A Frobenius Model of Information Structure in Categorical Compositional Distributional Semantics

The categorical compositional distributional model of Coecke, Sadrzadeh and Clark provides a linguistically motivated procedure for computing the meaning of a sentence as a function of the distributional meaning of the words therein. The theoretical framework allows for reasoning about compositional aspects of language and offers structural ways of studying the underlying relationships. While the model so far has been applied on the level of syntactic structures, a sentence can bring extra information conveyed in utterances via intonational means. In the current paper we extend the framework in order to accommodate this additional information, using Frobenius algebraic structures canonically induced over the basis of finite-dimensional vector spaces. We detail the theory, provide truth-theoretic and distributional semantics for meanings of intonationally-marked utterances, and present justifications and extensive examples.

==> tikz/adj-intr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-13.5, 2) {};
		\node [style=none] (1) at (-6, 2) {};
		\node [style=none] (2) at (-3.25, 2) {};
		\node [style=none] (3) at (0, 2) {};
		\node [style=none] (4) at (2.5, 2) {};
		\node [style=none] (5) at (8.5, 2) {};
		\node [style=none] (6) at (11.25, 2) {};
		\node [style=none] (7) at (14.75, 2) {};
		\node [style=none] (8) at (17.25, 2) {};
		\node [style=none] (9) at (-6, 1.5) {$a$};
		\node [style=none] (10) at (-3.25, 1.5) {$n$};
		\node [style=none] (11) at (0, 1.5) {$a$};
		\node [style=none] (12) at (2.5, 1.5) {$n$};
		\node [style=none] (13) at (8.5, 1.5) {$s$};
		\node [style=none] (14) at (11.25, 1.5) {$v$};
		\node [style=none] (15) at (14.75, 1.5) {$s$};
		\node [style=none] (16) at (17.25, 1.5) {$v$};
		\node [style=none] (17) at (-14.5, 1) {};
		\node [style=none] (18) at (-13.5, 1) {};
		\node [style=none] (19) at (-12.5, 1) {};
		\node [style=none] (20) at (-7, 1) {};
		\node [style=none] (21) at (-6, 1) {};
		\node [style=none] (22) at (-5, 1) {};
		\node [style=none] (23) at (-4.25, 1) {};
		\node [style=none] (24) at (-3.25, 1) {};
		\node [style=none] (25) at (-2.25, 1) {};
		\node [style=none] (26) at (-1, 1) {};
		\node [style=none] (27) at (0, 1) {};
		\node [style=none] (28) at (1, 1) {};
		\node [style=none] (29) at (1.5, 1) {};
		\node [style=none] (30) at (2.5, 1) {};
		\node [style=none] (31) at (3.5, 1) {};
		\node [style=none] (32) at (7.5, 1) {};
		\node [style=none] (33) at (8.5, 1) {};
		\node [style=none] (34) at (9.5, 1) {};
		\node [style=none] (35) at (10.25, 1) {};
		\node [style=none] (36) at (11.25, 1) {};
		\node [style=none] (37) at (12.25, 1) {};
		\node [style=none] (38) at (13.75, 1) {};
		\node [style=none] (39) at (14.75, 1) {};
		\node [style=none] (40) at (15.75, 1) {};
		\node [style=none] (41) at (16.25, 1) {};
		\node [style=none] (42) at (17.25, 1) {};
		\node [style=none] (43) at (18.25, 1) {};
		\node [style=none] (44) at (0, 0.25) {};
		\node [style=none] (45) at (2.5, 0.25) {};
		\node [style=none] (46) at (14.75, 0.25) {};
		\node [style=none] (47) at (17.25, 0.25) {};
		\node [draw, circle, minimum size=0.15 cm, fill=white, style=none] (48) at (-13.5, -0) {};
		\node [draw, circle, minimum size=0.15 cm, fill=white, style=none] (49) at (-6, -0) {};
		\node [draw, circle, minimum size=0.15 cm, fill=white, style=none] (50) at (11.25, -0) {};
		\node [style=none] (51) at (-1.75, -0.25) {$=$};
		\node [style=none] (52) at (13.25, -0.25) {$=$};
		\node [style=none] (53) at (-14.25, -0.75) {};
		\node [style=none] (54) at (-12.75, -0.75) {};
		\node [draw, circle, minimum size=0.15 cm, fill=white, style=none] (55) at (1.25, -0.75) {};
		\node [style=none] (56) at (8.5, -0.75) {};
		\node [style=none] (57) at (10.5, -0.75) {};
		\node [style=none] (58) at (12, -0.75) {};
		\node [draw, circle, minimum size=0.15 cm, fill=white, style=none] (59) at (16, -0.75) {};
		\node [style=none] (60) at (-6.75, -0.7500001) {};
		\node [style=none] (61) at (-5.25, -0.7500001) {};
		\node [style=none] (62) at (-3.25, -0.7500001) {};
		\node [style=none] (63) at (-14.25, -1.25) {};
		\node [style=none] (64) at (-14.25, -1.25) {};
		\node [style=none] (65) at (-12.75, -1.25) {};
		\node [style=none] (66) at (-6.75, -2) {};
		\node [style=none] (67) at (1.25, -2) {};
		\node [style=none] (68) at (12, -2) {};
		\node [style=none] (69) at (16, -2) {};
		\node [style=none] (70) at (-13.5, -3.25) {Adjective/Intr. verb};
		\node [style=none] (71) at (-1.75, -3.25) {Adjective-noun};
		\node [style=none] (72) at (13, -3.25) {Intransitive sentence};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, looseness=0.00] (32.center) to (5.center);
		\draw [thick, looseness=0.00] (35.center) to (37.center);
		\draw [thick, looseness=0.00] (59.center) to (69.center);
		\draw [thick, looseness=0.00] (17.center) to (0.center);
		\draw [thick, looseness=0.00] (25.center) to (2.center);
		\draw [thick, looseness=0.00] (21.center) to (49.center);
		\draw [thick, bend left=90, looseness=1.75] (57.center) to (58.center);
		\draw [thick, bend right=90, looseness=1.75] (61.center) to (60.center);
		\draw [thick] (53.center) to (63.center);
		\draw [thick, looseness=0.00] (54.center) to (65.center);
		\draw [thick, looseness=0.00] (2.center) to (23.center);
		\draw [thick, looseness=0.00] (55.center) to (67.center);
		\draw [thick, looseness=0.00] (36.center) to (50.center);
		\draw [thick, looseness=0.00] (43.center) to (41.center);
		\draw [thick, looseness=0.00] (8.center) to (41.center);
		\draw [thick, looseness=0.00] (27.center) to (44.center);
		\draw [thick, looseness=0.00] (39.center) to (46.center);
		\draw [thick, looseness=0.00] (42.center) to (47.center);
		\draw [thick, looseness=0.00] (28.center) to (26.center);
		\draw [thick, looseness=0.00] (18.center) to (48.center);
		\draw [thick, bend left=270, looseness=2.00] (56.center) to (57.center);
		\draw [thick, looseness=0.00] (31.center) to (29.center);
		\draw [thick, looseness=0.00] (40.center) to (7.center);
		\draw [thick, looseness=0.00] (5.center) to (34.center);
		\draw [thick, looseness=0.00] (31.center) to (4.center);
		\draw [thick, looseness=0.00] (0.center) to (19.center);
		\draw [thick, looseness=0.00] (7.center) to (38.center);
		\draw [thick, looseness=0.00] (33.center) to (56.center);
		\draw [thick, looseness=0.00] (60.center) to (66.center);
		\draw [thick, looseness=0.00] (4.center) to (29.center);
		\draw [thick, looseness=0.00] (58.center) to (68.center);
		\draw [thick, looseness=0.00] (3.center) to (26.center);
		\draw [thick, looseness=0.00] (30.center) to (45.center);
		\draw [thick, looseness=0.00] (24.center) to (62.center);
		\draw [thick, looseness=0.00] (43.center) to (8.center);
		\draw [thick, looseness=0.00] (40.center) to (38.center);
		\draw [thick, bend right=270, looseness=2.00] (62.center) to (61.center);
		\draw [thick, looseness=0.00] (32.center) to (34.center);
		\draw [thick, looseness=0.00] (22.center) to (1.center);
		\draw [thick, looseness=0.00] (22.center) to (20.center);
		\draw [thick, looseness=0.00] (35.center) to (6.center);
		\draw [thick, looseness=0.00] (25.center) to (23.center);
		\draw [thick, looseness=0.00] (6.center) to (37.center);
		\draw [thick, bend left=90, looseness=1.75] (53.center) to (54.center);
		\draw [thick, bend right=90, looseness=1.25] (44.center) to (45.center);
		\draw [thick, looseness=0.00] (28.center) to (3.center);
		\draw [thick, looseness=0.00] (1.center) to (20.center);
		\draw [thick, looseness=0.00] (17.center) to (19.center);
		\draw [thick, bend right=90, looseness=1.25] (46.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/adverb-temp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (0) at (-2.75, 3) {Mary};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (1) at (0, 3) {left};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (2) at (4, 3) {yesterday};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (3) at (9, 2.5) {Mary};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (4) at (11.75, 2.5) {left};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (5) at (15, 2.5) {yesterday};
		\node [style=none] (6) at (4, 2.25) {};
		\node [style=none] (7) at (0, 1.75) {};
		\node [style=none] (8) at (11.75, 1.75) {};
		\node [style=none] (9) at (15, 1.75) {};
		\node [style=none] (10) at (-2.75, 1.5) {};
		\node [style=none] (11) at (9, 1.5) {};
		\node [style=none] (12) at (-3.75, 0.5) {};
		\node [style=none] (13) at (-2.75, 0.5) {};
		\node [style=none] (14) at (-1.75, 0.5) {};
		\node [style=none] (15) at (-1.25, 0.5) {};
		\node [style=none] (16) at (-0.75, 0.5) {};
		\node [style=none] (17) at (0.75, 0.5) {};
		\node [style=none] (18) at (1.25, 0.5) {};
		\node [style=none] (19) at (2, 0.5) {};
		\node [style=none] (20) at (2.5, 0.5) {};
		\node [style=none] (21) at (3.5, 0.5) {};
		\node [style=none] (22) at (4.5, 0.5) {};
		\node [style=none] (23) at (5.5, 0.5) {};
		\node [style=none] (24) at (6, 0.5) {};
		\node [style=none] (25) at (8, 0.5) {};
		\node [style=none] (26) at (9, 0.5) {};
		\node [style=none] (27) at (10, 0.5) {};
		\node [style=none] (28) at (10.5, 0.5) {};
		\node [style=none] (29) at (11, 0.5) {};
		\node [style=none] (30) at (12.5, 0.5) {};
		\node [style=none] (31) at (13, 0.5) {};
		\node [style=none] (32) at (13.75, 0.5) {};
		\node [style=none] (33) at (14.25, 0.5) {};
		\node [style=none] (34) at (15.75, 0.5) {};
		\node [style=none] (35) at (16.25, 0.5) {};
		\node [style=none] (36) at (-2.75, -0.25) {};
		\node [style=none] (37) at (-0.75, -0.25) {};
		\node [style=none] (38) at (0.75, -0.25) {};
		\node [style=none] (39) at (2.5, -0.25) {};
		\node [style=none] (40) at (3.5, -0.25) {};
		\node [style=none] (41) at (4.5, -0.25) {};
		\node [style=none] (42) at (5.5, -0.25) {};
		\node [style=none] (43) at (9, -0.25) {};
		\node [style=none] (44) at (11, -0.25) {};
		\node [style=none] (45) at (12.5, -0.25) {};
		\node [style=none] (46) at (14.25, -0.25) {};
		\node [style=none] (47) at (15.75, -0.25) {};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (48) at (-2.75, -0.75) {\footnotesize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (49) at (-0.75, -0.75) {\footnotesize{$N^r$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (50) at (0.75, -0.75) {\footnotesize{$S$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (51) at (2.5, -0.75) {\footnotesize{$S^r$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (52) at (3.5, -0.75) {\footnotesize{$N^{rr}$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (53) at (4.5, -0.75) {\footnotesize{$N^r$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (54) at (5.5, -0.75) {\footnotesize{$S$}};
		\node [style=none] (55) at (7.25, -0.75) {$=$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (56) at (9, -0.75) {\footnotesize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (57) at (11, -0.75) {\footnotesize{$N^r$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (58) at (12.5, -0.75) {\footnotesize{$S$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (59) at (14.25, -0.75) {\footnotesize{$S^r$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (60) at (15.75, -0.75) {\footnotesize{$S$}};
		\node [style=none] (61) at (-2.75, -1.25) {};
		\node [style=none] (62) at (-0.75, -1.25) {};
		\node [style=none] (63) at (0.75, -1.25) {};
		\node [style=none] (64) at (2.5, -1.25) {};
		\node [style=none] (65) at (3.5, -1.25) {};
		\node [style=none] (66) at (4.5, -1.25) {};
		\node [style=none] (67) at (5.5, -1.25) {};
		\node [style=none] (68) at (9, -1.25) {};
		\node [style=none] (69) at (11, -1.25) {};
		\node [style=none] (70) at (12.5, -1.25) {};
		\node [style=none] (71) at (14.25, -1.25) {};
		\node [style=none] (72) at (15.75, -1.25) {};
		\node [style=none] (73) at (5.5, -2.75) {};
		\node [style=none] (74) at (15.75, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, bend right=90, looseness=0.75] (61.center) to (66.center);
		\draw [thick, looseness=0.00] (16.center) to (37.center);
		\draw [thick, looseness=0.00] (10.center) to (14.center);
		\draw [thick, looseness=0.00] (15.center) to (7.center);
		\draw [thick, looseness=0.00] (12.center) to (14.center);
		\draw [thick, looseness=0.00] (32.center) to (9.center);
		\draw [thick, bend right=90] (63.center) to (64.center);
		\draw [thick, looseness=0.00] (34.center) to (47.center);
		\draw [thick, looseness=0.00] (21.center) to (40.center);
		\draw [thick, looseness=0.00] (19.center) to (6.center);
		\draw [thick, looseness=0.00] (19.center) to (24.center);
		\draw [thick, bend right=90] (70.center) to (71.center);
		\draw [thick, bend right=90, looseness=0.75] (62.center) to (65.center);
		\draw [thick, looseness=0.00] (23.center) to (42.center);
		\draw [thick, looseness=0.00] (26.center) to (43.center);
		\draw [thick, looseness=0.00] (15.center) to (18.center);
		\draw [thick, looseness=0.00] (29.center) to (44.center);
		\draw [thick, looseness=0.00] (13.center) to (36.center);
		\draw [thick, bend right=90] (68.center) to (69.center);
		\draw [thick, looseness=0.00] (11.center) to (27.center);
		\draw [thick, looseness=0.00] (30.center) to (45.center);
		\draw [thick, looseness=0.00] (25.center) to (27.center);
		\draw [thick, looseness=0.00] (22.center) to (41.center);
		\draw [thick, looseness=0.00] (8.center) to (31.center);
		\draw [thick, looseness=0.00] (20.center) to (39.center);
		\draw [thick, looseness=0.00] (17.center) to (38.center);
		\draw [thick, bend left=90, looseness=2.00] (21.center) to (22.center);
		\draw [thick, looseness=0.00] (28.center) to (8.center);
		\draw [thick, looseness=0.00] (6.center) to (24.center);
		\draw [thick, looseness=0.00] (32.center) to (35.center);
		\draw [thick, looseness=0.00] (28.center) to (31.center);
		\draw [thick, looseness=0.00] (7.center) to (18.center);
		\draw [thick, looseness=0.00] (25.center) to (11.center);
		\draw [thick, looseness=0.00] (33.center) to (46.center);
		\draw [thick, looseness=0.00] (9.center) to (35.center);
		\draw [thick, looseness=0.00] (72.center) to (74.center);
		\draw [thick, looseness=0.00] (12.center) to (10.center);
		\draw [thick, looseness=0.00] (67.center) to (73.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/adverb-temp1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (0) at (0, 3.25) {left yesterday};
		\node [style=none] (1) at (-1.5, 2.5) {};
		\node [style=none] (2) at (1.5, 2.5) {};
		\node [style=none] (3) at (-2.75, 1.25) {};
		\node [style=none] (4) at (-2.25, 1.25) {};
		\node [style=none] (5) at (-0.75, 1.25) {};
		\node [style=none] (6) at (-0.25, 1.25) {};
		\node [style=none] (7) at (0.25, 1.25) {};
		\node [style=none] (8) at (0.75, 1.25) {};
		\node [style=none] (9) at (2.25, 1.25) {};
		\node [style=none] (10) at (2.75, 1.25) {};
		\node [style=none] (11) at (-2.25, 0.5) {};
		\node [style=none] (12) at (-0.75, 0.5) {};
		\node [style=none] (13) at (0.75, 0.5) {};
		\node [style=none] (14) at (2.25, 0.5) {};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (15) at (-2.25, -0) {\footnotesize{$N^r$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (16) at (-0.75, -0) {\footnotesize{$S$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (17) at (0.75, -0) {\footnotesize{$S^r$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (18) at (2.25, -0) {\footnotesize{$S$}};
		\node [style=none] (19) at (-2.25, -0.5) {};
		\node [style=none] (20) at (-0.75, -0.5) {};
		\node [style=none] (21) at (0.75, -0.5) {};
		\node [style=none] (22) at (2.25, -0.5) {};
		\node [style=none] (23) at (-2.25, -2) {};
		\node [style=none] (24) at (2.25, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, looseness=0.00] (1.center) to (6.center);
		\draw [thick, looseness=0.00] (3.center) to (1.center);
		\draw [thick, looseness=0.00] (3.center) to (6.center);
		\draw [thick, looseness=0.00] (22.center) to (24.center);
		\draw [thick, looseness=0.00] (19.center) to (23.center);
		\draw [thick, bend left=270, looseness=1.50] (20.center) to (21.center);
		\draw [thick, looseness=0.00] (9.center) to (14.center);
		\draw [thick, looseness=0.00] (8.center) to (13.center);
		\draw [thick, looseness=0.00] (4.center) to (11.center);
		\draw [thick, looseness=0.00] (2.center) to (10.center);
		\draw [thick, looseness=0.00] (5.center) to (12.center);
		\draw [thick, looseness=0.00] (7.center) to (10.center);
		\draw [thick, looseness=0.00] (7.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/adverb-verb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (0) at (18, 3) {really like};
		\node [style=none] (1) at (16, 2) {};
		\node [style=none] (2) at (19.75, 2) {};
		\node [style=none] (3) at (14.5, 0.5) {};
		\node [style=none] (4) at (15, 0.5) {};
		\node [style=none] (5) at (17, 0.5) {};
		\node [style=none] (6) at (17.5, 0.5) {};
		\node [style=none] (7) at (18, 0.5) {};
		\node [style=none] (8) at (18.75, 0.5) {};
		\node [style=none] (9) at (19.75, 0.5) {};
		\node [style=none] (10) at (20.75, 0.5) {};
		\node [style=none] (11) at (21.5, 0.5) {};
		\node [style=none] (12) at (17, -0) {};
		\node [style=none] (13) at (18.75, -0) {};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (14) at (17, -0.5) {\footnotesize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (15) at (18.75, -0.5) {\footnotesize{$N^r$}};
		\node [style=none] (16) at (17, -1) {};
		\node [style=none] (17) at (18.75, -1) {};
		\node [style=none] (18) at (15, -2) {};
		\node [style=none] (19) at (19.75, -2) {};
		\node [style=none] (20) at (20.75, -2) {};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (21) at (15, -2.5) {\footnotesize{$N^r$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (22) at (19.75, -2.5) {\footnotesize{$S$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (23) at (20.75, -2.5) {\footnotesize{$N^l$}};
		\node [style=none] (24) at (15, -3) {};
		\node [style=none] (25) at (15, -3) {};
		\node [style=none] (26) at (19.75, -3) {};
		\node [style=none] (27) at (20.75, -3) {};
		\node [style=none] (28) at (15, -4) {};
		\node [style=none] (29) at (19.75, -4) {};
		\node [style=none] (30) at (20.75, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, looseness=0.00] (7.center) to (2.center);
		\draw [thick, looseness=0.00] (4.center) to (18.center);
		\draw [thick, looseness=0.00] (7.center) to (11.center);
		\draw [thick] (24.center) to (28.center);
		\draw [thick, looseness=0.00] (1.center) to (6.center);
		\draw [thick, bend right=90] (16.center) to (17.center);
		\draw [thick, looseness=0.00] (3.center) to (6.center);
		\draw [thick, looseness=0.00] (8.center) to (13.center);
		\draw [thick] (26.center) to (29.center);
		\draw [thick, looseness=0.00] (10.center) to (20.center);
		\draw [thick, looseness=0.00] (2.center) to (11.center);
		\draw [thick] (27.center) to (30.center);
		\draw [thick, looseness=0.00] (9.center) to (19.center);
		\draw [thick, looseness=0.00] (5.center) to (12.center);
		\draw [thick, looseness=0.00] (3.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/adverb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (0) at (-2.75, 3) {men};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (1) at (1, 3) {really};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (2) at (5.5, 3) {like};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (3) at (9, 3) {football};
		\node [style=none] (4) at (1, 2.25) {};
		\node [style=none] (5) at (5.5, 2) {};
		\node [style=none] (6) at (-2.75, 1.5) {};
		\node [style=none] (7) at (9, 1.5) {};
		\node [style=none] (8) at (-3.75, 0.5) {};
		\node [style=none] (9) at (-2.75, 0.5) {};
		\node [style=none] (10) at (-1.75, 0.5) {};
		\node [style=none] (11) at (-1, 0.5) {};
		\node [style=none] (12) at (-0.5, 0.5) {};
		\node [style=none] (13) at (0.5, 0.5) {};
		\node [style=none] (14) at (1.5, 0.5) {};
		\node [style=none] (15) at (2.5, 0.5) {};
		\node [style=none] (16) at (3, 0.5) {};
		\node [style=none] (17) at (3.75, 0.5) {};
		\node [style=none] (18) at (4.5, 0.5) {};
		\node [style=none] (19) at (5.5, 0.5) {};
		\node [style=none] (20) at (6.5, 0.5) {};
		\node [style=none] (21) at (7.25, 0.5) {};
		\node [style=none] (22) at (8, 0.5) {};
		\node [style=none] (23) at (9, 0.5) {};
		\node [style=none] (24) at (10, 0.5) {};
		\node [style=none] (25) at (-2.75, -0.25) {};
		\node [style=none] (26) at (-0.5, -0.25) {};
		\node [style=none] (27) at (0.5, -0.25) {};
		\node [style=none] (28) at (1.5, -0.25) {};
		\node [style=none] (29) at (2.5, -0.25) {};
		\node [style=none] (30) at (4.5, -0.25) {};
		\node [style=none] (31) at (5.5, -0.25) {};
		\node [style=none] (32) at (6.5, -0.25) {};
		\node [style=none] (33) at (9, -0.25) {};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (34) at (-2.75, -0.75) {\footnotesize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (35) at (-0.5, -0.75) {\footnotesize{$N^r$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (36) at (0.5, -0.75) {\footnotesize{$S$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (37) at (1.5, -0.75) {\footnotesize{$S^l$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (38) at (2.5, -0.75) {\footnotesize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (39) at (4.5, -0.75) {\footnotesize{$N^r$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (40) at (5.5, -0.75) {\footnotesize{$S$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (41) at (6.5, -0.75) {\footnotesize{$N^l$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (42) at (9, -0.75) {\footnotesize{$N$}};
		\node [style=none] (43) at (-2.75, -1.25) {};
		\node [style=none] (44) at (-0.5, -1.25) {};
		\node [style=none] (45) at (-0.5, -1.25) {};
		\node [style=none] (46) at (0.5, -1.25) {};
		\node [style=none] (47) at (1.5, -1.25) {};
		\node [style=none] (48) at (2.5, -1.25) {};
		\node [style=none] (49) at (4.5, -1.25) {};
		\node [style=none] (50) at (5.5, -1.25) {};
		\node [style=none] (51) at (6.5, -1.25) {};
		\node [style=none] (52) at (9, -1.25) {};
		\node [style=none] (53) at (0.5, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, looseness=0.00] (8.center) to (6.center);
		\draw [thick, looseness=0.00] (8.center) to (10.center);
		\draw [thick, looseness=0.00] (14.center) to (28.center);
		\draw [thick, looseness=0.00] (46.center) to (53.center);
		\draw [thick, looseness=0.00] (22.center) to (7.center);
		\draw [thick, looseness=0.00] (7.center) to (24.center);
		\draw [thick, looseness=0.00] (17.center) to (5.center);
		\draw [thick, bend left=270] (43.center) to (45.center);
		\draw [thick, looseness=0.00] (4.center) to (16.center);
		\draw [thick, looseness=0.00] (12.center) to (26.center);
		\draw [thick, looseness=0.00] (6.center) to (10.center);
		\draw [thick, looseness=0.00] (13.center) to (27.center);
		\draw [thick, looseness=0.00] (20.center) to (32.center);
		\draw [thick, looseness=0.00] (23.center) to (33.center);
		\draw [thick, looseness=0.00] (22.center) to (24.center);
		\draw [thick, looseness=0.00] (15.center) to (29.center);
		\draw [thick, looseness=0.00] (5.center) to (21.center);
		\draw [thick, bend right=90] (51.center) to (52.center);
		\draw [thick, looseness=0.00] (9.center) to (25.center);
		\draw [thick, looseness=0.00] (11.center) to (16.center);
		\draw [thick, bend right=90] (47.center) to (50.center);
		\draw [thick, looseness=0.00] (11.center) to (4.center);
		\draw [thick, looseness=0.00] (18.center) to (30.center);
		\draw [thick, looseness=0.00] (17.center) to (21.center);
		\draw [thick, looseness=0.00] (19.center) to (31.center);
		\draw [thick, bend right=90] (48.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/adverb1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (0) at (1, 4.25) {really};
		\node [style=none] (1) at (1, 3.75) {};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (2) at (13.75, 3.5) {men};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (3) at (17, 3.5) {like};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (4) at (20.5, 3.5) {football};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (5) at (-3.5, 3) {men};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (6) at (6.25, 3) {like};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (7) at (9.75, 3) {football};
		\node [style=none] (8) at (17, 2.5) {};
		\node [style=none] (9) at (6.25, 2) {};
		\node [style=none] (10) at (13.75, 2) {};
		\node [style=none] (11) at (20.5, 2) {};
		\node [style=none] (12) at (0.5, 1.75) {};
		\node [style=none] (13) at (1, 1.75) {};
		\node [style=none] (14) at (1.5, 1.75) {};
		\node [style=none] (15) at (2, 1.75) {};
		\node [style=none] (16) at (-3.5, 1.5) {};
		\node [style=none] (17) at (9.75, 1.5) {};
		\node [style=none] (18) at (-0.5, 1.25) {};
		\node [style=none] (19) at (1.5, 1.25) {$f$};
		\node [style=none] (20) at (2.5, 1.25) {};
		\node [style=none] (21) at (12.75, 1) {};
		\node [style=none] (22) at (13.75, 1) {};
		\node [style=none] (23) at (14.75, 1) {};
		\node [style=none] (24) at (15.25, 1) {};
		\node [style=none] (25) at (16, 1) {};
		\node [style=none] (26) at (17, 1) {};
		\node [style=none] (27) at (18, 1) {};
		\node [style=none] (28) at (18.75, 1) {};
		\node [style=none] (29) at (19.5, 1) {};
		\node [style=none] (30) at (20.5, 1) {};
		\node [style=none] (31) at (21.5, 1) {};
		\node [style=none] (32) at (1, 0.75) {};
		\node [style=none] (33) at (1.5, 0.75) {};
		\node [style=none] (34) at (2, 0.75) {};
		\node [style=none] (35) at (-4.5, 0.5) {};
		\node [style=none] (36) at (-3.5, 0.5) {};
		\node [style=none] (37) at (-2.5, 0.5) {};
		\node [style=none] (38) at (-2.25, 0.5) {};
		\node [style=none] (39) at (4.25, 0.5) {};
		\node [style=none] (40) at (4.5, 0.5) {};
		\node [style=none] (41) at (5.25, 0.5) {};
		\node [style=none] (42) at (6.25, 0.5) {};
		\node [style=none] (43) at (7.25, 0.5) {};
		\node [style=none] (44) at (8, 0.5) {};
		\node [style=none] (45) at (8.75, 0.5) {};
		\node [style=none] (46) at (9.75, 0.5) {};
		\node [style=none] (47) at (10.75, 0.5) {};
		\node [style=none] (48) at (13.75, 0.25) {};
		\node [style=none] (49) at (16, 0.25) {};
		\node [style=none] (50) at (17, 0.25) {};
		\node [style=none] (51) at (18, 0.25) {};
		\node [style=none] (52) at (20.5, 0.25) {};
		\node [style=none] (53) at (11.5, -0) {$=$};
		\node [style=none] (54) at (-3.5, -0.25) {};
		\node [style=none] (55) at (-0.5, -0.25) {};
		\node [style=none] (56) at (0.5, -0.25) {};
		\node [style=none] (57) at (1.5, -0.25) {};
		\node [style=none] (58) at (2.5, -0.25) {};
		\node [style=none] (59) at (5.25, -0.25) {};
		\node [style=none] (60) at (6.25, -0.25) {};
		\node [style=none] (61) at (7.25, -0.25) {};
		\node [style=none] (62) at (9.75, -0.25) {};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (63) at (13.75, -0.25) {\footnotesize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (64) at (16, -0.25) {\footnotesize{$N^r$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (65) at (17, -0.25) {\footnotesize{$S$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (66) at (18, -0.25) {\footnotesize{$N^l$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (67) at (20.5, -0.25) {\footnotesize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (68) at (-3.5, -0.75) {\footnotesize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (69) at (-0.5, -0.75) {\footnotesize{$N^r$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (70) at (0.5, -0.75) {\footnotesize{$S$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (71) at (1.5, -0.75) {\footnotesize{$S^l$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (72) at (2.5, -0.75) {\footnotesize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (73) at (5.25, -0.75) {\footnotesize{$N^r$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (74) at (6.25, -0.75) {\footnotesize{$S$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (75) at (7.25, -0.75) {\footnotesize{$N^l$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (76) at (9.75, -0.75) {\footnotesize{$N$}};
		\node [style=none] (77) at (13.75, -0.75) {};
		\node [style=none] (78) at (16, -0.75) {};
		\node [style=none] (79) at (16, -0.75) {};
		\node [style=none] (80) at (17, -0.75) {};
		\node [style=none] (81) at (18, -0.75) {};
		\node [style=none] (82) at (20.5, -0.75) {};
		\node [style=none] (83) at (-3.5, -1.25) {};
		\node [style=none] (84) at (-0.5, -1.25) {};
		\node [style=none] (85) at (-0.5, -1.25) {};
		\node [style=none] (86) at (0.5, -1.25) {};
		\node [style=none] (87) at (1.5, -1.25) {};
		\node [style=none] (88) at (2.5, -1.25) {};
		\node [style=none] (89) at (5.25, -1.25) {};
		\node [style=none] (90) at (6.25, -1.25) {};
		\node [style=none] (91) at (7.25, -1.25) {};
		\node [style=none] (92) at (9.75, -1.25) {};
		\node [style=none] (93) at (16.5, -1.5) {};
		\node [style=none] (94) at (17, -1.5) {};
		\node [style=none] (95) at (17.5, -1.5) {};
		\node [style=none] (96) at (17, -2) {$f$};
		\node [style=none] (97) at (16.5, -2.5) {};
		\node [style=none] (98) at (17, -2.5) {};
		\node [style=none] (99) at (17.5, -2.5) {};
		\node [style=none] (100) at (0.5, -2.75) {};
		\node [style=none] (101) at (17, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick] (93.center) to (97.center);
		\draw [thick, bend right=90] (88.center) to (89.center);
		\draw [thick, looseness=0.00] (86.center) to (100.center);
		\draw [thick, looseness=0.00] (21.center) to (10.center);
		\draw [thick] (13.center) to (15.center);
		\draw [thick, bend left=270] (77.center) to (78.center);
		\draw [thick, bend right=90] (91.center) to (92.center);
		\draw [thick, looseness=0.00] (40.center) to (44.center);
		\draw [thick, looseness=0.00] (24.center) to (8.center);
		\draw [thick, looseness=0.00] (25.center) to (49.center);
		\draw [thick] (34.center) to (15.center);
		\draw [thick, looseness=0.00] (1.center) to (39.center);
		\draw [thick] (12.center) to (56.center);
		\draw [thick, looseness=0.00] (24.center) to (28.center);
		\draw [thick, looseness=0.00] (30.center) to (52.center);
		\draw [thick, looseness=0.00] (38.center) to (1.center);
		\draw [thick, looseness=0.00] (40.center) to (9.center);
		\draw [thick, looseness=0.00] (11.center) to (31.center);
		\draw [thick, looseness=0.00] (20.center) to (58.center);
		\draw [thick, looseness=0.00] (35.center) to (37.center);
		\draw [thick, looseness=0.00] (98.center) to (101.center);
		\draw [thick, looseness=0.00] (21.center) to (23.center);
		\draw [thick, looseness=0.00] (8.center) to (28.center);
		\draw [thick, looseness=0.00] (27.center) to (51.center);
		\draw [thick, looseness=0.00] (43.center) to (61.center);
		\draw [thick, looseness=0.00] (46.center) to (62.center);
		\draw [thick] (80.center) to (94.center);
		\draw [thick] (97.center) to (99.center);
		\draw [thick, looseness=0.00] (45.center) to (47.center);
		\draw [thick] (32.center) to (34.center);
		\draw [thick, looseness=0.00] (26.center) to (50.center);
		\draw [thick, bend left=270] (83.center) to (85.center);
		\draw [thick, looseness=0.00] (10.center) to (23.center);
		\draw [thick] (93.center) to (95.center);
		\draw [thick, looseness=0.00] (42.center) to (60.center);
		\draw [thick, looseness=0.00] (29.center) to (11.center);
		\draw [thick, looseness=0.00] (16.center) to (37.center);
		\draw [thick, looseness=0.00] (45.center) to (17.center);
		\draw [thick, looseness=0.00] (38.center) to (39.center);
		\draw [thick, looseness=0.00] (35.center) to (16.center);
		\draw [thick] (13.center) to (32.center);
		\draw [thick] (99.center) to (95.center);
		\draw [thick, bend right=90] (81.center) to (82.center);
		\draw [thick, looseness=0.00] (41.center) to (59.center);
		\draw [thick, bend right=90] (87.center) to (90.center);
		\draw [thick, looseness=0.00] (33.center) to (57.center);
		\draw [thick, looseness=0.00] (22.center) to (48.center);
		\draw [thick, bend left=90, looseness=1.75] (18.center) to (20.center);
		\draw [thick, looseness=0.00] (18.center) to (55.center);
		\draw [thick, looseness=0.00] (9.center) to (44.center);
		\draw [thick, bend left=90, looseness=1.75] (12.center) to (14.center);
		\draw [thick, looseness=0.00] (29.center) to (31.center);
		\draw [thick, looseness=0.00] (17.center) to (47.center);
		\draw [thick, looseness=0.00] (36.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/aux-comm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 9) {};
		\node [style=none] (1) at (15, 9) {};
		\node [style=none] (2) at (1, 4) {$N\ten N^r\ten S$};
		\node [style=none] (3) at (3.25, 4) {};
		\node [style=none] (4) at (7.25, 4) {};
		\node [style=none] (5) at (8, 4) {$S$};
		\node [style=none] (6) at (15, 4) {$S\ten S^l \ten S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->] (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/auxiliary.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (11, 6.5) {};
		\node [style=none] (1) at (9, 4.75) {};
		\node [style=none] (2) at (9.75, 4.75) {};
		\node [style=none] (3) at (10.5, 4.75) {};
		\node [style=none] (4) at (11.5, 4.75) {};
		\node [style=none] (5) at (12.25, 4.75) {};
		\node [style=none] (6) at (13, 4.75) {};
		\node [style=none] (7) at (9.75, 4.25) {};
		\node [style=none] (8) at (10.5, 4.25) {};
		\node [style=none] (9) at (11.5, 4.25) {};
		\node [style=none] (10) at (12.25, 4.25) {};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (11) at (9.75, 3.75) {$N^r$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (12) at (10.5, 3.75) {$S$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (13) at (11.5, 3.75) {$S^l$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (14) at (12.25, 3.75) {$N$};
		\node [style=none] (15) at (16.25, 3.75) {Auxiliary verb};
		\node [style=none] (16) at (9.75, 3.25) {};
		\node [style=none] (17) at (10.5, 3.25) {};
		\node [style=none] (18) at (11.5, 3.25) {};
		\node [style=none] (19) at (12.25, 3.25) {};
		\node [style=none] (20) at (9.75, 2.5) {};
		\node [style=none] (21) at (10.5, 2.5) {};
		\node [style=none] (22) at (11.5, 2.5) {};
		\node [style=none] (23) at (12.25, 2.5) {};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (24) at (-2, 0.25) {kids};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (25) at (1.5, 0.25) {are};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (26) at (5.5, 0.25) {playing};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (27) at (9.5, 0.25) {kids};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (28) at (17, 0.25) {playing};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (29) at (21, 0.25) {kids};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (30) at (23.75, 0.25) {playing};
		\node [style=none] (31) at (1.5, -0.75) {};
		\node [style=none] (32) at (5.5, -1.25) {};
		\node [style=none] (33) at (17, -1.25) {};
		\node [style=none] (34) at (23.75, -1.25) {};
		\node [style=none] (35) at (-2, -1.5) {};
		\node [style=none] (36) at (9.5, -1.5) {};
		\node [style=none] (37) at (21, -1.5) {};
		\node [style=none] (38) at (-3, -2.5) {};
		\node [style=none] (39) at (-2, -2.5) {};
		\node [style=none] (40) at (-1, -2.5) {};
		\node [style=none] (41) at (-0.5, -2.5) {};
		\node [style=none] (42) at (0.25, -2.5) {};
		\node [style=none] (43) at (1, -2.5) {};
		\node [style=none] (44) at (2, -2.5) {};
		\node [style=none] (45) at (2.75, -2.5) {};
		\node [style=none] (46) at (3.5, -2.5) {};
		\node [style=none] (47) at (4, -2.5) {};
		\node [style=none] (48) at (4.75, -2.5) {};
		\node [style=none] (49) at (6.25, -2.5) {};
		\node [style=none] (50) at (7, -2.5) {};
		\node [style=none] (51) at (8.5, -2.5) {};
		\node [style=none] (52) at (9.5, -2.5) {};
		\node [style=none] (53) at (10.5, -2.5) {};
		\node [style=none] (54) at (11.75, -2.5) {};
		\node [style=none] (55) at (12.5, -2.5) {};
		\node [style=none] (56) at (13.5, -2.5) {};
		\node [style=none] (57) at (14.25, -2.5) {};
		\node [style=none] (58) at (15.5, -2.5) {};
		\node [style=none] (59) at (16.25, -2.5) {};
		\node [style=none] (60) at (17.75, -2.5) {};
		\node [style=none] (61) at (18.5, -2.5) {};
		\node [style=none] (62) at (20, -2.5) {};
		\node [style=none] (63) at (21, -2.5) {};
		\node [style=none] (64) at (22, -2.5) {};
		\node [style=none] (65) at (22.25, -2.5) {};
		\node [style=none] (66) at (23, -2.5) {};
		\node [style=none] (67) at (24.5, -2.5) {};
		\node [style=none] (68) at (25.25, -2.5) {};
		\node [style=none] (69) at (-2, -3) {};
		\node [style=none] (70) at (0.25, -3) {};
		\node [style=none] (71) at (1, -3) {};
		\node [style=none] (72) at (2, -3) {};
		\node [style=none] (73) at (2.75, -3) {};
		\node [style=none] (74) at (4.75, -3) {};
		\node [style=none] (75) at (6.25, -3) {};
		\node [style=none] (76) at (9.5, -3) {};
		\node [style=none] (77) at (16.25, -3) {};
		\node [style=none] (78) at (17.75, -3) {};
		\node [style=none] (79) at (21, -3) {};
		\node [style=none] (80) at (23, -3) {};
		\node [style=none] (81) at (24.5, -3) {};
		\node [style=none] (82) at (19.25, -3.25) {$=$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (83) at (-2, -3.5) {$N$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (84) at (0.25, -3.5) {$N^r$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (85) at (1, -3.5) {$S$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (86) at (2, -3.5) {$S^l$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (87) at (2.75, -3.5) {$N$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (88) at (4.75, -3.5) {$N^r$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (89) at (6.25, -3.5) {$S$};
		\node [style=none] (90) at (8, -3.5) {$=$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (91) at (9.5, -3.5) {$N$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (92) at (16.25, -3.5) {$N^r$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (93) at (17.75, -3.5) {$S$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (94) at (21, -3.5) {$N$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (95) at (23, -3.5) {$N^r$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (96) at (24.5, -3.5) {$S$};
		\node [style=none] (97) at (-2, -4) {};
		\node [style=none] (98) at (0.25, -4) {};
		\node [style=none] (99) at (1, -4) {};
		\node [style=none] (100) at (2, -4) {};
		\node [style=none] (101) at (2.75, -4) {};
		\node [style=none] (102) at (4.75, -4) {};
		\node [style=none] (103) at (6.25, -4) {};
		\node [style=none] (104) at (9.5, -4) {};
		\node [style=none] (105) at (11.75, -4) {};
		\node [style=none] (106) at (11.75, -4) {};
		\node [style=none] (107) at (12.5, -4) {};
		\node [style=none] (108) at (12.5, -4) {};
		\node [style=none] (109) at (13.5, -4) {};
		\node [style=none] (110) at (13.5, -4) {};
		\node [style=none] (111) at (14.25, -4) {};
		\node [style=none] (112) at (14.25, -4) {};
		\node [style=none] (113) at (16.25, -4) {};
		\node [style=none] (114) at (17.75, -4) {};
		\node [style=none] (115) at (21, -4) {};
		\node [style=none] (116) at (21, -4) {};
		\node [style=none] (117) at (23, -4) {};
		\node [style=none] (118) at (24.5, -4) {};
		\node [style=none] (119) at (2, -4.5) {};
		\node [style=none] (120) at (6.25, -4.5) {};
		\node [style=none] (121) at (13.5, -4.5) {};
		\node [style=none] (122) at (17.75, -4.5) {};
		\node [style=none] (123) at (24.5, -4.75) {};
		\node [style=none] (124) at (1, -5.25) {};
		\node [style=none] (125) at (12.5, -5.25) {};
		\node [style=none] (126) at (10.75, -6.5) {Sentence};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, looseness=0.00] (48.center) to (74.center);
		\draw [thick, looseness=0.00] (61.center) to (33.center);
		\draw [thick, bend left=270, looseness=1.25] (111.center) to (113.center);
		\draw [thick, looseness=0.00] (67.center) to (81.center);
		\draw [thick, looseness=0.00] (61.center) to (58.center);
		\draw [thick, bend left=270, looseness=1.25] (116.center) to (117.center);
		\draw [thick] (44.center) to (72.center);
		\draw [thick, looseness=0.00] (36.center) to (51.center);
		\draw [thick, looseness=0.00] (118.center) to (123.center);
		\draw [thick, bend left=90, looseness=1.75] (55.center) to (56.center);
		\draw [thick] (4.center) to (9.center);
		\draw [thick, looseness=0.00] (52.center) to (76.center);
		\draw [thick, looseness=0.00] (32.center) to (47.center);
		\draw [thick, looseness=0.00] (50.center) to (32.center);
		\draw [thick] (46.center) to (31.center);
		\draw [thick, bend right=90, looseness=0.75] (119.center) to (120.center);
		\draw [thick, bend left=90, looseness=1.50] (54.center) to (57.center);
		\draw [thick] (55.center) to (108.center);
		\draw [thick, looseness=0.00] (66.center) to (80.center);
		\draw [thick] (2.center) to (7.center);
		\draw [thick] (3.center) to (8.center);
		\draw [thick, looseness=0.00] (64.center) to (62.center);
		\draw [thick, looseness=0.00] (49.center) to (75.center);
		\draw [thick, looseness=0.00] (68.center) to (65.center);
		\draw [thick] (18.center) to (22.center);
		\draw [thick, looseness=0.00] (50.center) to (47.center);
		\draw [thick, looseness=0.00] (103.center) to (120.center);
		\draw [thick] (6.center) to (0.center);
		\draw [thick, looseness=0.00] (53.center) to (51.center);
		\draw [thick, looseness=0.00] (114.center) to (122.center);
		\draw [thick] (45.center) to (73.center);
		\draw [thick] (31.center) to (41.center);
		\draw [thick, looseness=0.00] (40.center) to (35.center);
		\draw [thick, bend left=90, looseness=1.75] (3.center) to (4.center);
		\draw [thick, bend left=90, looseness=1.75] (43.center) to (44.center);
		\draw [thick] (43.center) to (71.center);
		\draw [thick] (0.center) to (1.center);
		\draw [thick] (56.center) to (109.center);
		\draw [thick, looseness=0.00] (99.center) to (124.center);
		\draw [thick, looseness=0.00] (64.center) to (37.center);
		\draw [thick, looseness=0.00] (17.center) to (21.center);
		\draw [thick, bend left=270, looseness=1.25] (101.center) to (102.center);
		\draw [thick, bend left=90, looseness=1.50] (42.center) to (45.center);
		\draw [thick] (5.center) to (10.center);
		\draw [thick] (1.center) to (6.center);
		\draw [thick, looseness=0.00] (35.center) to (38.center);
		\draw [thick, looseness=0.00] (34.center) to (65.center);
		\draw [thick, looseness=0.00] (60.center) to (78.center);
		\draw [thick] (110.center) to (121.center);
		\draw [thick, looseness=0.00] (68.center) to (34.center);
		\draw [thick, looseness=0.00] (33.center) to (58.center);
		\draw [thick, looseness=0.00] (39.center) to (69.center);
		\draw [thick, looseness=0.00] (40.center) to (38.center);
		\draw [thick, looseness=0.00] (107.center) to (125.center);
		\draw [thick] (16.center) to (20.center);
		\draw [thick] (57.center) to (112.center);
		\draw [thick] (54.center) to (106.center);
		\draw [thick, bend right=90, looseness=0.75] (121.center) to (122.center);
		\draw [thick, looseness=0.00] (37.center) to (62.center);
		\draw [thick, bend right=90, looseness=1.25] (97.center) to (98.center);
		\draw [thick] (19.center) to (23.center);
		\draw [thick] (100.center) to (119.center);
		\draw [thick, bend right=90, looseness=1.25] (104.center) to (105.center);
		\draw [thick] (41.center) to (46.center);
		\draw [thick, looseness=0.00] (63.center) to (79.center);
		\draw [thick, looseness=0.00] (53.center) to (36.center);
		\draw [thick, looseness=0.00] (59.center) to (77.center);
		\draw [thick] (42.center) to (70.center);
		\draw [thick, bend left=90, looseness=1.50] (2.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/boldwire1.tikz <==
\begin{tikzpicture}[baseline=0 pt]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 2.25) {};
		\node [style=none] (1) at (3.5, 2.25) {};
		\node [style=none] (2) at (5.5, 2.25) {};
		\node [style=none] (3) at (0.5, 2) {};
		\node [style=none] (4) at (2.5, 2) {};
		\node [style=none] (5) at (4.5, 2) {};
		\node [style=none] (6) at (4.5, 2) {};
		\node [style=none] (7) at (1.25, 1.5) {};
		\node [style=none] (8) at (1.5, 1.5) {};
		\node [style=none] (9) at (3.5, 1.5) {};
		\node [style=none] (10) at (5.5, 1.5) {};
		\node [style=none] (11) at (5.75, 1.5) {};
		\node [style=none] (12) at (-10.5, 1) {};
		\node [style=none] (13) at (-10.5, 1) {};
		\node [style=none] (14) at (-9.25, 1) {};
		\node [style=none] (15) at (-8, 1) {};
		\node [style=none] (16) at (-6.5, 1) {};
		\node [style=none] (17) at (-5.25, 1) {};
		\node [style=none] (18) at (-4, 1) {};
		\node [style=none] (19) at (3.5, 1) {v};
		\node [style=none] (20) at (-6.75, 0.5) {};
		\node [style=none] (21) at (-6.5, 0.5) {};
		\node [style=none] (22) at (-5.25, 0.5) {};
		\node [style=none] (23) at (-4, 0.5) {};
		\node [style=none] (24) at (-3.75, 0.5) {};
		\node [style=none] (25) at (1.25, 0.5) {};
		\node [style=none] (26) at (1.5, 0.5) {};
		\node [style=none] (27) at (3.5, 0.5) {};
		\node [style=none] (28) at (5.5, 0.5) {};
		\node [style=none] (29) at (5.75, 0.5) {};
		\node [style=none] (30) at (-5.25, -0) {v};
		\node [style=none] (31) at (-1.75, -0) {$\mapsto$};
		\node [style=none] (32) at (-6.75, -0.5) {};
		\node [style=none] (33) at (-6.5, -0.5) {};
		\node [style=none] (34) at (-5.25, -0.5) {};
		\node [style=none] (35) at (-4, -0.5) {};
		\node [style=none] (36) at (-3.75, -0.5) {};
		\node [style=none] (37) at (-10.5, -2) {};
		\node [style=none] (38) at (-9.25, -2) {};
		\node [style=none] (39) at (-8, -2) {};
		\node [style=none] (40) at (-6.5, -2) {};
		\node [style=none] (41) at (-5.25, -2) {};
		\node [style=none] (42) at (-4, -2) {};
		\node [style=none] (43) at (0.5, -2) {};
		\node [style=none] (44) at (1.5, -2) {};
		\node [style=none] (45) at (2.5, -2) {};
		\node [style=none] (46) at (3.5, -2) {};
		\node [style=none] (47) at (4.5, -2) {};
		\node [style=none] (48) at (5.5, -2) {};
		\node [style=none] (49) at (-10.5, -2.5) {$N$};
		\node [style=none] (50) at (-9.25, -2.5) {$S^*$};
		\node [style=none] (51) at (-8, -2.5) {$N$};
		\node [style=none] (52) at (-6.5, -2.5) {$N^*$};
		\node [style=none] (53) at (-5.25, -2.5) {$S$};
		\node [style=none] (54) at (-4, -2.5) {$N^*$};
		\node [style=none] (55) at (0.5, -2.5) {$N$};
		\node [style=none] (56) at (1.5, -2.5) {$N^*$};
		\node [style=none] (57) at (2.5, -2.5) {$S^*$};
		\node [style=none] (58) at (3.5, -2.5) {$S$};
		\node [style=none] (59) at (4.5, -2.5) {$N$};
		\node [style=none] (60) at (5.5, -2.5) {$N^*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, <-] (39.center) to (15.center);
		\draw [thick, bend left=90, looseness=1.50] (12.center) to (18.center);
		\draw [thick, bend left=90, looseness=1.50] (15.center) to (16.center);
		\draw [thick, looseness=0.00] (25.center) to (7.center);
		\draw [thick, looseness=0.00] (11.center) to (29.center);
		\draw [thick, looseness=0.00] (18.center) to (23.center);
		\draw [thick, bend left=75, looseness=1.25] (6.center) to (2.center);
		\draw [thick, ->, looseness=0.00] (33.center) to (40.center);
		\draw [thick, looseness=0.00] (32.center) to (20.center);
		\draw [thick, bend left=75, looseness=1.25] (4.center) to (1.center);
		\draw [thick, bend left=75, looseness=1.25] (3.center) to (0.center);
		\draw [thick, <-] (37.center) to (13.center);
		\draw [thick, looseness=0.00] (20.center) to (24.center);
		\draw [thick, >-] (38.center) to (14.center);
		\draw [thick, looseness=0.00] (1.center) to (9.center);
		\draw [thick, <-] (43.center) to (3.center);
		\draw [thick, looseness=0.00] (29.center) to (25.center);
		\draw [thick, looseness=0.00] (2.center) to (10.center);
		\draw [thick, bend left=90, looseness=1.50] (14.center) to (17.center);
		\draw [thick, looseness=0.00] (0.center) to (8.center);
		\draw [thick, ->, looseness=0.00] (26.center) to (44.center);
		\draw [thick, -<, looseness=0.00] (27.center) to (46.center);
		\draw [thick, looseness=0.00] (17.center) to (22.center);
		\draw [thick, looseness=0.00] (16.center) to (21.center);
		\draw [thick, looseness=0.00] (36.center) to (32.center);
		\draw [thick, looseness=0.00] (24.center) to (36.center);
		\draw [thick, ->, looseness=0.00] (35.center) to (42.center);
		\draw [thick, ->, looseness=0.00] (28.center) to (48.center);
		\draw [thick, -<, looseness=0.00] (34.center) to (41.center);
		\draw [thick, <-] (47.center) to (5.center);
		\draw [thick, >-] (45.center) to (4.center);
		\draw [thick, looseness=0.00] (7.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/boldwire2.tikz <==
\begin{tikzpicture}[baseline=0 pt]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.75, 1.25) {};
		\node [style=none] (1) at (-5, 1.25) {};
		\node [style=none] (2) at (-2.75, 1.25) {};
		\node [style=none] (3) at (-2, 1.25) {};
		\node [style=none] (4) at (1.75, 0.25) {};
		\node [style=none] (5) at (2.5, 0.25) {};
		\node [style=none] (6) at (4.5, 0.25) {};
		\node [style=none] (7) at (5.25, 0.25) {};
		\node [style=none] (8) at (-4, -1) {$\epsilon$};
		\node [style=none] (9) at (3.5, -1) {$\eta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, bend left=90, looseness=1.50] (5.center) to (7.center);
		\draw [thick, bend right=90, looseness=1.50] (0.center) to (2.center);
		\draw [thick, bend left=90, looseness=1.50] (4.center) to (6.center);
		\draw [thick, bend right=90, looseness=1.50] (1.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/boldwire3.tikz <==
\begin{tikzpicture}[baseline=0 pt, scale=0.9]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 3.5) {};
		\node [style=none] (1) at (1.5, 3.5) {};
		\node [style=none] (2) at (3.5, 3.5) {};
		\node [style=none] (3) at (5.5, 3.5) {};
		\node [style=none] (4) at (9.5, 3.5) {};
		\node [style=none] (5) at (-2.75, 3.25) {};
		\node [style=none] (6) at (-2.75, 3.25) {};
		\node [style=none] (7) at (0.5, 3.25) {};
		\node [style=none] (8) at (2.5, 3.25) {};
		\node [style=none] (9) at (4.5, 3.25) {};
		\node [style=none] (10) at (4.5, 3.25) {};
		\node [style=none] (11) at (8.5, 3.25) {};
		\node [style=none] (12) at (8.5, 3.25) {};
		\node [style=none] (13) at (-3, 2.75) {};
		\node [style=none] (14) at (-1.75, 2.75) {};
		\node [style=none] (15) at (-1.5, 2.75) {};
		\node [style=none] (16) at (1.25, 2.75) {};
		\node [style=none] (17) at (1.5, 2.75) {};
		\node [style=none] (18) at (3.5, 2.75) {};
		\node [style=none] (19) at (5.5, 2.75) {};
		\node [style=none] (20) at (5.75, 2.75) {};
		\node [style=none] (21) at (8.25, 2.75) {};
		\node [style=none] (22) at (9.5, 2.75) {};
		\node [style=none] (23) at (9.75, 2.75) {};
		\node [style=none] (24) at (-2.25, 2.25) {s};
		\node [style=none] (25) at (3.5, 2.25) {v};
		\node [style=none] (26) at (9, 2.25) {o};
		\node [style=none] (27) at (-3, 1.75) {};
		\node [style=none] (28) at (-1.75, 1.75) {};
		\node [style=none] (29) at (-1.5, 1.75) {};
		\node [style=none] (30) at (1.25, 1.75) {};
		\node [style=none] (31) at (1.5, 1.75) {};
		\node [style=none] (32) at (3.5, 1.75) {};
		\node [style=none] (33) at (5.5, 1.75) {};
		\node [style=none] (34) at (5.75, 1.75) {};
		\node [style=none] (35) at (8.25, 1.75) {};
		\node [style=none] (36) at (9.5, 1.75) {};
		\node [style=none] (37) at (9.75, 1.75) {};
		\node [style=none] (38) at (-2.75, -0.5) {};
		\node [style=none] (39) at (-1.75, -0.5) {};
		\node [style=none] (40) at (0.5, -0.5) {};
		\node [style=none] (41) at (1.5, -0.5) {};
		\node [style=none] (42) at (2.5, -0.5) {};
		\node [style=none] (43) at (3.5, -0.5) {};
		\node [style=none] (44) at (4.5, -0.5) {};
		\node [style=none] (45) at (5.5, -0.5) {};
		\node [style=none] (46) at (8.5, -0.5) {};
		\node [style=none] (47) at (9.5, -0.5) {};
		\node [style=none] (48) at (-2.75, -1) {$N$};
		\node [style=none] (49) at (-1.75, -1) {$N^*$};
		\node [style=none] (50) at (0.5, -1) {$N$};
		\node [style=none] (51) at (1.5, -1) {$N^*$};
		\node [style=none] (52) at (2.5, -1) {$S^*$};
		\node [style=none] (53) at (3.5, -1) {$S$};
		\node [style=none] (54) at (4.5, -1) {$N$};
		\node [style=none] (55) at (5.5, -1) {$N^*$};
		\node [style=none] (56) at (8.5, -1) {$N$};
		\node [style=none] (57) at (9.5, -1) {$N^*$};
		\node [style=none] (58) at (-2.75, -1.5) {};
		\node [style=none] (59) at (-1.75, -1.5) {};
		\node [style=none] (60) at (0.5, -1.5) {};
		\node [style=none] (61) at (1.5, -1.5) {};
		\node [style=none] (62) at (2.5, -1.5) {};
		\node [style=none] (63) at (3.5, -1.5) {};
		\node [style=none] (64) at (4.5, -1.5) {};
		\node [style=none] (65) at (5.5, -1.5) {};
		\node [style=none] (66) at (8.5, -1.5) {};
		\node [style=none] (67) at (9.5, -1.5) {};
		\node [style=none] (68) at (2.5, -2.75) {};
		\node [style=none] (69) at (3.5, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, >-] (42.center) to (8.center);
		\draw [thick, looseness=0.00] (3.center) to (19.center);
		\draw [thick, looseness=0.00] (30.center) to (16.center);
		\draw [thick, bend left=75, looseness=1.25] (7.center) to (1.center);
		\draw [thick] (35.center) to (37.center);
		\draw [thick] (27.center) to (29.center);
		\draw [thick, bend left=75, looseness=1.25] (11.center) to (4.center);
		\draw [thick, looseness=0.00] (0.center) to (14.center);
		\draw [thick, looseness=0.00] (15.center) to (29.center);
		\draw [thick, -<, looseness=0.00] (32.center) to (43.center);
		\draw [thick, bend left=75, looseness=1.25] (6.center) to (0.center);
		\draw [thick, looseness=0.00] (16.center) to (20.center);
		\draw [thick, bend right=90] (64.center) to (66.center);
		\draw [thick, looseness=0.00] (23.center) to (37.center);
		\draw [thick, looseness=0.00] (20.center) to (34.center);
		\draw [thick, looseness=0.00] (4.center) to (22.center);
		\draw [thick] (21.center) to (23.center);
		\draw [thick, ->, looseness=0.00] (36.center) to (47.center);
		\draw [thick, bend left=75, looseness=1.25] (8.center) to (2.center);
		\draw [thick, looseness=0.00] (1.center) to (17.center);
		\draw [thick, <-] (46.center) to (12.center);
		\draw [thick, ->] (63.center) to (69.center);
		\draw [thick, bend left=75, looseness=1.25] (9.center) to (3.center);
		\draw [thick] (13.center) to (15.center);
		\draw [thick] (21.center) to (35.center);
		\draw [thick, ->, looseness=0.00] (33.center) to (45.center);
		\draw [thick] (13.center) to (27.center);
		\draw [thick, -<] (62.center) to (68.center);
		\draw [thick, <-] (40.center) to (7.center);
		\draw [thick, looseness=0.00] (34.center) to (30.center);
		\draw [thick, bend left=270, looseness=1.25] (58.center) to (60.center);
		\draw [thick, looseness=0.00] (2.center) to (18.center);
		\draw [thick, bend left=270, looseness=1.25] (59.center) to (61.center);
		\draw [thick, bend right=90] (65.center) to (67.center);
		\draw [thick, ->, looseness=0.00] (31.center) to (41.center);
		\draw [thick, <-] (38.center) to (5.center);
		\draw [thick, <-] (44.center) to (10.center);
		\draw [thick, ->, looseness=0.00] (28.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/boldwire4.tikz <==
\begin{tikzpicture}[baseline=0 pt, scale=0.9]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.25, 5.75) {};
		\node [style=none] (1) at (13, 4.25) {};
		\node [style=none] (2) at (-13, 3.75) {};
		\node [style=none] (3) at (0.75, 3.75) {};
		\node [style=none] (4) at (-8, 3.25) {};
		\node [style=none] (5) at (-6, 3.25) {};
		\node [style=none] (6) at (-4, 3.25) {};
		\node [style=none] (7) at (-12.75, 3) {};
		\node [style=none] (8) at (-8.5, 3) {};
		\node [style=none] (9) at (-6.5, 3) {};
		\node [style=none] (10) at (-4.5, 3) {};
		\node [style=none] (11) at (-4.5, 3) {};
		\node [style=none] (12) at (1, 3) {};
		\node [style=none] (13) at (7.25, 3) {};
		\node [style=none] (14) at (18.75, 3) {};
		\node [style=none] (15) at (-13.25, 2.75) {};
		\node [style=none] (16) at (-13.25, 2.75) {};
		\node [style=none] (17) at (0.5, 2.75) {};
		\node [style=none] (18) at (0.5, 2.75) {};
		\node [style=none] (19) at (-8.25, 2.5) {};
		\node [style=none] (20) at (-8, 2.5) {};
		\node [style=none] (21) at (-6, 2.5) {};
		\node [style=none] (22) at (-4, 2.5) {};
		\node [style=none] (23) at (-3.75, 2.5) {};
		\node [style=none] (24) at (-13.5, 2.25) {};
		\node [style=none] (25) at (-12.75, 2.25) {};
		\node [style=none] (26) at (-12.5, 2.25) {};
		\node [style=none] (27) at (0.25, 2.25) {};
		\node [style=none] (28) at (1, 2.25) {};
		\node [style=none] (29) at (1.25, 2.25) {};
		\node [style=none] (30) at (-6, 2) {v};
		\node [style=none] (31) at (-13, 1.75) {s};
		\node [style=none] (32) at (0.75, 1.75) {o};
		\node [style=none] (33) at (-8.25, 1.5) {};
		\node [style=none] (34) at (-8, 1.5) {};
		\node [style=none] (35) at (-6, 1.5) {};
		\node [style=none] (36) at (-4, 1.5) {};
		\node [style=none] (37) at (-3.75, 1.5) {};
		\node [style=none] (38) at (-13.5, 1.25) {};
		\node [style=none] (39) at (-12.75, 1.25) {};
		\node [style=none] (40) at (-12.5, 1.25) {};
		\node [style=none] (41) at (0.25, 1.25) {};
		\node [style=none] (42) at (1, 1.25) {};
		\node [style=none] (43) at (1.25, 1.25) {};
		\node [style=none] (44) at (-15, 1) {};
		\node [style=none] (45) at (-13.5, 1) {};
		\node [style=none] (46) at (-12.5, 1) {};
		\node [style=none] (47) at (-11, 1) {};
		\node [style=none] (48) at (-10.5, 1) {};
		\node [style=none] (49) at (-8.75, 1) {};
		\node [style=none] (50) at (-7.75, 1) {};
		\node [style=none] (51) at (-6.75, 1) {};
		\node [style=none] (52) at (-5.75, 1) {};
		\node [style=none] (53) at (-4.75, 1) {};
		\node [style=none] (54) at (-3.75, 1) {};
		\node [style=none] (55) at (-1.75, 1) {};
		\node [style=none] (56) at (-1.25, 1) {};
		\node [style=none] (57) at (0.25, 1) {};
		\node [style=none] (58) at (1.25, 1) {};
		\node [style=none] (59) at (2.75, 1) {};
		\node [style=none] (60) at (5.75, 1) {};
		\node [style=none] (61) at (7.25, 1) {};
		\node [style=none] (62) at (8.75, 1) {};
		\node [style=none] (63) at (9.75, 1) {};
		\node [style=none] (64) at (11, 1) {};
		\node [style=none] (65) at (13, 1) {};
		\node [style=none] (66) at (15, 1) {};
		\node [style=none] (67) at (16.25, 1) {};
		\node [style=none] (68) at (17.25, 1) {};
		\node [style=none] (69) at (18.75, 1) {};
		\node [style=none] (70) at (20.25, 1) {};
		\node [style=none] (71) at (4, -0.5) {$\mapsto$};
		\node [style=none] (72) at (7.25, -1) {};
		\node [style=none] (73) at (11, -1) {};
		\node [style=none] (74) at (15, -1) {};
		\node [style=none] (75) at (18.75, -1) {};
		\node [style=none] (76) at (-13.5, -1.75) {};
		\node [style=none] (77) at (-13.25, -1.75) {};
		\node [style=none] (78) at (-13.25, -1.75) {};
		\node [style=none] (79) at (-12.75, -1.75) {};
		\node [style=none] (80) at (-12.75, -1.75) {};
		\node [style=none] (81) at (-12.5, -1.75) {};
		\node [style=none] (82) at (-8.75, -1.75) {};
		\node [style=none] (83) at (-8.5, -1.75) {};
		\node [style=none] (84) at (-8.5, -1.75) {};
		\node [style=none] (85) at (-8, -1.75) {};
		\node [style=none] (86) at (-8, -1.75) {};
		\node [style=none] (87) at (-7.75, -1.75) {};
		\node [style=none] (88) at (-4.75, -1.75) {};
		\node [style=none] (89) at (-4.5, -1.75) {};
		\node [style=none] (90) at (-4.5, -1.75) {};
		\node [style=none] (91) at (-4, -1.75) {};
		\node [style=none] (92) at (-4, -1.75) {};
		\node [style=none] (93) at (-3.75, -1.75) {};
		\node [style=none] (94) at (0.25, -1.75) {};
		\node [style=none] (95) at (0.5, -1.75) {};
		\node [style=none] (96) at (0.5, -1.75) {};
		\node [style=none] (97) at (1, -1.75) {};
		\node [style=none] (98) at (1, -1.75) {};
		\node [style=none] (99) at (1.25, -1.75) {};
		\node [style=none] (100) at (-6.5, -2.25) {};
		\node [style=none] (101) at (-6.5, -2.25) {};
		\node [style=none] (102) at (-6, -2.25) {};
		\node [style=none] (103) at (-6, -2.25) {};
		\node [style=none] (104) at (13, -2.75) {};
		\node [style=none] (105) at (-6.75, -3.5) {};
		\node [style=none] (106) at (-6.5, -3.5) {};
		\node [style=none] (107) at (-6, -3.5) {};
		\node [style=none] (108) at (-5.75, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [line width=2.5 pt] (14.center) to (70.center);
		\draw [thick, looseness=0.00] (37.center) to (33.center);
		\draw [thick, dashed, gray] (59.center) to (58.center);
		\draw [thick] (41.center) to (43.center);
		\draw [thick, dashed, gray] (51.center) to (105.center);
		\draw [thick, looseness=0.00] (23.center) to (37.center);
		\draw [thick] (38.center) to (40.center);
		\draw [thick, looseness=0.00] (6.center) to (22.center);
		\draw [thick, looseness=0.00] (29.center) to (43.center);
		\draw [thick, dashed, gray] (0.center) to (55.center);
		\draw [thick, looseness=0.00] (19.center) to (23.center);
		\draw [thick, ->, looseness=0.00] (36.center) to (92.center);
		\draw [thick, dashed, gray] (52.center) to (108.center);
		\draw [line width=2.5 pt] (60.center) to (13.center);
		\draw [line width=2.5 pt] (65.center) to (104.center);
		\draw [thick, -<, looseness=0.00] (35.center) to (103.center);
		\draw [thick, dashed, gray] (48.center) to (0.center);
		\draw [thick, dashed, gray] (46.center) to (81.center);
		\draw [thick, dashed, gray] (45.center) to (76.center);
		\draw [line width=2.5 pt] (68.center) to (14.center);
		\draw [thick, dashed, gray, bend left=270, looseness=1.25] (76.center) to (87.center);
		\draw [thick, bend left=75, looseness=1.25] (8.center) to (4.center);
		\draw [thick, <-] (95.center) to (18.center);
		\draw [line width=2.5 pt, bend left=270, looseness=1.25] (72.center) to (73.center);
		\draw [line width=2.5 pt] (66.center) to (74.center);
		\draw [thick] (24.center) to (38.center);
		\draw [thick, dashed, gray] (59.center) to (3.center);
		\draw [thick, bend left=75, looseness=1.25] (10.center) to (6.center);
		\draw [thick, looseness=0.00] (7.center) to (25.center);
		\draw [thick, ->] (102.center) to (107.center);
		\draw [line width=2.5 pt, bend right=90, looseness=1.25] (74.center) to (75.center);
		\draw [thick, ->, looseness=0.00] (39.center) to (79.center);
		\draw [line width=2.5 pt] (1.center) to (67.center);
		\draw [thick, bend left=75, looseness=1.25] (16.center) to (7.center);
		\draw [thick, looseness=0.00] (33.center) to (19.center);
		\draw [thick, bend left=75, looseness=1.25] (17.center) to (12.center);
		\draw [thick, dashed, gray, bend left=90, looseness=1.25] (99.center) to (88.center);
		\draw [line width=2.5 pt] (60.center) to (62.center);
		\draw [thick] (27.center) to (41.center);
		\draw [thick] (27.center) to (29.center);
		\draw [thick, dashed, gray] (2.center) to (47.center);
		\draw [line width=2.5 pt] (61.center) to (72.center);
		\draw [thick, dashed, gray] (45.center) to (46.center);
		\draw [thick, dashed, gray] (44.center) to (45.center);
		\draw [thick, dashed, gray] (87.center) to (50.center);
		\draw [thick, bend left=270, looseness=1.25] (77.center) to (84.center);
		\draw [thick, >-] (100.center) to (9.center);
		\draw [line width=2.5 pt] (68.center) to (70.center);
		\draw [thick, dashed, gray] (93.center) to (54.center);
		\draw [thick, dashed, gray] (46.center) to (47.center);
		\draw [thick, <-] (78.center) to (15.center);
		\draw [thick, looseness=0.00] (26.center) to (40.center);
		\draw [thick, bend right=90, looseness=1.25] (91.center) to (98.center);
		\draw [thick, <-] (83.center) to (8.center);
		\draw [thick] (24.center) to (26.center);
		\draw [line width=2.5 pt] (63.center) to (1.center);
		\draw [thick, dashed, gray] (88.center) to (53.center);
		\draw [thick, dashed, gray, bend right=90, looseness=1.25] (81.center) to (82.center);
		\draw [thick, dashed, gray] (44.center) to (2.center);
		\draw [thick, bend right=90, looseness=1.25] (90.center) to (96.center);
		\draw [thick, looseness=0.00] (4.center) to (20.center);
		\draw [thick, bend left=75, looseness=1.25] (9.center) to (5.center);
		\draw [thick, <-] (89.center) to (11.center);
		\draw [thick, looseness=0.00] (12.center) to (28.center);
		\draw [thick, ->, looseness=0.00] (42.center) to (97.center);
		\draw [line width=2.5 pt] (13.center) to (62.center);
		\draw [thick, dashed, gray] (82.center) to (49.center);
		\draw [line width=2.5 pt] (63.center) to (67.center);
		\draw [thick, ->, looseness=0.00] (34.center) to (86.center);
		\draw [thick, dashed, gray] (57.center) to (94.center);
		\draw [line width=2.5 pt] (69.center) to (75.center);
		\draw [thick, dashed, gray, bend right=270, looseness=1.25] (94.center) to (93.center);
		\draw [thick, dashed, gray] (57.center) to (58.center);
		\draw [thick, bend left=270, looseness=1.25] (80.center) to (85.center);
		\draw [thick, dashed, gray] (57.center) to (56.center);
		\draw [line width=2.5 pt] (64.center) to (73.center);
		\draw [thick, looseness=0.00] (5.center) to (21.center);
		\draw [thick, dashed, gray] (48.center) to (55.center);
		\draw [thick, dashed, gray] (3.center) to (56.center);
		\draw [thick, dashed, gray] (58.center) to (99.center);
		\draw [thick, -<] (101.center) to (106.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/boundary1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (0) at (21.75, 3.75) {$\triangleright$};
		\node [style=none] (1) at (21.75, 3) {};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (2) at (31, 3) {theme};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (3) at (34, 3) {rheme};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (4) at (16.75, 2.5) {theme};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (5) at (26.75, 2.5) {rheme};
		\node [style=none] (6) at (31, 2) {};
		\node [style=none] (7) at (34, 2) {};
		\node [style=none] (8) at (16.75, 1.5) {};
		\node [style=none] (9) at (26.75, 1.5) {};
		\node [style=none] (10) at (20.5, 1.25) {};
		\node [style=none] (11) at (21.25, 1.25) {};
		\node [style=none] (12) at (22.25, 1.25) {};
		\node [style=none] (13) at (23, 1.25) {};
		\node [style=none] (14) at (30, 1) {};
		\node [style=none] (15) at (31, 1) {};
		\node [style=none] (16) at (32, 1) {};
		\node [style=none] (17) at (33, 1) {};
		\node [style=none] (18) at (34, 1) {};
		\node [style=none] (19) at (35, 1) {};
		\node [draw, circle, minimum size=0.12 cm, fill=white, style=none] (20) at (21.75, 0.85) {};
		\node [style=none] (21) at (15.75, 0.5) {};
		\node [style=none] (22) at (16.75, 0.5) {};
		\node [style=none] (23) at (17.75, 0.5) {};
		\node [style=none] (24) at (19.25, 0.5) {};
		\node [style=none] (25) at (20.5, 0.5) {};
		\node [style=none] (26) at (23, 0.5) {};
		\node [style=none] (27) at (24.25, 0.5) {};
		\node [style=none] (28) at (25.75, 0.5) {};
		\node [style=none] (29) at (26.75, 0.5) {};
		\node [style=none] (30) at (27.75, 0.5) {};
		\node [style=none] (31) at (31, 0.25) {};
		\node [style=none] (32) at (34, 0.25) {};
		\node [style=none] (33) at (16.75, -0.25) {};
		\node [style=none] (34) at (20.5, -0.25) {};
		\node [style=none] (35) at (21.75, -0.25) {};
		\node [style=none] (36) at (23, -0.25) {};
		\node [style=none] (37) at (26.75, -0.25) {};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (38) at (31, -0.25) {\footnotesize{$W$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (39) at (34, -0.25) {\footnotesize{$W$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (40) at (29, -0.5) {$=$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (41) at (16.75, -0.75) {\footnotesize{$W$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (42) at (20.5, -0.75) {\footnotesize{$W$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (43) at (21.75, -0.75) {\footnotesize{$W$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (44) at (23, -0.75) {\footnotesize{$W$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (45) at (26.75, -0.75) {\footnotesize{$W$}};
		\node [style=none] (46) at (31, -0.75) {};
		\node [style=none] (47) at (34, -0.75) {};
		\node [style=none] (48) at (16.75, -1.25) {};
		\node [style=none] (49) at (20.5, -1.25) {};
		\node [style=none] (50) at (21.75, -1.25) {};
		\node [style=none] (51) at (23, -1.25) {};
		\node [style=none] (52) at (26.75, -1.25) {};
		\node [draw, circle, minimum size=0.15 cm, fill=white, style=none] (53) at (32.5, -1.65) {};
		\node [style=none] (54) at (21.75, -2.5) {};
		\node [style=none] (55) at (32.5, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, looseness=0.00] (7.center) to (19.center);
		\draw [thick] (10.center) to (25.center);
		\draw [thick, looseness=0.00] (28.center) to (9.center);
		\draw [thick, bend left=90, looseness=2.25] (12.center) to (13.center);
		\draw [thick, looseness=0.00] (17.center) to (19.center);
		\draw [thick, looseness=0.00] (6.center) to (16.center);
		\draw [thick, looseness=0.00] (14.center) to (6.center);
		\draw [thick, looseness=0.00] (18.center) to (32.center);
		\draw [thick, looseness=0.00] (24.center) to (1.center);
		\draw [thick, looseness=0.00] (29.center) to (37.center);
		\draw [thick, looseness=0.00] (28.center) to (30.center);
		\draw [thick, looseness=0.00] (15.center) to (31.center);
		\draw [thick, bend right=90] (46.center) to (47.center);
		\draw [thick, looseness=0.00] (8.center) to (23.center);
		\draw [thick, bend left=270, looseness=1.50] (11.center) to (12.center);
		\draw [thick, looseness=0.00] (1.center) to (27.center);
		\draw [thick, looseness=0.00] (17.center) to (7.center);
		\draw [thick, looseness=0.00] (9.center) to (30.center);
		\draw [thick, looseness=0.00] (14.center) to (16.center);
		\draw [thick] (53.center) to (55.center);
		\draw [thick, looseness=0.00] (26.center) to (36.center);
		\draw [thick, looseness=0.00] (21.center) to (8.center);
		\draw [thick, looseness=0.00] (22.center) to (33.center);
		\draw [thick, bend left=90, looseness=2.25] (10.center) to (11.center);
		\draw [thick] (13.center) to (26.center);
		\draw [thick] (50.center) to (54.center);
		\draw [thick, looseness=0.00] (24.center) to (27.center);
		\draw [thick, looseness=0.00] (20.center) to (35.center);
		\draw [thick, bend left=270] (51.center) to (52.center);
		\draw [thick, looseness=0.00] (25.center) to (34.center);
		\draw [thick, looseness=0.00] (21.center) to (23.center);
		\draw [thick, bend left=270] (48.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/boundary2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (0) at (21.75, 3.75) {$\triangleleft$};
		\node [style=none] (1) at (21.75, 3) {};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (2) at (31, 3) {rheme};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (3) at (34, 3) {theme};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (4) at (16.75, 2.5) {rheme};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (5) at (26.75, 2.5) {theme};
		\node [style=none] (6) at (31, 2) {};
		\node [style=none] (7) at (34, 2) {};
		\node [style=none] (8) at (16.75, 1.5) {};
		\node [style=none] (9) at (26.75, 1.5) {};
		\node [style=none] (10) at (20.5, 1.25) {};
		\node [style=none] (11) at (21.25, 1.25) {};
		\node [style=none] (12) at (22.25, 1.25) {};
		\node [style=none] (13) at (23, 1.25) {};
		\node [style=none] (14) at (30, 1) {};
		\node [style=none] (15) at (31, 1) {};
		\node [style=none] (16) at (32, 1) {};
		\node [style=none] (17) at (33, 1) {};
		\node [style=none] (18) at (34, 1) {};
		\node [style=none] (19) at (35, 1) {};
		\node [draw, circle, minimum size=0.12 cm, fill=white, style=none] (20) at (21.75, 0.85) {};
		\node [style=none] (21) at (15.75, 0.5) {};
		\node [style=none] (22) at (16.75, 0.5) {};
		\node [style=none] (23) at (17.75, 0.5) {};
		\node [style=none] (24) at (19.25, 0.5) {};
		\node [style=none] (25) at (20.5, 0.5) {};
		\node [style=none] (26) at (23, 0.5) {};
		\node [style=none] (27) at (24.25, 0.5) {};
		\node [style=none] (28) at (25.75, 0.5) {};
		\node [style=none] (29) at (26.75, 0.5) {};
		\node [style=none] (30) at (27.75, 0.5) {};
		\node [style=none] (31) at (31, 0.25) {};
		\node [style=none] (32) at (34, 0.25) {};
		\node [style=none] (33) at (16.75, -0.25) {};
		\node [style=none] (34) at (20.5, -0.25) {};
		\node [style=none] (35) at (21.75, -0.25) {};
		\node [style=none] (36) at (23, -0.25) {};
		\node [style=none] (37) at (26.75, -0.25) {};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (38) at (31, -0.25) {\footnotesize{$W$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (39) at (34, -0.25) {\footnotesize{$W$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (40) at (29, -0.5) {$=$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (41) at (16.75, -0.75) {\footnotesize{$W$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (42) at (20.5, -0.75) {\footnotesize{$W$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (43) at (21.75, -0.75) {\footnotesize{$W$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (44) at (23, -0.75) {\footnotesize{$W$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (45) at (26.75, -0.75) {\footnotesize{$W$}};
		\node [style=none] (46) at (31, -0.75) {};
		\node [style=none] (47) at (34, -0.75) {};
		\node [style=none] (48) at (16.75, -1.25) {};
		\node [style=none] (49) at (20.5, -1.25) {};
		\node [style=none] (50) at (21.75, -1.25) {};
		\node [style=none] (51) at (23, -1.25) {};
		\node [style=none] (52) at (26.75, -1.25) {};
		\node [draw, circle, minimum size=0.15 cm, fill=white, style=none] (53) at (32.5, -1.65) {};
		\node [style=none] (54) at (21.75, -2.5) {};
		\node [style=none] (55) at (32.5, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, looseness=0.00] (7.center) to (19.center);
		\draw [thick] (10.center) to (25.center);
		\draw [thick, looseness=0.00] (28.center) to (9.center);
		\draw [thick, bend left=90, looseness=2.25] (12.center) to (13.center);
		\draw [thick, looseness=0.00] (17.center) to (19.center);
		\draw [thick, looseness=0.00] (6.center) to (16.center);
		\draw [thick, looseness=0.00] (14.center) to (6.center);
		\draw [thick, looseness=0.00] (18.center) to (32.center);
		\draw [thick, looseness=0.00] (24.center) to (1.center);
		\draw [thick, looseness=0.00] (29.center) to (37.center);
		\draw [thick, looseness=0.00] (28.center) to (30.center);
		\draw [thick, looseness=0.00] (15.center) to (31.center);
		\draw [thick, bend right=90] (46.center) to (47.center);
		\draw [thick, looseness=0.00] (8.center) to (23.center);
		\draw [thick, bend left=270, looseness=1.50] (11.center) to (12.center);
		\draw [thick, looseness=0.00] (1.center) to (27.center);
		\draw [thick, looseness=0.00] (17.center) to (7.center);
		\draw [thick, looseness=0.00] (9.center) to (30.center);
		\draw [thick, looseness=0.00] (14.center) to (16.center);
		\draw [thick] (53.center) to (55.center);
		\draw [thick, looseness=0.00] (26.center) to (36.center);
		\draw [thick, looseness=0.00] (21.center) to (8.center);
		\draw [thick, looseness=0.00] (22.center) to (33.center);
		\draw [thick, bend left=90, looseness=2.25] (10.center) to (11.center);
		\draw [thick] (13.center) to (26.center);
		\draw [thick] (50.center) to (54.center);
		\draw [thick, looseness=0.00] (24.center) to (27.center);
		\draw [thick, looseness=0.00] (20.center) to (35.center);
		\draw [thick, bend left=270] (51.center) to (52.center);
		\draw [thick, looseness=0.00] (25.center) to (34.center);
		\draw [thick, looseness=0.00] (21.center) to (23.center);
		\draw [thick, bend left=270] (48.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/comm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11.25, 3) {};
		\node [style=none] (1) at (-4, 1.75) {};
		\node [style=none] (2) at (-3, 1.75) {};
		\node [fill=white, draw, thick, circle, minimum size=0.15 cm, style=none] (3) at (-11.25, 2.25) {};
		\node [fill=white, draw, thick, circle, minimum size=0.15 cm, style=none] (4) at (-3.5, 1) {};
		\node [style=none] (5) at (-11.75, 1.5) {};
		\node [style=none] (6) at (-10.75, 1.5) {};
		\node [style=none] (7) at (-3.5, 0.25) {};
		\node [style=none] (8) at (-8.75, 3) {};
		\node [style=none] (9) at (-9.25, 1.5) {};
		\node [style=none] (10) at (-8.25, 1.5) {};
		\node [fill=white, draw, thick, circle, minimum size=0.15 cm, style=none] (11) at (-8.75, 2.25) {};
		\node [style=none] (12) at (-10, 1.5) {=};
		\node [style=none] (13) at (-1.5, 1.75) {};
		\node [fill=white, draw, thick, circle, minimum size=0.15 cm, style=none] (14) at (-1, 1) {};
		\node [style=none] (15) at (-1, 0.25) {};
		\node [style=none] (16) at (-0.5, 1.75) {};
		\node [style=none] (17) at (-2.25, 1.75) {=};
		\node [style=none] (18) at (-11.75, 0.25) {};
		\node [style=none] (19) at (-10.75, 0.25) {};
		\node [style=none] (20) at (-3, 1.75) {};
		\node [style=none] (21) at (-4, 1.75) {};
		\node [style=none] (22) at (-4, 3) {};
		\node [style=none] (23) at (-3, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, looseness=0.00] (4.center) to (7.center);
		\draw [thick, bend right=90, looseness=2.50] (1.center) to (2.center);
		\draw [thick, looseness=0.00] (3.center) to (0.center);
		\draw [thick, bend left=90, looseness=2.50] (5.center) to (6.center);
		\draw [thick, looseness=0.00] (11.center) to (8.center);
		\draw [thick, bend left=90, looseness=2.50] (9.center) to (10.center);
		\draw [thick, looseness=0.00] (14.center) to (15.center);
		\draw [thick, bend right=90, looseness=2.50] (13.center) to (16.center);
		\draw [thick, in=60, out=270, looseness=1.50] (6.center) to (18.center);
		\draw [thick, in=120, out=270, looseness=1.25] (5.center) to (19.center);
		\draw [thick, in=60, out=270, looseness=1.50] (23.center) to (21.center);
		\draw [thick, in=120, out=270, looseness=1.25] (22.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/comp-alg-coalg.tikz <==
\begin{tikzpicture}[scale=0.75]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.25, 2.25) {};
		\node [style=none] (1) at (-3.5, 2.25) {};
		\node [draw, thick, style=none, minimum size=0.12 cm, circle, fill=white] (2) at (-2.25, 2.25) {};
		\node [style=none] (3) at (7, 2.25) {};
		\node [style=none] (4) at (9.75, 2.25) {};
		\node [style=none] (5) at (-9, 1) {$(\mu,\zeta)=$};
		\node [style=none] (6) at (3.25, 1) {$(\Delta,\iota)=$};
		\node [draw, thick, style=none, minimum size=0.12 cm, circle, fill=white] (7) at (7, 1) {};
		\node [draw, thick, style=none, minimum size=0.12 cm, circle, fill=white] (8) at (-5, 0.75) {};
		\node [style=none] (9) at (-5, -0.5) {};
		\node [style=none] (10) at (-2.25, -0.5) {};
		\node [style=none] (11) at (5.75, -0.5) {};
		\node [style=none] (12) at (8.5, -0.5) {};
		\node [draw, thick, style=none, minimum size=0.12 cm, circle, fill=white] (13) at (9.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick] (2.center) to (10.center);
		\draw [thick] (7.center) to (3.center);
		\draw [thick, bend right=90, looseness=1.75] (0.center) to (1.center);
		\draw [thick] (8.center) to (9.center);
		\draw [thick] (13.center) to (4.center);
		\draw [thick, bend left=90, looseness=1.75] (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/comp-epsilon-app-bis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 3.25) {};
		\node [style=none] (1) at (-1, 2.25) {};
		\node [style=none] (2) at (0, 2.25) {};
		\node [style=none] (3) at (1, 2.25) {};
		\node [style=none] (4) at (0, 1.5) {};
		\node [style=none] (5) at (0, 1) {$V$};
		\node [style=none] (6) at (0, 0.5) {};
		\node [style=none] (7) at (-0.75, -0.25) {};
		\node [style=none] (8) at (0, -0.25) {};
		\node [style=none] (9) at (0.75, -0.25) {};
		\node [style=none] (10) at (0, -0.75) {$f$};
		\node [style=none] (11) at (-0.75, -1.25) {};
		\node [style=none] (12) at (0, -1.25) {};
		\node [style=none] (13) at (0.75, -1.25) {};
		\node [style=none] (14) at (0, -2) {};
		\node [style=none] (15) at (0, -2.5) {$W$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick] (7.center) to (11.center);
		\draw [thick] (13.center) to (9.center);
		\draw [thick] (11.center) to (13.center);
		\draw [thick] (2.center) to (4.center);
		\draw [thick] (6.center) to (8.center);
		\draw [thick] (0.center) to (3.center);
		\draw [thick] (1.center) to (0.center);
		\draw [thick] (9.center) to (7.center);
		\draw [thick] (1.center) to (3.center);
		\draw [thick] (12.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/comp-epsilon-app.tikz <==
\begin{tikzpicture}[scale=0.75]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (2, 1) {};
		\node [style=none] (2) at (1, 2) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (4) at (1, 0) {};
		\node [style=none] (5) at (1, -0.5) {$V$};
		\node [style=none] (6) at (-0.5, -0.5) {$V^l$};
		\node [style=none] (7) at (-0.75, -1) {};
		\node [style=none] (8) at (1, -1) {};
		\node [style=none] (9) at (-5, 1.5) {};
		\node [style=none] (10) at (-5, 2.25) {};
		\node [style=none] (11) at (-6, 2.25) {};
		\node [style=none] (12) at (-5, 3.25) {};
		\node [style=none] (13) at (-4, 2.25) {};
		\node [style=none] (14) at (-5, 1) {$V$};
		\node [style=none] (15) at (-5.75, -0.25) {};
		\node [style=none] (16) at (-4.25, -0.25) {};
		\node [style=none] (17) at (-4.25, -1.25) {};
		\node [style=none] (18) at (-5.75, -1.25) {};
		\node [style=none] (19) at (-5, -0.75) {$f$};
		\node [style=none] (20) at (-5, -1.25) {};
		\node [style=none] (21) at (-5, -2) {};
		\node [style=none] (22) at (-5, -2.5) {$W$};
		\node [style=none] (23) at (-5, 0.5) {};
		\node [style=none] (24) at (-5, -0.25) {};
		\node [style=none] (25) at (5, -1) {};
		\node [style=none] (26) at (6, 1) {};
		\node [style=none] (27) at (5, -0.5) {$V$};
		\node [style=none] (28) at (5, 1) {};
		\node [style=none] (29) at (5, 2) {};
		\node [style=none] (30) at (5, 0) {};
		\node [style=none] (31) at (4, 1) {};
		\node [style=none] (32) at (7, -0.5) {$V^r$};
		\node [style=none] (33) at (6.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick](0.center) to (1.center);
		\draw  [thick](0.center) to (2.center);
		\draw  [thick](2.center) to (1.center);
		\draw  [thick](3.center) to (4.center);
		\draw [thick,bend right=90, looseness=1.50] (7.center) to (8.center);
		\draw  [thick](11.center) to (13.center);
		\draw  [thick](11.center) to (12.center);
		\draw  [thick](12.center) to (13.center);
		\draw  [thick](10.center) to (9.center);
		\draw  [thick](15.center) to (18.center);
		\draw  [thick](18.center) to (17.center);
		\draw  [thick](17.center) to (16.center);
		\draw  [thick](16.center) to (15.center);
		\draw [thick] (20.center) to (21.center);
		\draw  [thick](23.center) to (24.center);
		\draw  [thick](31.center) to (26.center);
		\draw  [thick](31.center) to (29.center);
		\draw  [thick](29.center) to (26.center);
		\draw  [thick](28.center) to (30.center);
		\draw [thick,bend left=90, looseness=1.50] (33.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/comp-frob-app.tikz <==
\begin{tikzpicture}[scale=0.75]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8, 2.75) {};
		\node [style=none] (1) at (-5, 2.75) {};
		\node [style=none] (2) at (0, 2.75) {};
		\node [style=none] (3) at (-9, 1.75) {};
		\node [style=none] (4) at (-8, 1.75) {};
		\node [style=none] (5) at (-7, 1.75) {};
		\node [style=none] (6) at (-6, 1.75) {};
		\node [style=none] (7) at (-5, 1.75) {};
		\node [style=none] (8) at (-4, 1.75) {};
		\node [style=none] (9) at (-1, 1.75) {};
		\node [style=none] (10) at (0, 1.75) {};
		\node [style=none] (11) at (1, 1.75) {};
		\node [style=none] (12) at (-8, 1) {};
		\node [style=none] (13) at (-5, 1) {};
		\node [style=none] (14) at (0, 1) {};
		\node [style=none] (15) at (-8, 0.5) {$V$};
		\node [style=none] (16) at (-5, 0.5) {$V$};
		\node [style=none] (17) at (0, 0.5) {$V$};
		\node [style=none] (18) at (-8, 0) {};
		\node [style=none] (19) at (-5, 0) {};
		\node [style=none] (20) at (0, 0) {};
		\node [draw, thick, style=none, minimum size=0.12 cm, circle, fill=white] (21) at (-6.5, -1) {};
		\node [draw, thick, style=none, minimum size=0.12 cm, circle, fill=white] (22) at (0, -1) {};
		\node [style=none] (23) at (-6.5, -2.5) {};
		\node [style=none] (24) at (-6.5, -3) {$V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick] (9.center) to (2.center);
		\draw [thick, bend left=90] (19.center) to (18.center);
		\draw [thick] (6.center) to (1.center);
		\draw [thick] (9.center) to (11.center);
		\draw [thick] (7.center) to (13.center);
		\draw [thick] (3.center) to (0.center);
		\draw [thick] (3.center) to (5.center);
		\draw [thick] (21.center) to (23.center);
		\draw [thick] (10.center) to (14.center);
		\draw [thick] (2.center) to (11.center);
		\draw [thick] (20.center) to (22.center);
		\draw [thick] (4.center) to (12.center);
		\draw [thick] (1.center) to (8.center);
		\draw [thick] (6.center) to (8.center);
		\draw [thick] (0.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/compact-cap-cup.tikz <==
\begin{tikzpicture}[scale=0.75]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0) {};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (2) at (-5, 0.75) {$A^l$};
		\node [style=none] (3) at (2, -0.75) {$A$};
		\node [style=none] (4) at (5, -0.75) {$A^l$};
		\node [style=none] (5) at (2, 0) {};
		\node [style=none] (6) at (5, 0) {};
		\node [style=none] (7) at (-2, 0.75) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, bend right=90, looseness=1.50] (0.center) to (1.center);
		\draw [thick, bend left=90, looseness=1.75] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/compact-diag-tensor.tikz <==
\begin{tikzpicture}[scale=0.75]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5, 6.5) {$A$};
		\node [style=none] (1) at (5, 5.75) {};
		\node [style=none] (2) at (4, 4.75) {};
		\node [style=none] (3) at (5, 4.75) {};
		\node [style=none] (4) at (6, 4.75) {};
		\node [style=none] (5) at (-2.75, 3.75) {$A$};
		\node [style=none] (6) at (-0.25, 3.75) {$C$};
		\node [style=none] (7) at (5, 3.75) {$f$};
		\node [style=none] (8) at (-10, 3) {};
		\node [style=none] (9) at (-8, 3) {};
		\node [style=none] (10) at (-3, 3) {};
		\node [style=none] (11) at (-0.5, 3) {};
		\node [style=none] (12) at (4, 2.75) {};
		\node [style=none] (13) at (5, 2.75) {};
		\node [style=none] (14) at (6, 2.75) {};
		\node [style=none] (15) at (-4, 2) {};
		\node [style=none] (16) at (-3, 2) {};
		\node [style=none] (17) at (-2, 2) {};
		\node [style=none] (18) at (-1.5, 2) {};
		\node [style=none] (19) at (-0.5, 2) {};
		\node [style=none] (20) at (0.5, 2) {};
		\node [style=none] (21) at (5, 1.75) {};
		\node [style=none] (22) at (-10.75, 1) {$A$};
		\node [style=none] (23) at (-7.25, 1) {$B$};
		\node [style=none] (24) at (-3, 1) {$f$};
		\node [style=none] (25) at (-0.5, 1) {$g$};
		\node [style=none] (26) at (5, 1) {$B$};
		\node [style=none] (27) at (5, 0.25) {};
		\node [style=none] (28) at (-4, 0) {};
		\node [style=none] (29) at (-3, 0) {};
		\node [style=none] (30) at (-2, 0) {};
		\node [style=none] (31) at (-1.5, 0) {};
		\node [style=none] (32) at (-0.5, 0) {};
		\node [style=none] (33) at (0.5, 0) {};
		\node [style=none] (34) at (4, -0.75) {};
		\node [style=none] (35) at (5, -0.75) {};
		\node [style=none] (36) at (6, -0.75) {};
		\node [style=none] (37) at (-10, -1) {};
		\node [style=none] (38) at (-8, -1) {};
		\node [style=none] (39) at (-3, -1) {};
		\node [style=none] (40) at (-0.5, -1) {};
		\node [style=none] (41) at (-3, -1.75) {$B$};
		\node [style=none] (42) at (-0.5, -1.75) {$D$};
		\node [style=none] (43) at (5, -1.75) {$h$};
		\node [style=none] (44) at (4, -2.75) {};
		\node [style=none] (45) at (5, -2.75) {};
		\node [style=none] (46) at (6, -2.75) {};
		\node [style=none] (47) at (5, -3.75) {};
		\node [style=none] (48) at (5, -4.5) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick] (1.center) to (3.center);
		\draw [thick] (30.center) to (28.center);
		\draw [thick] (34.center) to (36.center);
		\draw [thick] (18.center) to (20.center);
		\draw [thick] (45.center) to (47.center);
		\draw [thick] (14.center) to (12.center);
		\draw [thick] (17.center) to (30.center);
		\draw [thick] (18.center) to (31.center);
		\draw [thick] (27.center) to (35.center);
		\draw [thick] (11.center) to (19.center);
		\draw [thick] (4.center) to (14.center);
		\draw [thick] (15.center) to (17.center);
		\draw [thick] (34.center) to (44.center);
		\draw [thick] (2.center) to (12.center);
		\draw [thick] (29.center) to (39.center);
		\draw [thick] (46.center) to (44.center);
		\draw [thick] (33.center) to (31.center);
		\draw [thick] (9.center) to (38.center);
		\draw [thick] (2.center) to (4.center);
		\draw [thick] (10.center) to (16.center);
		\draw [thick] (32.center) to (40.center);
		\draw [thick] (13.center) to (21.center);
		\draw [thick] (36.center) to (46.center);
		\draw [thick] (20.center) to (33.center);
		\draw [thick] (8.center) to (37.center);
		\draw [thick] (15.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/compact-diag-triangle.tikz <==
\begin{tikzpicture}[scale=0.75]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.75, 2) {};
		\node [style=none] (1) at (-3, 1.75) {};
		\node [style=none] (2) at (-7.5, 1.25) {};
		\node [style=none] (3) at (2.5, 0.5) {};
		\node [style=none] (4) at (-8.5, 0) {};
		\node [style=none] (5) at (-7.5, 0) {};
		\node [style=none] (6) at (-6.5, 0) {};
		\node [style=none] (7) at (-5, 0) {};
		\node [style=none] (8) at (-4, -0) {};
		\node [style=none] (9) at (-2, -0) {};
		\node [style=none] (10) at (-1, 0) {};
		\node [style=none] (11) at (0.25, 0) {};
		\node [style=none] (12) at (1.25, -0) {};
		\node [style=none] (13) at (2.75, 0) {};
		\node [style=none] (14) at (4.25, -0) {};
		\node [style=none] (15) at (5.25, 0) {};
		\node [style=none] (16) at (-7.5, -1.5) {};
		\node [style=none] (17) at (-4, -1.5) {};
		\node [style=none] (18) at (-2, -1.5) {};
		\node [style=none] (19) at (1.25, -1.5) {};
		\node [style=none] (20) at (2.75, -1.5) {};
		\node [style=none] (21) at (4.25, -1.5) {};
		\node [style=none] (22) at (-7.5, -2.25) {$V$};
		\node [style=none] (23) at (-4, -2.25) {$V$};
		\node [style=none] (24) at (-2, -2.25) {$W$};
		\node [style=none] (25) at (1.25, -2.25) {$V$};
		\node [style=none] (26) at (2.75, -2.25) {$W$};
		\node [style=none] (27) at (4.25, -2.25) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick] (8.center) to (17.center);
		\draw [thick] (4.center) to (2.center);
		\draw [thick] (0.center) to (15.center);
		\draw [thick] (7.center) to (1.center);
		\draw [thick] (1.center) to (10.center);
		\draw [thick] (13.center) to (20.center);
		\draw [thick] (9.center) to (18.center);
		\draw [thick] (6.center) to (4.center);
		\draw [thick] (2.center) to (6.center);
		\draw [thick] (15.center) to (11.center);
		\draw [thick] (10.center) to (7.center);
		\draw [thick] (14.center) to (21.center);
		\draw [thick] (11.center) to (0.center);
		\draw [thick] (5.center) to (16.center);
		\draw [thick] (12.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/compact-diag.tikz <==
\begin{tikzpicture}[scale=0.75]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8, 3) {$A$};
		\node [style=none] (1) at (-12.5, 2) {};
		\node [style=none] (2) at (-8, 2) {};
		\node [style=none] (3) at (-9, 1) {};
		\node [style=none] (4) at (-8, 1) {};
		\node [style=none] (5) at (-7, 1) {};
		\node [style=none] (6) at (-11.75, -0) {$A$};
		\node [style=none] (7) at (-8, 0) {$f$};
		\node [style=none] (8) at (-9, -0.75) {};
		\node [style=none] (9) at (-8, -0.75) {};
		\node [style=none] (10) at (-7, -0.75) {};
		\node [style=none] (11) at (-12.5, -2) {};
		\node [style=none] (12) at (-8, -2) {};
		\node [style=none] (13) at (-8, -2.75) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick] (9.center) to (12.center);
		\draw [thick] (1.center) to (11.center);
		\draw [thick] (3.center) to (5.center);
		\draw [thick] (5.center) to (10.center);
		\draw [thick] (10.center) to (8.center);
		\draw [thick] (2.center) to (4.center);
		\draw [thick] (3.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/compact-yank.tikz <==
\begin{tikzpicture}[scale=0.75]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 2.75) {};
		\node [style=none] (1) at (5, 2.5) {};
		\node [style=none] (2) at (-5, 1.25) {};
		\node [style=none] (3) at (-2, 1.25) {};
		\node [style=none] (4) at (1, 1.25) {};
		\node [style=none] (5) at (-5, 0.5) {$A^l$};
		\node [style=none] (6) at (-2, 0.5) {$A$};
		\node [style=none] (7) at (1, 0.5) {$A^l$};
		\node [style=none] (8) at (5.75, 0.5) {$A$};
		\node [style=none] (9) at (3, 0) {$=$};
		\node [style=none] (10) at (-5, -0.25) {};
		\node [style=none] (11) at (-2, -0.25) {};
		\node [style=none] (12) at (1, -0.25) {};
		\node [style=none] (13) at (5, -1.5) {};
		\node [style=none] (14) at (1, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, bend right=90, looseness=1.50] (10.center) to (11.center);
		\draw [thick] (12.center) to (14.center);
		\draw [thick] (1.center) to (13.center);
		\draw [thick, bend left=90, looseness=1.75] (3.center) to (4.center);
		\draw [thick] (0.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/coord-sent-exp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (0) at (-1, 4.25) {and};
		\node [style=none] (1) at (-1, 3.25) {};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (2) at (-12.25, 2.5) {men};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (3) at (-9.75, 2.5) {watch};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (4) at (-6.75, 2.5) {football};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (5) at (5.5, 2.5) {women};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (6) at (8, 2.5) {knit};
		\node [style=none] (7) at (-9.5, 1.5) {};
		\node [style=none] (8) at (8, 1.25) {};
		\node [style=none] (9) at (-12.25, 1) {};
		\node [style=none] (10) at (-6.75, 1) {};
		\node [style=none] (11) at (5.5, 1) {};
		\node [style=none] (12) at (-13.25, -0) {};
		\node [style=none] (13) at (-12.25, -0) {};
		\node [style=none] (14) at (-11.25, -0) {};
		\node [style=none] (15) at (-11, -0) {};
		\node [style=none] (16) at (-10.5, -0) {};
		\node [style=none] (17) at (-9.5, -0) {};
		\node [style=none] (18) at (-8.5, -0) {};
		\node [style=none] (19) at (-8, -0) {};
		\node [style=none] (20) at (-7.75, -0) {};
		\node [style=none] (21) at (-6.75, -0) {};
		\node [style=none] (22) at (-5.75, -0) {};
		\node [style=none] (23) at (-5.5, -0) {};
		\node [style=none] (24) at (-4.75, -0) {};
		\node [style=none] (25) at (-3.75, -0) {};
		\node [style=none] (26) at (-2.75, -0) {};
		\node [style=none] (27) at (-1.75, -0) {};
		\node [style=none] (28) at (-0.75, -0) {};
		\node [style=none] (29) at (0.25, -0) {};
		\node [style=none] (30) at (1.25, -0) {};
		\node [style=none] (31) at (2.25, -0) {};
		\node [style=none] (32) at (3.25, -0) {};
		\node [style=none] (33) at (4, -0) {};
		\node [style=none] (34) at (4.5, -0) {};
		\node [style=none] (35) at (5.5, -0) {};
		\node [style=none] (36) at (6.5, -0) {};
		\node [style=none] (37) at (6.75, -0) {};
		\node [style=none] (38) at (7.25, -0) {};
		\node [style=none] (39) at (8.75, -0) {};
		\node [style=none] (40) at (9.25, -0) {};
		\node [style=none] (41) at (-12.25, -0.75) {};
		\node [style=none] (42) at (-10.5, -0.75) {};
		\node [style=none] (43) at (-9.5, -0.75) {};
		\node [style=none] (44) at (-8.5, -0.75) {};
		\node [style=none] (45) at (-6.75, -0.75) {};
		\node [style=none] (46) at (-4.75, -0.75) {};
		\node [style=none] (47) at (-4.75, -0.75) {};
		\node [style=none] (48) at (-3.75, -0.75) {};
		\node [style=none] (49) at (-3.75, -0.75) {};
		\node [style=none] (50) at (-2.75, -0.75) {};
		\node [style=none] (51) at (-2.75, -0.75) {};
		\node [style=none] (52) at (-1.75, -0.75) {};
		\node [style=none] (53) at (-1.75, -0.75) {};
		\node [style=none] (54) at (-0.75, -0.75) {};
		\node [style=none] (55) at (-0.75, -0.75) {};
		\node [style=none] (56) at (0.25, -0.75) {};
		\node [style=none] (57) at (0.25, -0.75) {};
		\node [style=none] (58) at (1.25, -0.75) {};
		\node [style=none] (59) at (1.25, -0.75) {};
		\node [style=none] (60) at (2.25, -0.75) {};
		\node [style=none] (61) at (2.25, -0.75) {};
		\node [style=none] (62) at (3.25, -0.75) {};
		\node [style=none] (63) at (3.25, -0.75) {};
		\node [style=none] (64) at (5.5, -0.75) {};
		\node [style=none] (65) at (7.25, -0.75) {};
		\node [style=none] (66) at (8.75, -0.75) {};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (67) at (-12.25, -1.25) {\footnotesize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (68) at (-10.5, -1.25) {\footnotesize{$N^r$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (69) at (-9.5, -1.25) {\footnotesize{$S$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (70) at (-8.5, -1.25) {\footnotesize{$N^l$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (71) at (-6.75, -1.25) {\footnotesize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (72) at (-4.75, -1.25) {\footnotesize{$N^r$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (73) at (-3.75, -1.25) {\footnotesize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (74) at (-2.75, -1.25) {\footnotesize{$S^r$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (75) at (-1.75, -1.25) {\footnotesize{$N^{rr}$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (76) at (-0.75, -1.25) {\footnotesize{$N^r$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (77) at (0.25, -1.25) {\footnotesize{$S$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (78) at (1.25, -1.25) {\footnotesize{$S^l$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (79) at (2, -1.25) {\footnotesize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (80) at (3.25, -1.25) {\footnotesize{$N^l$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (81) at (5.5, -1.25) {\footnotesize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (82) at (7.25, -1.25) {\footnotesize{$N^r$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (83) at (8.75, -1.25) {\footnotesize{$S$}};
		\node [style=none] (84) at (-12.25, -1.75) {};
		\node [style=none] (85) at (-10.5, -1.75) {};
		\node [style=none] (86) at (-9.5, -1.75) {};
		\node [style=none] (87) at (-8.5, -1.75) {};
		\node [style=none] (88) at (-6.75, -1.75) {};
		\node [style=none] (89) at (-4.75, -1.75) {};
		\node [style=none] (90) at (-3.75, -1.75) {};
		\node [style=none] (91) at (-2.75, -1.75) {};
		\node [style=none] (92) at (-1.75, -1.75) {};
		\node [style=none] (93) at (-0.75, -1.75) {};
		\node [style=none] (94) at (0.25, -1.75) {};
		\node [style=none] (95) at (1.25, -1.75) {};
		\node [style=none] (96) at (2.25, -1.75) {};
		\node [style=none] (97) at (3.25, -1.75) {};
		\node [style=none] (98) at (5.5, -1.75) {};
		\node [style=none] (99) at (7.25, -1.75) {};
		\node [style=none] (100) at (8.75, -1.75) {};
		\node [style=none] (101) at (0.25, -4.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, bend left=270] (87.center) to (90.center);
		\draw [thick] (15.center) to (19.center);
		\draw [thick, looseness=0.00] (27.center) to (52.center);
		\draw [thick, looseness=0.00] (24.center) to (47.center);
		\draw [thick, looseness=0.00] (23.center) to (33.center);
		\draw [thick, bend left=270] (96.center) to (99.center);
		\draw [thick, looseness=0.00] (34.center) to (36.center);
		\draw [thick, bend right=90] (84.center) to (93.center);
		\draw [thick, looseness=0.00] (9.center) to (14.center);
		\draw [thick, looseness=0.00] (23.center) to (1.center);
		\draw [thick, looseness=0.00] (25.center) to (48.center);
		\draw [thick, bend right=90] (97.center) to (98.center);
		\draw [thick, looseness=0.00] (13.center) to (41.center);
		\draw [thick, looseness=0.00] (12.center) to (14.center);
		\draw [thick, looseness=0.00] (38.center) to (65.center);
		\draw [thick, bend left=270] (85.center) to (92.center);
		\draw [thick] (37.center) to (40.center);
		\draw [thick, looseness=0.00] (30.center) to (58.center);
		\draw [thick, looseness=0.00] (34.center) to (11.center);
		\draw [thick] (94.center) to (101.center);
		\draw [thick, looseness=0.00] (35.center) to (64.center);
		\draw [thick, looseness=0.00] (37.center) to (8.center);
		\draw [thick, looseness=0.00] (10.center) to (22.center);
		\draw [thick, looseness=0.00] (31.center) to (61.center);
		\draw [thick, looseness=0.00] (7.center) to (19.center);
		\draw [thick, looseness=0.00] (20.center) to (10.center);
		\draw [thick, looseness=0.00] (20.center) to (22.center);
		\draw [thick, looseness=0.00] (21.center) to (45.center);
		\draw [thick, bend right=90] (88.center) to (89.center);
		\draw [thick, bend right=90] (95.center) to (100.center);
		\draw [thick, looseness=0.00] (17.center) to (43.center);
		\draw [thick, looseness=0.00] (26.center) to (50.center);
		\draw [thick, looseness=0.00] (32.center) to (62.center);
		\draw [thick, looseness=0.00] (16.center) to (42.center);
		\draw [thick, looseness=0.00] (8.center) to (40.center);
		\draw [thick, looseness=0.00] (18.center) to (44.center);
		\draw [thick, bend left=270] (86.center) to (91.center);
		\draw [thick, looseness=0.00] (12.center) to (9.center);
		\draw [thick, looseness=0.00] (29.center) to (57.center);
		\draw [thick, looseness=0.00] (11.center) to (36.center);
		\draw [thick, looseness=0.00] (15.center) to (7.center);
		\draw [thick, looseness=0.00] (1.center) to (33.center);
		\draw [thick, looseness=0.00] (28.center) to (54.center);
		\draw [thick, looseness=0.00] (39.center) to (66.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/coord-sent-exp1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (0) at (-1, 4.25) {and};
		\node [style=none] (1) at (-1, 3.5) {};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (2) at (-12.25, 2.5) {men};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (3) at (-9.75, 2.5) {watch};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (4) at (-6.75, 2.5) {football};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (5) at (5.5, 2.5) {women};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (6) at (8, 2.5) {knit};
		\node [style=none] (7) at (-9.5, 1.5) {};
		\node [style=none] (8) at (8, 1.25) {};
		\node [style=none] (9) at (-12.25, 1) {};
		\node [style=none] (10) at (-6.75, 1) {};
		\node [style=none] (11) at (5.5, 1) {};
		\node [style=none] (12) at (-13.25, -0) {};
		\node [style=none] (13) at (-12.25, -0) {};
		\node [style=none] (14) at (-11.25, -0) {};
		\node [style=none] (15) at (-11, -0) {};
		\node [style=none] (16) at (-10.5, -0) {};
		\node [style=none] (17) at (-9.5, -0) {};
		\node [style=none] (18) at (-8.5, -0) {};
		\node [style=none] (19) at (-8, -0) {};
		\node [style=none] (20) at (-7.75, -0) {};
		\node [style=none] (21) at (-6.75, -0) {};
		\node [style=none] (22) at (-5.75, -0) {};
		\node [style=none] (23) at (-5.5, -0) {};
		\node [style=none] (24) at (-4.75, -0) {};
		\node [style=none] (25) at (-4.75, -0) {};
		\node [style=none] (26) at (-3.75, -0) {};
		\node [style=none] (27) at (-3.75, -0) {};
		\node [style=none] (28) at (-2.75, -0) {};
		\node [style=none] (29) at (-1.75, -0) {};
		\node [style=none] (30) at (-1.75, -0) {};
		\node [style=none] (31) at (-0.75, -0) {};
		\node [style=none] (32) at (-0.75, -0) {};
		\node [style=none] (33) at (0.25, -0) {};
		\node [style=none] (34) at (1.25, -0) {};
		\node [style=none] (35) at (2.25, -0) {};
		\node [style=none] (36) at (2.25, -0) {};
		\node [style=none] (37) at (3.25, -0) {};
		\node [style=none] (38) at (3.25, -0) {};
		\node [style=none] (39) at (4, -0) {};
		\node [style=none] (40) at (4.5, -0) {};
		\node [style=none] (41) at (5.5, -0) {};
		\node [style=none] (42) at (6.5, -0) {};
		\node [style=none] (43) at (6.75, -0) {};
		\node [style=none] (44) at (7.25, -0) {};
		\node [style=none] (45) at (8.75, -0) {};
		\node [style=none] (46) at (9.25, -0) {};
		\node [style=none] (47) at (-12.25, -0.75) {};
		\node [style=none] (48) at (-10.5, -0.75) {};
		\node [style=none] (49) at (-9.5, -0.75) {};
		\node [style=none] (50) at (-8.5, -0.75) {};
		\node [style=none] (51) at (-6.75, -0.75) {};
		\node [style=none] (52) at (-4.75, -0.75) {};
		\node [style=none] (53) at (-4.75, -0.75) {};
		\node [style=none] (54) at (-3.75, -0.75) {};
		\node [style=none] (55) at (-3.75, -0.75) {};
		\node [style=none] (56) at (-2.75, -0.75) {};
		\node [style=none] (57) at (-2.75, -0.75) {};
		\node [style=none] (58) at (-1.75, -0.75) {};
		\node [style=none] (59) at (-1.75, -0.75) {};
		\node [style=none] (60) at (-0.75, -0.75) {};
		\node [style=none] (61) at (-0.75, -0.75) {};
		\node [style=none] (62) at (0.25, -0.75) {};
		\node [style=none] (63) at (0.25, -0.75) {};
		\node [style=none] (64) at (1.25, -0.75) {};
		\node [style=none] (65) at (1.25, -0.75) {};
		\node [style=none] (66) at (2.25, -0.75) {};
		\node [style=none] (67) at (2.25, -0.75) {};
		\node [style=none] (68) at (3.25, -0.75) {};
		\node [style=none] (69) at (3.25, -0.75) {};
		\node [style=none] (70) at (5.5, -0.75) {};
		\node [style=none] (71) at (7.25, -0.75) {};
		\node [style=none] (72) at (8.75, -0.75) {};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (73) at (-12.25, -1.25) {\footnotesize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (74) at (-10.5, -1.25) {\footnotesize{$N^r$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (75) at (-9.5, -1.25) {\footnotesize{$S$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (76) at (-8.5, -1.25) {\footnotesize{$N^l$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (77) at (-6.75, -1.25) {\footnotesize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (78) at (-4.75, -1.25) {\footnotesize{$N^r$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (79) at (-3.75, -1.25) {\footnotesize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (80) at (-2.75, -1.25) {\footnotesize{$S^r$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (81) at (-1.75, -1.25) {\footnotesize{$N^{rr}$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (82) at (-0.75, -1.25) {\footnotesize{$N^r$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (83) at (0.25, -1.25) {\footnotesize{$S$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (84) at (1.25, -1.25) {\footnotesize{$S^l$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (85) at (2, -1.25) {\footnotesize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (86) at (3.25, -1.25) {\footnotesize{$N^l$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (87) at (5.5, -1.25) {\footnotesize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (88) at (7.25, -1.25) {\footnotesize{$N^r$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (89) at (8.75, -1.25) {\footnotesize{$S$}};
		\node [style=none] (90) at (-12.25, -1.75) {};
		\node [style=none] (91) at (-10.5, -1.75) {};
		\node [style=none] (92) at (-9.5, -1.75) {};
		\node [style=none] (93) at (-8.5, -1.75) {};
		\node [style=none] (94) at (-6.75, -1.75) {};
		\node [style=none] (95) at (-4.75, -1.75) {};
		\node [style=none] (96) at (-3.75, -1.75) {};
		\node [style=none] (97) at (-2.75, -1.75) {};
		\node [style=none] (98) at (-1.75, -1.75) {};
		\node [style=none] (99) at (-0.75, -1.75) {};
		\node [style=none] (100) at (0.25, -1.75) {};
		\node [style=none] (101) at (1.25, -1.75) {};
		\node [style=none] (102) at (2.25, -1.75) {};
		\node [style=none] (103) at (3.25, -1.75) {};
		\node [style=none] (104) at (5.5, -1.75) {};
		\node [style=none] (105) at (7.25, -1.75) {};
		\node [style=none] (106) at (8.75, -1.75) {};
		\node [style=none] (107) at (0.25, -4.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, looseness=0.00] (34.center) to (64.center);
		\draw [thick, looseness=0.00] (24.center) to (52.center);
		\draw [thick, bend left=270] (102.center) to (105.center);
		\draw [thick, looseness=0.00] (23.center) to (39.center);
		\draw [thick, looseness=0.00] (40.center) to (11.center);
		\draw [thick] (15.center) to (19.center);
		\draw [thick, looseness=0.00] (23.center) to (1.center);
		\draw [thick, looseness=0.00] (12.center) to (9.center);
		\draw [thick, looseness=0.00] (35.center) to (67.center);
		\draw [thick, looseness=0.00] (33.center) to (63.center);
		\draw [thick, looseness=0.00] (17.center) to (49.center);
		\draw [thick, bend right=90] (90.center) to (99.center);
		\draw [thick, looseness=0.00] (12.center) to (14.center);
		\draw [thick, looseness=0.00] (26.center) to (55.center);
		\draw [thick, looseness=0.00] (28.center) to (57.center);
		\draw [thick, bend left=270] (91.center) to (98.center);
		\draw [thick, looseness=0.00] (38.center) to (68.center);
		\draw [thick, looseness=0.00] (41.center) to (70.center);
		\draw [thick, bend left=90, looseness=2.25] (25.center) to (27.center);
		\draw [thick, looseness=0.00] (9.center) to (14.center);
		\draw [thick, looseness=0.00] (16.center) to (48.center);
		\draw [thick, bend left=90, looseness=2.25] (29.center) to (31.center);
		\draw [thick, looseness=0.00] (8.center) to (46.center);
		\draw [thick, looseness=0.00] (15.center) to (7.center);
		\draw [thick, bend right=90] (94.center) to (95.center);
		\draw [thick] (100.center) to (107.center);
		\draw [thick, looseness=0.00] (1.center) to (39.center);
		\draw [thick, looseness=0.00] (40.center) to (42.center);
		\draw [thick, looseness=0.00] (43.center) to (8.center);
		\draw [thick, looseness=0.00] (7.center) to (19.center);
		\draw [thick, bend right=90] (103.center) to (104.center);
		\draw [thick, bend right=90] (101.center) to (106.center);
		\draw [thick, looseness=0.00] (10.center) to (22.center);
		\draw [thick, bend left=90, looseness=2.25] (36.center) to (37.center);
		\draw [thick, looseness=0.00] (20.center) to (10.center);
		\draw [thick, looseness=0.00] (21.center) to (51.center);
		\draw [thick, bend left=270] (93.center) to (96.center);
		\draw [thick, looseness=0.00] (32.center) to (61.center);
		\draw [thick, looseness=0.00] (20.center) to (22.center);
		\draw [thick, looseness=0.00] (45.center) to (72.center);
		\draw [thick] (43.center) to (46.center);
		\draw [thick, bend left=270] (92.center) to (97.center);
		\draw [thick, looseness=0.00] (13.center) to (47.center);
		\draw [thick, looseness=0.00] (11.center) to (42.center);
		\draw [thick, looseness=0.00] (18.center) to (50.center);
		\draw [thick, looseness=0.00] (30.center) to (59.center);
		\draw [thick, looseness=0.00] (44.center) to (71.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/coord-sent-exp2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (0) at (-1, 4.25) {and};
		\node [style=none] (1) at (-1, 3.5) {};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (2) at (-12.25, 2.5) {men};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (3) at (-9.75, 2.5) {watch};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (4) at (-6.75, 2.5) {football};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (5) at (5.5, 2.5) {women};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (6) at (8, 2.5) {knit};
		\node [style=none] (7) at (-9.5, 1.5) {};
		\node [style=none] (8) at (8, 1.25) {};
		\node [style=none] (9) at (-12.25, 1) {};
		\node [style=none] (10) at (-6.75, 1) {};
		\node [style=none] (11) at (-0.25, 1) {};
		\node [style=none] (12) at (0.5, 1) {};
		\node [style=none] (13) at (1.25, 1) {};
		\node [style=none] (14) at (1.25, 1) {};
		\node [style=none] (15) at (5.5, 1) {};
		\node [style=none] (16) at (-2.75, 0.75) {};
		\node [style=none] (17) at (-2.75, 0.75) {};
		\node [style=none] (18) at (0.25, 0.75) {};
		\node [draw, circle, minimum size=0.15 cm, fill=white, style=none] (19) at (0.25, 0.75) {};
		\node [style=none] (20) at (-13.25, -0) {};
		\node [style=none] (21) at (-12.25, -0) {};
		\node [style=none] (22) at (-11.25, -0) {};
		\node [style=none] (23) at (-11, -0) {};
		\node [style=none] (24) at (-10.5, -0) {};
		\node [style=none] (25) at (-9.5, -0) {};
		\node [style=none] (26) at (-8.5, -0) {};
		\node [style=none] (27) at (-8, -0) {};
		\node [style=none] (28) at (-7.75, -0) {};
		\node [style=none] (29) at (-6.75, -0) {};
		\node [style=none] (30) at (-5.75, -0) {};
		\node [style=none] (31) at (-5.5, -0) {};
		\node [style=none] (32) at (-4.75, -0) {};
		\node [style=none] (33) at (-4.75, -0) {};
		\node [style=none] (34) at (-3.75, -0) {};
		\node [style=none] (35) at (-3.75, -0) {};
		\node [style=none] (36) at (-2.75, -0) {};
		\node [style=none] (37) at (-2.75, -0) {};
		\node [style=none] (38) at (-2.75, -0) {};
		\node [style=none] (39) at (-1.75, -0) {};
		\node [style=none] (40) at (-1.75, -0) {};
		\node [style=none] (41) at (-0.75, -0) {};
		\node [style=none] (42) at (-0.75, -0) {};
		\node [style=none] (43) at (0.25, -0) {};
		\node [style=none] (44) at (0.25, -0) {};
		\node [style=none] (45) at (0.25, -0) {};
		\node [style=none] (46) at (1.25, -0) {};
		\node [style=none] (47) at (1.25, -0) {};
		\node [style=none] (48) at (1.25, -0) {};
		\node [style=none] (49) at (2.25, -0) {};
		\node [style=none] (50) at (2.25, -0) {};
		\node [style=none] (51) at (3.25, -0) {};
		\node [style=none] (52) at (3.25, -0) {};
		\node [style=none] (53) at (4, -0) {};
		\node [style=none] (54) at (4.5, -0) {};
		\node [style=none] (55) at (5.5, -0) {};
		\node [style=none] (56) at (6.5, -0) {};
		\node [style=none] (57) at (6.75, -0) {};
		\node [style=none] (58) at (7.25, -0) {};
		\node [style=none] (59) at (8.75, -0) {};
		\node [style=none] (60) at (9.25, -0) {};
		\node [style=none] (61) at (-12.25, -0.75) {};
		\node [style=none] (62) at (-10.5, -0.75) {};
		\node [style=none] (63) at (-9.5, -0.75) {};
		\node [style=none] (64) at (-8.5, -0.75) {};
		\node [style=none] (65) at (-6.75, -0.75) {};
		\node [style=none] (66) at (-4.75, -0.75) {};
		\node [style=none] (67) at (-4.75, -0.75) {};
		\node [style=none] (68) at (-3.75, -0.75) {};
		\node [style=none] (69) at (-3.75, -0.75) {};
		\node [style=none] (70) at (-2.75, -0.75) {};
		\node [style=none] (71) at (-2.75, -0.75) {};
		\node [style=none] (72) at (-1.75, -0.75) {};
		\node [style=none] (73) at (-1.75, -0.75) {};
		\node [style=none] (74) at (-0.75, -0.75) {};
		\node [style=none] (75) at (-0.75, -0.75) {};
		\node [style=none] (76) at (0.25, -0.75) {};
		\node [style=none] (77) at (0.25, -0.75) {};
		\node [style=none] (78) at (1.25, -0.75) {};
		\node [style=none] (79) at (1.25, -0.75) {};
		\node [style=none] (80) at (2.25, -0.75) {};
		\node [style=none] (81) at (2.25, -0.75) {};
		\node [style=none] (82) at (3.25, -0.75) {};
		\node [style=none] (83) at (3.25, -0.75) {};
		\node [style=none] (84) at (5.5, -0.75) {};
		\node [style=none] (85) at (7.25, -0.75) {};
		\node [style=none] (86) at (8.75, -0.75) {};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (87) at (-12.25, -1.25) {\footnotesize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (88) at (-10.5, -1.25) {\footnotesize{$N^r$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (89) at (-9.5, -1.25) {\footnotesize{$S$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (90) at (-8.5, -1.25) {\footnotesize{$N^l$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (91) at (-6.75, -1.25) {\footnotesize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (92) at (-4.75, -1.25) {\footnotesize{$N^r$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (93) at (-3.75, -1.25) {\footnotesize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (94) at (-2.75, -1.25) {\footnotesize{$S^r$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (95) at (-1.75, -1.25) {\footnotesize{$N^{rr}$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (96) at (-0.75, -1.25) {\footnotesize{$N^r$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (97) at (0.25, -1.25) {\footnotesize{$S$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (98) at (1.25, -1.25) {\footnotesize{$S^l$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (99) at (2, -1.25) {\footnotesize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (100) at (3.25, -1.25) {\footnotesize{$N^l$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (101) at (5.5, -1.25) {\footnotesize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (102) at (7.25, -1.25) {\footnotesize{$N^r$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (103) at (8.75, -1.25) {\footnotesize{$S$}};
		\node [style=none] (104) at (-12.25, -1.75) {};
		\node [style=none] (105) at (-10.5, -1.75) {};
		\node [style=none] (106) at (-9.5, -1.75) {};
		\node [style=none] (107) at (-8.5, -1.75) {};
		\node [style=none] (108) at (-6.75, -1.75) {};
		\node [style=none] (109) at (-4.75, -1.75) {};
		\node [style=none] (110) at (-3.75, -1.75) {};
		\node [style=none] (111) at (-2.75, -1.75) {};
		\node [style=none] (112) at (-1.75, -1.75) {};
		\node [style=none] (113) at (-0.75, -1.75) {};
		\node [style=none] (114) at (0.25, -1.75) {};
		\node [style=none] (115) at (1.25, -1.75) {};
		\node [style=none] (116) at (2.25, -1.75) {};
		\node [style=none] (117) at (3.25, -1.75) {};
		\node [style=none] (118) at (5.5, -1.75) {};
		\node [style=none] (119) at (7.25, -1.75) {};
		\node [style=none] (120) at (8.75, -1.75) {};
		\node [style=none] (121) at (0.25, -4.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, looseness=0.00] (36.center) to (71.center);
		\draw [thick, looseness=0.00] (49.center) to (80.center);
		\draw [thick] (57.center) to (60.center);
		\draw [thick, looseness=0.00] (31.center) to (53.center);
		\draw [thick, bend right=90] (117.center) to (118.center);
		\draw [thick, looseness=0.00] (8.center) to (60.center);
		\draw [thick, looseness=0.00] (57.center) to (8.center);
		\draw [thick, looseness=0.00] (1.center) to (53.center);
		\draw [thick, bend right=90] (104.center) to (113.center);
		\draw [thick, looseness=0.00] (48.center) to (79.center);
		\draw [thick, looseness=0.00] (28.center) to (30.center);
		\draw [thick, bend left=90, looseness=2.25] (50.center) to (51.center);
		\draw [thick, looseness=0.00] (41.center) to (74.center);
		\draw [thick, looseness=0.00] (54.center) to (15.center);
		\draw [thick, looseness=0.00] (10.center) to (30.center);
		\draw [thick, looseness=0.00] (25.center) to (63.center);
		\draw [thick, looseness=0.00] (31.center) to (1.center);
		\draw [thick, looseness=0.00] (18.center) to (44.center);
		\draw [thick, looseness=0.00] (17.center) to (37.center);
		\draw [thick, bend left=270, looseness=1.50] (11.center) to (12.center);
		\draw [thick, looseness=0.00] (40.center) to (72.center);
		\draw [thick, bend left=270] (116.center) to (119.center);
		\draw [thick, looseness=0.00] (9.center) to (22.center);
		\draw [thick] (114.center) to (121.center);
		\draw [thick, looseness=0.00] (32.center) to (66.center);
		\draw [thick, looseness=0.00] (58.center) to (85.center);
		\draw [thick, looseness=0.00] (45.center) to (76.center);
		\draw [thick, looseness=0.00] (29.center) to (65.center);
		\draw [thick, looseness=0.00] (20.center) to (9.center);
		\draw [thick, bend right=90] (115.center) to (120.center);
		\draw [thick, looseness=0.00] (23.center) to (7.center);
		\draw [thick, looseness=0.00] (54.center) to (56.center);
		\draw [thick, bend left=270] (105.center) to (112.center);
		\draw [thick, looseness=0.00] (20.center) to (22.center);
		\draw [thick] (23.center) to (27.center);
		\draw [thick, bend left=75, looseness=1.25] (16.center) to (11.center);
		\draw [thick, looseness=0.00] (55.center) to (84.center);
		\draw [thick, bend right=90] (108.center) to (109.center);
		\draw [thick, bend left=90, looseness=2.25] (33.center) to (35.center);
		\draw [thick, bend left=270] (106.center) to (111.center);
		\draw [thick, looseness=0.00] (28.center) to (10.center);
		\draw [thick, looseness=0.00] (21.center) to (61.center);
		\draw [thick, looseness=0.00] (15.center) to (56.center);
		\draw [thick, bend left=90, looseness=2.25] (39.center) to (42.center);
		\draw [thick, looseness=0.00] (26.center) to (64.center);
		\draw [thick, bend left=270] (107.center) to (110.center);
		\draw [thick, looseness=0.00] (24.center) to (62.center);
		\draw [thick, looseness=0.00] (34.center) to (68.center);
		\draw [thick, looseness=0.00] (59.center) to (86.center);
		\draw [thick, looseness=0.00] (52.center) to (83.center);
		\draw [thick, bend left=90, looseness=2.75] (12.center) to (14.center);
		\draw [thick, looseness=0.00] (7.center) to (27.center);
		\draw [thick, looseness=0.00] (13.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/coord-sent-new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (0) at (-3, 3.25) {and};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (1) at (13, 3) {football};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (2) at (-12.25, 2.5) {men};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (3) at (-9.75, 2.5) {watch};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (4) at (-6.75, 2.5) {football};
		\node [style=none] (5) at (-3, 2.5) {};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (6) at (0.75, 2.5) {women};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (7) at (3.25, 2.5) {knit};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (8) at (7.5, 2) {men};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (9) at (10.25, 2) {watch};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (10) at (15.25, 2) {women};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (11) at (17.75, 2) {knit};
		\node [style=none] (12) at (-9.5, 1.5) {};
		\node [style=none] (13) at (10.25, 1.5) {};
		\node [style=none] (14) at (3.25, 1.25) {};
		\node [style=none] (15) at (17.75, 1.25) {};
		\node [style=none] (16) at (-12.25, 1) {};
		\node [style=none] (17) at (-6.75, 1) {};
		\node [style=none] (18) at (0.75, 1) {};
		\node [style=none] (19) at (7.5, 1) {};
		\node [style=none] (20) at (13, 1) {};
		\node [style=none] (21) at (15.25, 1) {};
		\node [style=none] (22) at (-4.25, 0.75) {};
		\node [style=none] (23) at (-3.5, 0.75) {};
		\node [style=none] (24) at (-2.5, 0.75) {};
		\node [style=none] (25) at (-1.75, 0.75) {};
		\node [draw, circle, minimum size=0.15 cm, fill=white, style=none] (26) at (-3, 0.25) {};
		\node [style=none] (27) at (-13.25, -0) {};
		\node [style=none] (28) at (-12.25, -0) {};
		\node [style=none] (29) at (-11.25, -0) {};
		\node [style=none] (30) at (-11, -0) {};
		\node [style=none] (31) at (-10.5, -0) {};
		\node [style=none] (32) at (-9.5, -0) {};
		\node [style=none] (33) at (-8.5, -0) {};
		\node [style=none] (34) at (-8, -0) {};
		\node [style=none] (35) at (-7.75, -0) {};
		\node [style=none] (36) at (-6.75, -0) {};
		\node [style=none] (37) at (-5.75, -0) {};
		\node [style=none] (38) at (-5.5, -0) {};
		\node [style=none] (39) at (-4.25, -0) {};
		\node [style=none] (40) at (-1.75, -0) {};
		\node [style=none] (41) at (-0.5, -0) {};
		\node [style=none] (42) at (-0.25, -0) {};
		\node [style=none] (43) at (0.75, -0) {};
		\node [style=none] (44) at (1.75, -0) {};
		\node [style=none] (45) at (2, -0) {};
		\node [style=none] (46) at (2.5, -0) {};
		\node [style=none] (47) at (4, -0) {};
		\node [style=none] (48) at (4.5, -0) {};
		\node [style=none] (49) at (6.5, -0) {};
		\node [style=none] (50) at (7.5, -0) {};
		\node [style=none] (51) at (8.5, -0) {};
		\node [style=none] (52) at (8.75, -0) {};
		\node [style=none] (53) at (9.25, -0) {};
		\node [style=none] (54) at (10.25, -0) {};
		\node [style=none] (55) at (11.25, -0) {};
		\node [style=none] (56) at (11.75, -0) {};
		\node [style=none] (57) at (12, -0) {};
		\node [style=none] (58) at (13, -0) {};
		\node [style=none] (59) at (14, -0) {};
		\node [style=none] (60) at (14.25, -0) {};
		\node [style=none] (61) at (15.25, -0) {};
		\node [style=none] (62) at (16.25, -0) {};
		\node [style=none] (63) at (16.5, -0) {};
		\node [style=none] (64) at (17, -0) {};
		\node [style=none] (65) at (18.5, -0) {};
		\node [style=none] (66) at (19, -0) {};
		\node [style=none] (67) at (-12.25, -0.75) {};
		\node [style=none] (68) at (-10.5, -0.75) {};
		\node [style=none] (69) at (-9.5, -0.75) {};
		\node [style=none] (70) at (-8.5, -0.75) {};
		\node [style=none] (71) at (-6.75, -0.75) {};
		\node [style=none] (72) at (-4.25, -0.75) {};
		\node [style=none] (73) at (-4.25, -0.75) {};
		\node [style=none] (74) at (-3, -0.75) {};
		\node [style=none] (75) at (-3, -0.75) {};
		\node [style=none] (76) at (-1.75, -0.75) {};
		\node [style=none] (77) at (-1.75, -0.75) {};
		\node [style=none] (78) at (0.75, -0.75) {};
		\node [style=none] (79) at (2.5, -0.75) {};
		\node [style=none] (80) at (4, -0.75) {};
		\node [style=none] (81) at (7.5, -0.75) {};
		\node [style=none] (82) at (9.25, -0.75) {};
		\node [style=none] (83) at (10.25, -0.75) {};
		\node [style=none] (84) at (11.25, -0.75) {};
		\node [style=none] (85) at (13, -0.75) {};
		\node [style=none] (86) at (15.25, -0.75) {};
		\node [style=none] (87) at (17, -0.75) {};
		\node [style=none] (88) at (18.5, -0.75) {};
		\node [style=none] (89) at (5.5, -1) {$=$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (90) at (-12.25, -1.25) {\footnotesize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (91) at (-10.5, -1.25) {\footnotesize{$N^r$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (92) at (-9.5, -1.25) {\footnotesize{$S$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (93) at (-8.5, -1.25) {\footnotesize{$N^l$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (94) at (-6.75, -1.25) {\footnotesize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (95) at (-4.25, -1.25) {\footnotesize{$S^r$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (96) at (-3, -1.25) {\footnotesize{$S$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (97) at (-1.75, -1.25) {\footnotesize{$S^l$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (98) at (0.75, -1.25) {\footnotesize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (99) at (2.5, -1.25) {\footnotesize{$N^r$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (100) at (4, -1.25) {\footnotesize{$S$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (101) at (7.5, -1.25) {\footnotesize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (102) at (9.25, -1.25) {\footnotesize{$N^r$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (103) at (10.25, -1.25) {\footnotesize{$S$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (104) at (11.25, -1.25) {\footnotesize{$N^l$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (105) at (13, -1.25) {\footnotesize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (106) at (15.25, -1.25) {\footnotesize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (107) at (17, -1.25) {\footnotesize{$N^r$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (108) at (18.5, -1.25) {\footnotesize{$S$}};
		\node [style=none] (109) at (-12.25, -1.75) {};
		\node [style=none] (110) at (-10.5, -1.75) {};
		\node [style=none] (111) at (-9.5, -1.75) {};
		\node [style=none] (112) at (-8.5, -1.75) {};
		\node [style=none] (113) at (-6.75, -1.75) {};
		\node [style=none] (114) at (-4.25, -1.75) {};
		\node [style=none] (115) at (-3, -1.75) {};
		\node [style=none] (116) at (-1.75, -1.75) {};
		\node [style=none] (117) at (0.75, -1.75) {};
		\node [style=none] (118) at (0.75, -1.75) {};
		\node [style=none] (119) at (2.5, -1.75) {};
		\node [style=none] (120) at (4, -1.75) {};
		\node [style=none] (121) at (7.5, -1.75) {};
		\node [style=none] (122) at (9.25, -1.75) {};
		\node [style=none] (123) at (9.25, -1.75) {};
		\node [style=none] (124) at (10.25, -1.75) {};
		\node [style=none] (125) at (10.25, -1.75) {};
		\node [style=none] (126) at (11.25, -1.75) {};
		\node [style=none] (127) at (13, -1.75) {};
		\node [style=none] (128) at (15.25, -1.75) {};
		\node [style=none] (129) at (15.25, -1.75) {};
		\node [style=none] (130) at (15.25, -1.75) {};
		\node [style=none] (131) at (17, -1.75) {};
		\node [style=none] (132) at (17, -1.75) {};
		\node [style=none] (133) at (18.5, -1.75) {};
		\node [style=none] (134) at (-3, -3) {};
		\node [draw, circle, minimum size=0.15 cm, fill=white, style=none] (135) at (14.5, -3.6) {};
		\node [style=none] (136) at (14.5, -4.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, bend left=90, looseness=2.25] (22.center) to (23.center);
		\draw [thick, looseness=0.00] (21.center) to (62.center);
		\draw [thick] (135.center) to (136.center);
		\draw [thick, looseness=0.00] (36.center) to (71.center);
		\draw [thick, looseness=0.00] (58.center) to (85.center);
		\draw [thick, looseness=0.00] (49.center) to (19.center);
		\draw [thick] (45.center) to (48.center);
		\draw [thick, looseness=0.00] (38.center) to (5.center);
		\draw [thick, looseness=0.00] (33.center) to (70.center);
		\draw [thick, bend left=270] (111.center) to (114.center);
		\draw [thick, looseness=0.00] (13.center) to (56.center);
		\draw [thick, bend left=270, looseness=1.50] (23.center) to (24.center);
		\draw [thick, looseness=0.00] (32.center) to (69.center);
		\draw [thick, looseness=0.00] (14.center) to (48.center);
		\draw [thick, looseness=0.00] (42.center) to (18.center);
		\draw [thick, looseness=0.00] (45.center) to (14.center);
		\draw [thick, looseness=0.00] (15.center) to (66.center);
		\draw [thick, bend right=90] (126.center) to (127.center);
		\draw [thick, looseness=0.00] (28.center) to (67.center);
		\draw [thick] (63.center) to (66.center);
		\draw [thick, looseness=0.00] (20.center) to (59.center);
		\draw [thick, looseness=0.00] (27.center) to (16.center);
		\draw [thick, looseness=0.00] (18.center) to (44.center);
		\draw [thick, looseness=0.00] (30.center) to (12.center);
		\draw [thick] (52.center) to (56.center);
		\draw [thick, looseness=0.00] (26.center) to (74.center);
		\draw [thick, looseness=0.00] (54.center) to (83.center);
		\draw [thick, bend left=270] (117.center) to (119.center);
		\draw [thick] (25.center) to (40.center);
		\draw [thick, bend right=90] (112.center) to (113.center);
		\draw [thick, looseness=0.00] (60.center) to (62.center);
		\draw [thick, looseness=0.00] (17.center) to (37.center);
		\draw [thick, bend right=90] (130.center) to (132.center);
		\draw [thick, looseness=0.00] (50.center) to (81.center);
		\draw [thick, looseness=0.00] (12.center) to (34.center);
		\draw [thick, looseness=0.00] (39.center) to (73.center);
		\draw [thick, looseness=0.00] (63.center) to (15.center);
		\draw [thick, looseness=0.00] (65.center) to (88.center);
		\draw [thick, looseness=0.00] (38.center) to (41.center);
		\draw [thick, bend right=90] (109.center) to (110.center);
		\draw [thick, looseness=0.00] (31.center) to (68.center);
		\draw [thick, looseness=0.00] (61.center) to (86.center);
		\draw [thick, looseness=0.00] (35.center) to (17.center);
		\draw [thick, looseness=0.00] (55.center) to (84.center);
		\draw [thick, looseness=0.00] (47.center) to (80.center);
		\draw [thick, looseness=0.00] (35.center) to (37.center);
		\draw [thick, looseness=0.00] (46.center) to (79.center);
		\draw [thick, looseness=0.00] (49.center) to (51.center);
		\draw [thick, looseness=0.00] (27.center) to (29.center);
		\draw [thick] (115.center) to (134.center);
		\draw [thick, looseness=0.00] (19.center) to (51.center);
		\draw [thick, looseness=0.00] (40.center) to (76.center);
		\draw [thick, looseness=0.00] (57.center) to (59.center);
		\draw [thick, looseness=0.00] (43.center) to (78.center);
		\draw [thick, looseness=0.00] (42.center) to (44.center);
		\draw [thick, looseness=0.00] (16.center) to (29.center);
		\draw [thick, looseness=0.00] (60.center) to (21.center);
		\draw [thick, bend right=90] (116.center) to (120.center);
		\draw [thick] (30.center) to (34.center);
		\draw [thick, looseness=0.00] (52.center) to (13.center);
		\draw [thick, bend left=270, looseness=0.75] (125.center) to (133.center);
		\draw [thick, looseness=0.00] (57.center) to (20.center);
		\draw [thick, bend right=90] (121.center) to (123.center);
		\draw [thick, looseness=0.00] (53.center) to (82.center);
		\draw [thick] (22.center) to (39.center);
		\draw [thick, looseness=0.00] (64.center) to (87.center);
		\draw [thick, looseness=0.00] (5.center) to (41.center);
		\draw [thick, bend left=90, looseness=2.25] (24.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/coord-sent.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (0) at (-4.5, 4) {and};
		\node [style=none] (1) at (-4.5, 3.25) {};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (2) at (-12.5, 2.5) {John};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (3) at (-9.25, 2.5) {sleeps};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (4) at (0.25, 2.5) {Mary};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (5) at (3.25, 2.5) {snores};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (6) at (8, 2) {John};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (7) at (11, 2) {sleeps};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (8) at (14, 2) {Mary};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (9) at (17, 2) {snores};
		\node [style=none] (10) at (-9.5, 1.25) {};
		\node [style=none] (11) at (3.25, 1.25) {};
		\node [style=none] (12) at (11, 1.25) {};
		\node [style=none] (13) at (17, 1.25) {};
		\node [style=none] (14) at (-12.5, 1) {};
		\node [style=none] (15) at (0.25, 1) {};
		\node [style=none] (16) at (8, 1) {};
		\node [style=none] (17) at (14, 1) {};
		\node [style=none] (18) at (-3.75, 0.75) {};
		\node [style=none] (19) at (-3.25, 0.75) {};
		\node [style=none] (20) at (-2.5, 0.75) {};
		\node [style=none] (21) at (-6.5, 0.5) {};
		\node [draw, circle, minimum size=0.15 cm, fill=white, style=none] (22) at (-3.5, 0.5) {};
		\node [style=none] (23) at (-13.5, -0) {};
		\node [style=none] (24) at (-12.5, -0) {};
		\node [style=none] (25) at (-11.5, -0) {};
		\node [style=none] (26) at (-10.75, -0) {};
		\node [style=none] (27) at (-10.25, -0) {};
		\node [style=none] (28) at (-8.75, -0) {};
		\node [style=none] (29) at (-8.25, -0) {};
		\node [style=none] (30) at (-7.75, -0) {};
		\node [style=none] (31) at (-6.5, -0) {};
		\node [style=none] (32) at (-5.5, -0) {};
		\node [style=none] (33) at (-4.5, -0) {};
		\node [style=none] (34) at (-2.5, -0) {};
		\node [style=none] (35) at (-1.25, -0) {};
		\node [style=none] (36) at (-0.75, -0) {};
		\node [style=none] (37) at (0.25, -0) {};
		\node [style=none] (38) at (1.25, -0) {};
		\node [style=none] (39) at (2, -0) {};
		\node [style=none] (40) at (2.5, -0) {};
		\node [style=none] (41) at (4, -0) {};
		\node [style=none] (42) at (4.5, -0) {};
		\node [style=none] (43) at (7, -0) {};
		\node [style=none] (44) at (8, -0) {};
		\node [style=none] (45) at (9, -0) {};
		\node [style=none] (46) at (9.75, -0) {};
		\node [style=none] (47) at (10.25, -0) {};
		\node [style=none] (48) at (11.75, -0) {};
		\node [style=none] (49) at (12.25, -0) {};
		\node [style=none] (50) at (13, -0) {};
		\node [style=none] (51) at (14, -0) {};
		\node [style=none] (52) at (15, -0) {};
		\node [style=none] (53) at (15.75, -0) {};
		\node [style=none] (54) at (16.25, -0) {};
		\node [style=none] (55) at (17.75, -0) {};
		\node [style=none] (56) at (18.25, -0) {};
		\node [style=none] (57) at (-12.5, -0.75) {};
		\node [style=none] (58) at (-10.25, -0.75) {};
		\node [style=none] (59) at (-8.75, -0.75) {};
		\node [style=none] (60) at (-6.5, -0.75) {};
		\node [style=none] (61) at (-5.5, -0.75) {};
		\node [style=none] (62) at (-4.5, -0.75) {};
		\node [style=none] (63) at (-3.5, -0.75) {};
		\node [style=none] (64) at (-2.5, -0.75) {};
		\node [style=none] (65) at (0.25, -0.75) {};
		\node [style=none] (66) at (2.5, -0.75) {};
		\node [style=none] (67) at (4, -0.75) {};
		\node [style=none] (68) at (8, -0.75) {};
		\node [style=none] (69) at (10.25, -0.75) {};
		\node [style=none] (70) at (11.75, -0.75) {};
		\node [style=none] (71) at (14, -0.75) {};
		\node [style=none] (72) at (16.25, -0.75) {};
		\node [style=none] (73) at (17.75, -0.75) {};
		\node [style=none] (74) at (6, -1) {$=$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (75) at (-12.5, -1.25) {\footnotesize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (76) at (-10.25, -1.25) {\footnotesize{$N^r$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (77) at (-8.75, -1.25) {\footnotesize{$S$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (78) at (-6.5, -1.25) {\footnotesize{$S^r$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (79) at (-5.5, -1.25) {\footnotesize{$N^{rr}$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (80) at (-4.5, -1.25) {\footnotesize{$N^r$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (81) at (-3.5, -1.25) {\footnotesize{$S$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (82) at (-2.5, -1.25) {\footnotesize{$S^l$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (83) at (0.25, -1.25) {\footnotesize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (84) at (2.5, -1.25) {\footnotesize{$N^r$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (85) at (4, -1.25) {\footnotesize{$S$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (86) at (8, -1.25) {\footnotesize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (87) at (10.25, -1.25) {\footnotesize{$N^r$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (88) at (11.75, -1.25) {\footnotesize{$S$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (89) at (14, -1.25) {\footnotesize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (90) at (16.25, -1.25) {\footnotesize{$N^r$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (91) at (17.75, -1.25) {\footnotesize{$S$}};
		\node [style=none] (92) at (-12.5, -1.75) {};
		\node [style=none] (93) at (-10.25, -1.75) {};
		\node [style=none] (94) at (-8.75, -1.75) {};
		\node [style=none] (95) at (-6.5, -1.75) {};
		\node [style=none] (96) at (-5.5, -1.75) {};
		\node [style=none] (97) at (-4.5, -1.75) {};
		\node [style=none] (98) at (-3.5, -1.75) {};
		\node [style=none] (99) at (-2.5, -1.75) {};
		\node [style=none] (100) at (0.25, -1.75) {};
		\node [style=none] (101) at (0.25, -1.75) {};
		\node [style=none] (102) at (2.5, -1.75) {};
		\node [style=none] (103) at (4, -1.75) {};
		\node [style=none] (104) at (8, -1.75) {};
		\node [style=none] (105) at (10.25, -1.75) {};
		\node [style=none] (106) at (11.75, -1.75) {};
		\node [style=none] (107) at (14, -1.75) {};
		\node [style=none] (108) at (14, -1.75) {};
		\node [style=none] (109) at (14, -1.75) {};
		\node [style=none] (110) at (16.25, -1.75) {};
		\node [style=none] (111) at (16.25, -1.75) {};
		\node [style=none] (112) at (17.75, -1.75) {};
		\node [style=none] (113) at (-3.5, -3) {};
		\node [draw, circle, minimum size=0.15 cm, fill=white, style=none] (114) at (14.75, -3.5) {};
		\node [style=none] (115) at (14.75, -4.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, bend right=90] (93.center) to (96.center);
		\draw [thick, looseness=0.00] (43.center) to (16.center);
		\draw [thick] (114.center) to (115.center);
		\draw [thick] (46.center) to (49.center);
		\draw [thick, bend left=90, looseness=2.25] (32.center) to (33.center);
		\draw [thick, looseness=0.00] (50.center) to (17.center);
		\draw [thick, looseness=0.00] (32.center) to (61.center);
		\draw [thick, looseness=0.00] (48.center) to (70.center);
		\draw [thick, looseness=0.00] (47.center) to (69.center);
		\draw [thick] (26.center) to (29.center);
		\draw [thick, looseness=0.00] (1.center) to (35.center);
		\draw [thick, looseness=0.00] (37.center) to (65.center);
		\draw [thick, looseness=0.00] (16.center) to (45.center);
		\draw [thick, looseness=0.00] (34.center) to (64.center);
		\draw [thick, looseness=0.00] (10.center) to (29.center);
		\draw [thick] (20.center) to (34.center);
		\draw [thick, looseness=0.00] (50.center) to (52.center);
		\draw [thick, bend left=270] (106.center) to (112.center);
		\draw [thick, looseness=0.00] (54.center) to (72.center);
		\draw [thick, looseness=0.00] (53.center) to (13.center);
		\draw [thick, looseness=0.00] (43.center) to (45.center);
		\draw [thick, looseness=0.00] (55.center) to (73.center);
		\draw [thick, looseness=0.00] (30.center) to (1.center);
		\draw [thick, bend left=270] (101.center) to (102.center);
		\draw [thick, bend left=270] (94.center) to (95.center);
		\draw [thick, looseness=0.00] (41.center) to (67.center);
		\draw [thick, looseness=0.00] (26.center) to (10.center);
		\draw [thick, looseness=0.00] (36.center) to (38.center);
		\draw [thick, looseness=0.00] (17.center) to (52.center);
		\draw [thick, looseness=0.00] (36.center) to (15.center);
		\draw [thick, looseness=0.00] (13.center) to (56.center);
		\draw [thick, looseness=0.00] (40.center) to (66.center);
		\draw [thick, looseness=0.00] (46.center) to (12.center);
		\draw [thick, looseness=0.00] (23.center) to (25.center);
		\draw [thick, looseness=0.00] (11.center) to (42.center);
		\draw [thick, bend right=90] (92.center) to (97.center);
		\draw [thick, looseness=0.00] (30.center) to (35.center);
		\draw [thick, bend right=90] (99.center) to (103.center);
		\draw [thick, looseness=0.00] (28.center) to (59.center);
		\draw [thick, looseness=0.00] (51.center) to (71.center);
		\draw [thick, bend right=90] (108.center) to (111.center);
		\draw [thick, looseness=0.00] (27.center) to (58.center);
		\draw [thick, bend left=90, looseness=2.75] (19.center) to (20.center);
		\draw [thick, looseness=0.00] (15.center) to (38.center);
		\draw [thick, looseness=0.00] (22.center) to (63.center);
		\draw [thick, bend left=270, looseness=1.50] (18.center) to (19.center);
		\draw [thick, bend left=90] (21.center) to (18.center);
		\draw [thick] (53.center) to (56.center);
		\draw [thick, looseness=0.00] (12.center) to (49.center);
		\draw [thick, looseness=0.00] (14.center) to (25.center);
		\draw [thick] (21.center) to (31.center);
		\draw [thick, looseness=0.00] (39.center) to (11.center);
		\draw [thick, looseness=0.00] (31.center) to (60.center);
		\draw [thick] (39.center) to (42.center);
		\draw [thick, bend right=90] (104.center) to (105.center);
		\draw [thick, looseness=0.00] (23.center) to (14.center);
		\draw [thick, looseness=0.00] (24.center) to (57.center);
		\draw [thick, looseness=0.00] (44.center) to (68.center);
		\draw [thick, looseness=0.00] (33.center) to (62.center);
		\draw [thick] (98.center) to (113.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/coord-test.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (0) at (-1.25, 4) {and};
		\node [style=none] (1) at (-1.25, 3.25) {};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (2) at (-9.75, 2.5) {John};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (3) at (-6.5, 2.5) {sleeps};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (4) at (4.5, 2.5) {snores};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (5) at (8.25, 2) {John};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (6) at (11.5, 2) {sleeps};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (7) at (14.75, 2) {snores};
		\node [style=none] (8) at (-6.75, 1.25) {};
		\node [style=none] (9) at (4.25, 1.25) {};
		\node [style=none] (10) at (11.5, 1.25) {};
		\node [style=none] (11) at (14.75, 1.25) {};
		\node [style=none] (12) at (-9.75, 1) {};
		\node [style=none] (13) at (8.25, 1) {};
		\node [style=none] (14) at (-2.75, 0.75) {};
		\node [style=none] (15) at (-2, 0.75) {};
		\node [style=none] (16) at (-1.5, 0.75) {};
		\node [draw, circle, minimum size=0.15 cm, fill=white, style=none] (17) at (-3.75, 0.5) {};
		\node [draw, circle, minimum size=0.15 cm, fill=white, style=none] (18) at (-1.75, 0.5) {};
		\node [style=none] (19) at (1.25, 0.5) {};
		\node [style=none] (20) at (-10.75, -0) {};
		\node [style=none] (21) at (-9.75, -0) {};
		\node [style=none] (22) at (-8.75, -0) {};
		\node [style=none] (23) at (-8, -0) {};
		\node [style=none] (24) at (-7.5, -0) {};
		\node [style=none] (25) at (-6, -0) {};
		\node [style=none] (26) at (-5.5, -0) {};
		\node [style=none] (27) at (-5.25, -0) {};
		\node [style=none] (28) at (-2.75, -0) {};
		\node [style=none] (29) at (-0.75, -0) {};
		\node [style=none] (30) at (0.25, -0) {};
		\node [style=none] (31) at (1.25, -0) {};
		\node [style=none] (32) at (2.75, -0) {};
		\node [style=none] (33) at (3, -0) {};
		\node [style=none] (34) at (3.5, -0) {};
		\node [style=none] (35) at (5, -0) {};
		\node [style=none] (36) at (5.5, -0) {};
		\node [style=none] (37) at (7.25, -0) {};
		\node [style=none] (38) at (8.25, -0) {};
		\node [style=none] (39) at (9.25, -0) {};
		\node [style=none] (40) at (10.25, -0) {};
		\node [style=none] (41) at (11.5, -0) {};
		\node [style=none] (42) at (12.75, -0) {};
		\node [style=none] (43) at (13.5, -0) {};
		\node [style=none] (44) at (14, -0) {};
		\node [style=none] (45) at (15.5, -0) {};
		\node [style=none] (46) at (16, -0) {};
		\node [style=none] (47) at (-9.75, -0.75) {};
		\node [style=none] (48) at (-7.5, -0.75) {};
		\node [style=none] (49) at (-6, -0.75) {};
		\node [style=none] (50) at (-3.75, -0.75) {};
		\node [style=none] (51) at (-2.75, -0.75) {};
		\node [style=none] (52) at (-1.75, -0.75) {};
		\node [style=none] (53) at (-0.75, -0.75) {};
		\node [style=none] (54) at (0.25, -0.75) {};
		\node [style=none] (55) at (1.25, -0.75) {};
		\node [style=none] (56) at (3.5, -0.75) {};
		\node [style=none] (57) at (5, -0.75) {};
		\node [style=none] (58) at (8.25, -0.75) {};
		\node [style=none] (59) at (11.5, -0.75) {};
		\node [style=none] (60) at (14, -0.75) {};
		\node [style=none] (61) at (15.5, -0.75) {};
		\node [style=none] (62) at (6.5, -1) {$=$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (63) at (-9.75, -1.25) {\footnotesize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (64) at (-7.5, -1.25) {\footnotesize{$N^r$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (65) at (-6, -1.25) {\footnotesize{$S$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (66) at (-3.75, -1.25) {\footnotesize{$S^r$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (67) at (-2.75, -1.25) {\footnotesize{$N^{rr}$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (68) at (-1.75, -1.25) {\footnotesize{$N^r$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (69) at (-0.75, -1.25) {\footnotesize{$S$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (70) at (0.25, -1.25) {\footnotesize{$S^l$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (71) at (1.25, -1.25) {\footnotesize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (72) at (3.5, -1.25) {\footnotesize{$N^r$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (73) at (5, -1.25) {\footnotesize{$S$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (74) at (8.25, -1.25) {\footnotesize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (75) at (11.5, -1.25) {\footnotesize{$N^r$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (76) at (14, -1.25) {\footnotesize{$N^r$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (77) at (15.5, -1.25) {\footnotesize{$S$}};
		\node [style=none] (78) at (-9.75, -1.75) {};
		\node [style=none] (79) at (-7.5, -1.75) {};
		\node [style=none] (80) at (-6, -1.75) {};
		\node [style=none] (81) at (-3.75, -1.75) {};
		\node [style=none] (82) at (-2.75, -1.75) {};
		\node [style=none] (83) at (-1.75, -1.75) {};
		\node [style=none] (84) at (-0.75, -1.75) {};
		\node [style=none] (85) at (0.25, -1.75) {};
		\node [style=none] (86) at (1.25, -1.75) {};
		\node [style=none] (87) at (3.5, -1.75) {};
		\node [style=none] (88) at (5, -1.75) {};
		\node [style=none] (89) at (8.25, -1.75) {};
		\node [style=none] (90) at (11.5, -1.75) {};
		\node [style=none] (91) at (14, -1.75) {};
		\node [style=none] (92) at (14, -1.75) {};
		\node [style=none] (93) at (15.5, -1.75) {};
		\node [style=none] (94) at (15.5, -1.75) {};
		\node [draw, circle, minimum size=0.15 cm, fill=white, style=none] (95) at (10, -2.75) {};
		\node [style=none] (96) at (-0.75, -3) {};
		\node [style=none] (97) at (10, -3.25) {};
		\node [style=none] (98) at (10, -3.25) {};
		\node [style=none] (99) at (14, -3.25) {};
		\node [style=none] (100) at (14, -3.25) {};
		\node [style=none] (101) at (15.5, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, looseness=0.00] (17.center) to (50.center);
		\draw [thick] (93.center) to (101.center);
		\draw [thick] (14.center) to (28.center);
		\draw [thick] (23.center) to (26.center);
		\draw [thick, looseness=0.00] (45.center) to (61.center);
		\draw [thick, bend right=90] (78.center) to (83.center);
		\draw [thick, looseness=0.00] (11.center) to (46.center);
		\draw [thick, looseness=0.00] (28.center) to (51.center);
		\draw [thick, bend right=90] (89.center) to (90.center);
		\draw [thick, looseness=0.00] (35.center) to (57.center);
		\draw [thick, looseness=0.00] (25.center) to (49.center);
		\draw [thick, looseness=0.00] (18.center) to (52.center);
		\draw [thick] (95.center) to (98.center);
		\draw [thick, looseness=0.00] (30.center) to (54.center);
		\draw [thick] (43.center) to (46.center);
		\draw [thick, bend left=270] (80.center) to (81.center);
		\draw [thick, looseness=0.00] (8.center) to (26.center);
		\draw [thick, looseness=0.00] (44.center) to (60.center);
		\draw [thick] (92.center) to (100.center);
		\draw [thick] (19.center) to (31.center);
		\draw [thick, looseness=0.00] (43.center) to (11.center);
		\draw [thick, bend right=90] (85.center) to (88.center);
		\draw [thick, looseness=0.00] (33.center) to (9.center);
		\draw [thick, looseness=0.00] (27.center) to (32.center);
		\draw [thick, looseness=0.00] (34.center) to (56.center);
		\draw [thick, looseness=0.00] (38.center) to (58.center);
		\draw [thick, bend left=270] (97.center) to (99.center);
		\draw [thick] (33.center) to (36.center);
		\draw [thick, looseness=0.00] (41.center) to (59.center);
		\draw [thick, looseness=0.00] (9.center) to (36.center);
		\draw [thick, bend right=90] (19.center) to (16.center);
		\draw [thick, looseness=0.00] (1.center) to (32.center);
		\draw [thick] (40.center) to (42.center);
		\draw [thick, looseness=0.00] (23.center) to (8.center);
		\draw [thick, looseness=0.00] (31.center) to (55.center);
		\draw [thick, looseness=0.00] (40.center) to (10.center);
		\draw [thick, looseness=0.00] (20.center) to (12.center);
		\draw [thick, looseness=0.00] (20.center) to (22.center);
		\draw [thick, bend right=90] (79.center) to (82.center);
		\draw [thick, bend right=270, looseness=1.50] (16.center) to (15.center);
		\draw [thick, looseness=0.00] (37.center) to (13.center);
		\draw [thick, looseness=0.00] (29.center) to (53.center);
		\draw [thick, bend left=270] (86.center) to (87.center);
		\draw [thick, bend right=90, looseness=2.25] (30.center) to (29.center);
		\draw [thick, bend right=90, looseness=2.75] (15.center) to (14.center);
		\draw [thick, looseness=0.00] (24.center) to (48.center);
		\draw [thick, looseness=0.00] (27.center) to (1.center);
		\draw [thick, looseness=0.00] (12.center) to (22.center);
		\draw [thick, looseness=0.00] (10.center) to (42.center);
		\draw [thick] (84.center) to (96.center);
		\draw [thick, looseness=0.00] (13.center) to (39.center);
		\draw [thick, looseness=0.00] (37.center) to (39.center);
		\draw [thick, looseness=0.00] (21.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/coord-verb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (0) at (-3.25, 3.75) {sleeps and snores};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (1) at (4.75, 3.75) {sleeps and snores};
		\node [style=none] (2) at (-4.75, 2.75) {};
		\node [style=none] (3) at (-1.5, 2.75) {};
		\node [style=none] (4) at (3, 2.75) {};
		\node [style=none] (5) at (6.25, 2.75) {};
		\node [style=none] (6) at (-6, 1.5) {};
		\node [style=none] (7) at (-5.5, 1.5) {};
		\node [style=none] (8) at (-4, 1.5) {};
		\node [style=none] (9) at (-3.5, 1.5) {};
		\node [style=none] (10) at (-2.75, 1.5) {};
		\node [style=none] (11) at (-2.25, 1.5) {};
		\node [style=none] (12) at (-1, 1.5) {};
		\node [style=none] (13) at (-0.25, 1.5) {};
		\node [style=none] (14) at (1.75, 1.5) {};
		\node [style=none] (15) at (2.25, 1.5) {};
		\node [style=none] (16) at (3.75, 1.5) {};
		\node [style=none] (17) at (4.25, 1.5) {};
		\node [style=none] (18) at (5, 1.5) {};
		\node [style=none] (19) at (6.25, 1.5) {};
		\node [style=none] (20) at (7.5, 1.5) {};
		\node [style=none] (21) at (-4, 1) {};
		\node [style=none] (22) at (-2.25, 1) {};
		\node [style=none] (23) at (-1, 1) {};
		\node [style=none] (24) at (3.75, 1) {};
		\node [style=none] (25) at (6.25, 1) {};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (26) at (-4, 0.5) {\footnotesize{$S$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (27) at (-2.25, 0.5) {\footnotesize{$N^r$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (28) at (-1, 0.5) {\footnotesize{$S$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (29) at (3.75, 0.5) {\footnotesize{$S$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (30) at (6.25, 0.5) {\footnotesize{$S$}};
		\node [style=none] (31) at (-4, -0) {};
		\node [style=none] (32) at (-2.25, -0) {};
		\node [style=none] (33) at (-1, -0) {};
		\node [style=none] (34) at (3.75, -0) {};
		\node [style=none] (35) at (6.25, -0) {};
		\node [style=none] (36) at (0.75, -0.25) {$=$};
		\node [draw, circle, minimum size=0.15 cm, fill=white, style=none] (37) at (-2.25, -0.5) {};
		\node [draw, circle, minimum size=0.15 cm, fill=white, style=none] (38) at (5, -0.95) {};
		\node [draw, circle, minimum size=0.15 cm, fill=white, style=none] (39) at (-2.5, -1.1) {};
		\node [style=none] (40) at (-5.5, -1.75) {};
		\node [style=none] (41) at (-2.5, -1.75) {};
		\node [style=none] (42) at (2.25, -1.75) {};
		\node [style=none] (43) at (5, -1.75) {};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (44) at (-5.5, -2.25) {\footnotesize{$N^r$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (45) at (-2.5, -2.25) {\footnotesize{$S$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (46) at (2.25, -2.25) {\footnotesize{$N^r$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (47) at (5, -2.25) {\footnotesize{$S$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, looseness=0.00] (15.center) to (42.center);
		\draw [thick, looseness=0.00] (16.center) to (24.center);
		\draw [thick] (6.center) to (9.center);
		\draw [thick, bend left=270, looseness=1.25] (31.center) to (33.center);
		\draw [thick, looseness=0.00] (19.center) to (25.center);
		\draw [thick, looseness=0.00] (10.center) to (3.center);
		\draw [thick] (18.center) to (20.center);
		\draw [thick] (37.center) to (32.center);
		\draw [thick, looseness=0.00] (14.center) to (4.center);
		\draw (11.center) to (22.center);
		\draw [thick, looseness=0.00] (5.center) to (20.center);
		\draw [thick, bend left=270, looseness=1.25] (34.center) to (35.center);
		\draw [thick, looseness=0.00] (8.center) to (21.center);
		\draw [thick] (38.center) to (43.center);
		\draw [thick, looseness=0.00] (2.center) to (9.center);
		\draw [thick, looseness=0.00] (18.center) to (5.center);
		\draw [thick] (39.center) to (41.center);
		\draw [thick] (14.center) to (17.center);
		\draw [thick, looseness=0.00] (7.center) to (40.center);
		\draw [thick, looseness=0.00] (12.center) to (23.center);
		\draw [thick, looseness=0.00] (4.center) to (17.center);
		\draw [thick, looseness=0.00] (3.center) to (13.center);
		\draw [thick, looseness=0.00] (6.center) to (2.center);
		\draw [thick] (10.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/coord-vp1-new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (0) at (0.5, 4.25) {and};
		\node [style=none] (1) at (0.5, 3.5) {};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (2) at (-11.5, 2.75) {men};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (3) at (-8.25, 2.75) {like};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (4) at (-5, 2.75) {sports};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (5) at (6.5, 2.75) {play};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (6) at (9.75, 2.75) {football};
		\node [style=none] (7) at (-8.25, 1.75) {};
		\node [style=none] (8) at (6.5, 1.75) {};
		\node [style=none] (9) at (-11.5, 1.25) {};
		\node [style=none] (10) at (-5, 1.25) {};
		\node [style=none] (11) at (9.75, 1.25) {};
		\node [style=none] (12) at (0.5, 1) {};
		\node [style=none] (13) at (1.25, 1) {};
		\node [style=none] (14) at (2, 1) {};
		\node [draw, circle, minimum size=0.15 cm, fill=white, style=none] (15) at (3, 1) {};
		\node [style=none] (16) at (-2, 0.75) {};
		\node [draw, circle, minimum size=0.15 cm, fill=white, style=none] (17) at (0.9, 0.75) {};
		\node [style=none] (18) at (-12.5, 0.25) {};
		\node [style=none] (19) at (-11.5, 0.25) {};
		\node [style=none] (20) at (-10.5, 0.25) {};
		\node [style=none] (21) at (-9.75, 0.25) {};
		\node [style=none] (22) at (-9.25, 0.25) {};
		\node [style=none] (23) at (-8.25, 0.25) {};
		\node [style=none] (24) at (-7.25, 0.25) {};
		\node [style=none] (25) at (-6.75, 0.25) {};
		\node [style=none] (26) at (-6, 0.25) {};
		\node [style=none] (27) at (-5, 0.25) {};
		\node [style=none] (28) at (-4, 0.25) {};
		\node [style=none] (29) at (-3.5, 0.25) {};
		\node [style=none] (30) at (-2, 0.25) {};
		\node [style=none] (31) at (-2, 0.25) {};
		\node [style=none] (32) at (-1, 0.25) {};
		\node [style=none] (33) at (-1, 0.25) {};
		\node [style=none] (34) at (0, 0.25) {};
		\node [style=none] (35) at (0, 0.25) {};
		\node [style=none] (36) at (2, 0.25) {};
		\node [style=none] (37) at (2, 0.25) {};
		\node [style=none] (38) at (4.5, 0.25) {};
		\node [style=none] (39) at (5, 0.25) {};
		\node [style=none] (40) at (5.5, 0.25) {};
		\node [style=none] (41) at (6.5, 0.25) {};
		\node [style=none] (42) at (7.5, 0.25) {};
		\node [style=none] (43) at (8, 0.25) {};
		\node [style=none] (44) at (8.75, 0.25) {};
		\node [style=none] (45) at (9.75, 0.25) {};
		\node [style=none] (46) at (10.75, 0.25) {};
		\node [style=none] (47) at (-11.5, -0.5) {};
		\node [style=none] (48) at (-9.25, -0.5) {};
		\node [style=none] (49) at (-8.25, -0.5) {};
		\node [style=none] (50) at (-7.25, -0.5) {};
		\node [style=none] (51) at (-5, -0.5) {};
		\node [style=none] (52) at (-2, -0.5) {};
		\node [style=none] (53) at (-1, -0.5) {};
		\node [style=none] (54) at (0, -0.5) {};
		\node [style=none] (55) at (0.9, -0.5) {};
		\node [style=none] (56) at (2, -0.5) {};
		\node [style=none] (57) at (3, -0.5) {};
		\node [style=none] (58) at (5.5, -0.5) {};
		\node [style=none] (59) at (6.5, -0.5) {};
		\node [style=none] (60) at (7.5, -0.5) {};
		\node [style=none] (61) at (9.75, -0.5) {};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (62) at (-11.5, -1) {\footnotesize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (63) at (-9.25, -1) {\footnotesize{$N^r$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (64) at (-8.25, -1) {\footnotesize{$S$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (65) at (-7.25, -1) {\footnotesize{$N^l$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (66) at (-5, -1) {\footnotesize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (67) at (-2, -1) {\footnotesize{$S^r$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (68) at (-1, -1) {\footnotesize{$N^{rr}$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (69) at (0, -1) {\footnotesize{$N^r$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (70) at (0.9, -1) {\footnotesize{$S$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (71) at (2, -1) {\footnotesize{$S^l$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (72) at (3, -1) {\footnotesize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (73) at (5.5, -1) {\footnotesize{$N^r$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (74) at (6.5, -1) {\footnotesize{$S$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (75) at (7.5, -1) {\footnotesize{$N^l$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (76) at (9.75, -1) {\footnotesize{$N$}};
		\node [style=none] (77) at (-11.5, -1.5) {};
		\node [style=none] (78) at (-9.25, -1.5) {};
		\node [style=none] (79) at (-8.25, -1.5) {};
		\node [style=none] (80) at (-7.25, -1.5) {};
		\node [style=none] (81) at (-5, -1.5) {};
		\node [style=none] (82) at (-2, -1.5) {};
		\node [style=none] (83) at (-1, -1.5) {};
		\node [style=none] (84) at (0, -1.5) {};
		\node [style=none] (85) at (0.9, -1.5) {};
		\node [style=none] (86) at (2, -1.5) {};
		\node [style=none] (87) at (3, -1.5) {};
		\node [style=none] (88) at (5.5, -1.5) {};
		\node [style=none] (89) at (6.5, -1.5) {};
		\node [style=none] (90) at (7.5, -1.5) {};
		\node [style=none] (91) at (9.75, -1.5) {};
		\node [style=none] (92) at (0.9, -4.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, looseness=0.00] (32.center) to (53.center);
		\draw [thick] (85.center) to (92.center);
		\draw [thick, looseness=0.00] (22.center) to (48.center);
		\draw [thick, looseness=0.00] (45.center) to (61.center);
		\draw [thick, bend left=270, looseness=1.50] (12.center) to (13.center);
		\draw [thick, looseness=0.00] (39.center) to (8.center);
		\draw [thick, looseness=0.00] (26.center) to (28.center);
		\draw [thick, bend right=90] (86.center) to (89.center);
		\draw [thick, looseness=0.00] (23.center) to (49.center);
		\draw [thick, looseness=0.00] (19.center) to (47.center);
		\draw [thick, bend left=270] (90.center) to (91.center);
		\draw [thick, looseness=0.00] (29.center) to (38.center);
		\draw [thick, bend right=90] (77.center) to (84.center);
		\draw [thick, looseness=0.00] (7.center) to (25.center);
		\draw [thick, looseness=0.00] (41.center) to (59.center);
		\draw [thick, bend left=90, looseness=2.25] (33.center) to (34.center);
		\draw [thick, looseness=0.00] (29.center) to (1.center);
		\draw [thick, bend left=270] (79.center) to (82.center);
		\draw [thick] (21.center) to (25.center);
		\draw [thick, looseness=0.00] (21.center) to (7.center);
		\draw [thick] (39.center) to (43.center);
		\draw [thick, looseness=0.00] (24.center) to (50.center);
		\draw [thick, bend left=270] (87.center) to (88.center);
		\draw [thick, looseness=0.00] (35.center) to (54.center);
		\draw [thick, bend right=90] (78.center) to (83.center);
		\draw [thick, looseness=0.00] (37.center) to (56.center);
		\draw [thick, looseness=0.00] (9.center) to (20.center);
		\draw [thick, looseness=0.00] (1.center) to (38.center);
		\draw [thick, looseness=0.00] (30.center) to (52.center);
		\draw [thick, looseness=0.00] (42.center) to (60.center);
		\draw [thick, looseness=0.00] (17.center) to (55.center);
		\draw [thick, bend left=90, looseness=2.75] (13.center) to (14.center);
		\draw [thick, looseness=0.00] (18.center) to (9.center);
		\draw [thick, bend left=90] (16.center) to (12.center);
		\draw [thick, looseness=0.00] (15.center) to (57.center);
		\draw [thick, looseness=0.00] (40.center) to (58.center);
		\draw [thick, looseness=0.00] (8.center) to (43.center);
		\draw [thick, looseness=0.00] (26.center) to (10.center);
		\draw [thick, looseness=0.00] (44.center) to (11.center);
		\draw [thick, bend right=90, looseness=1.25] (80.center) to (81.center);
		\draw [thick, looseness=0.00] (27.center) to (51.center);
		\draw [thick, looseness=0.00] (18.center) to (20.center);
		\draw [thick, looseness=0.00] (11.center) to (46.center);
		\draw [thick] (14.center) to (36.center);
		\draw [thick, looseness=0.00] (10.center) to (28.center);
		\draw [thick] (16.center) to (31.center);
		\draw [thick, looseness=0.00] (44.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/coord-vp1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (0) at (0, 5.5) {and};
		\node [style=none] (1) at (0, 4.75) {};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (2) at (-13.75, 2.75) {men};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (3) at (-10.5, 2.75) {like};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (4) at (-7.25, 2.75) {sports};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (5) at (8, 2.75) {play};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (6) at (11.25, 2.75) {football};
		\node [style=none] (7) at (-10.5, 1.75) {};
		\node [style=none] (8) at (8, 1.75) {};
		\node [style=none] (9) at (-13.75, 1.25) {};
		\node [style=none] (10) at (-7.25, 1.25) {};
		\node [style=none] (11) at (0, 1.25) {};
		\node [style=none] (12) at (1, 1.25) {};
		\node [style=none] (13) at (11.25, 1.25) {};
		\node [style=none] (14) at (-2.5, 1) {};
		\node [style=none] (15) at (3.5, 1) {};
		\node [draw, circle, minimum size=0.15 cm, fill=white, style=none] (16) at (4.5, 1) {};
		\node [draw, circle, minimum size=0.15 cm, fill=white, style=none] (17) at (0.5, 0.75) {};
		\node [style=none] (18) at (-14.75, 0.25) {};
		\node [style=none] (19) at (-13.75, 0.25) {};
		\node [style=none] (20) at (-12.75, 0.25) {};
		\node [style=none] (21) at (-12, 0.25) {};
		\node [style=none] (22) at (-11.5, 0.25) {};
		\node [style=none] (23) at (-10.5, 0.25) {};
		\node [style=none] (24) at (-9.5, 0.25) {};
		\node [style=none] (25) at (-9, 0.25) {};
		\node [style=none] (26) at (-8.25, 0.25) {};
		\node [style=none] (27) at (-7.25, 0.25) {};
		\node [style=none] (28) at (-6.25, 0.25) {};
		\node [style=none] (29) at (-5.5, 0.25) {};
		\node [style=none] (30) at (-4.5, 0.25) {};
		\node [style=none] (31) at (-3.5, 0.25) {};
		\node [style=none] (32) at (-2.5, 0.25) {};
		\node [style=none] (33) at (-1.5, 0.25) {};
		\node [style=none] (34) at (-0.5, 0.25) {};
		\node [style=none] (35) at (1.5, 0.25) {};
		\node [style=none] (36) at (2.5, 0.25) {};
		\node [style=none] (37) at (3.5, 0.25) {};
		\node [style=none] (38) at (6, 0.25) {};
		\node [style=none] (39) at (6.5, 0.25) {};
		\node [style=none] (40) at (7, 0.25) {};
		\node [style=none] (41) at (8, 0.25) {};
		\node [style=none] (42) at (9, 0.25) {};
		\node [style=none] (43) at (9.5, 0.25) {};
		\node [style=none] (44) at (10.25, 0.25) {};
		\node [style=none] (45) at (11.25, 0.25) {};
		\node [style=none] (46) at (12.25, 0.25) {};
		\node [style=none] (47) at (-13.75, -0.5) {};
		\node [style=none] (48) at (-11.5, -0.5) {};
		\node [style=none] (49) at (-10.5, -0.5) {};
		\node [style=none] (50) at (-9.5, -0.5) {};
		\node [style=none] (51) at (-7.25, -0.5) {};
		\node [style=none] (52) at (-4.5, -0.5) {};
		\node [style=none] (53) at (-3.5, -0.5) {};
		\node [style=none] (54) at (-2.5, -0.5) {};
		\node [style=none] (55) at (-1.5, -0.5) {};
		\node [style=none] (56) at (-0.5, -0.5) {};
		\node [style=none] (57) at (0.5, -0.5) {};
		\node [style=none] (58) at (1.5, -0.5) {};
		\node [style=none] (59) at (2.5, -0.5) {};
		\node [style=none] (60) at (3.5, -0.5) {};
		\node [style=none] (61) at (4.5, -0.5) {};
		\node [style=none] (62) at (7, -0.5) {};
		\node [style=none] (63) at (8, -0.5) {};
		\node [style=none] (64) at (9, -0.5) {};
		\node [style=none] (65) at (11.25, -0.5) {};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (66) at (-13.75, -1) {\footnotesize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (67) at (-11.5, -1) {\footnotesize{$N^r$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (68) at (-10.5, -1) {\footnotesize{$S$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (69) at (-9.5, -1) {\footnotesize{$N^l$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (70) at (-7.25, -1) {\footnotesize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (71) at (-4.5, -1) {\footnotesize{$N^r$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (72) at (-3.5, -1) {\footnotesize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (73) at (-2.5, -1) {\footnotesize{$S^r$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (74) at (-1.5, -1) {\footnotesize{$N^{rr}$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (75) at (-0.5, -1) {\footnotesize{$N^r$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (76) at (0.5, -1) {\footnotesize{$S$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (77) at (1.5, -1) {\footnotesize{$N^l$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (78) at (2.5, -1) {\footnotesize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (79) at (3.5, -1) {\footnotesize{$S^l$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (80) at (4.5, -1) {\footnotesize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (81) at (7, -1) {\footnotesize{$N^r$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (82) at (8, -1) {\footnotesize{$S$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (83) at (9, -1) {\footnotesize{$N^l$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (84) at (11.25, -1) {\footnotesize{$N$}};
		\node [style=none] (85) at (-13.75, -1.5) {};
		\node [style=none] (86) at (-11.5, -1.5) {};
		\node [style=none] (87) at (-10.5, -1.5) {};
		\node [style=none] (88) at (-9.5, -1.5) {};
		\node [style=none] (89) at (-7.25, -1.5) {};
		\node [style=none] (90) at (-4.5, -1.5) {};
		\node [style=none] (91) at (-3.5, -1.5) {};
		\node [style=none] (92) at (-2.5, -1.5) {};
		\node [style=none] (93) at (-1.5, -1.5) {};
		\node [style=none] (94) at (-0.5, -1.5) {};
		\node [style=none] (95) at (0.5, -1.5) {};
		\node [style=none] (96) at (1.5, -1.5) {};
		\node [style=none] (97) at (2.5, -1.5) {};
		\node [style=none] (98) at (3.5, -1.5) {};
		\node [style=none] (99) at (4.5, -1.5) {};
		\node [style=none] (100) at (7, -1.5) {};
		\node [style=none] (101) at (8, -1.5) {};
		\node [style=none] (102) at (9, -1.5) {};
		\node [style=none] (103) at (11.25, -1.5) {};
		\node [style=none] (104) at (0.5, -4.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, looseness=0.00] (42.center) to (64.center);
		\draw [thick, looseness=0.00] (27.center) to (51.center);
		\draw [thick, looseness=0.00] (18.center) to (20.center);
		\draw [thick, looseness=0.00] (30.center) to (52.center);
		\draw [thick, bend left=270] (99.center) to (100.center);
		\draw [thick] (95.center) to (104.center);
		\draw [thick, looseness=0.00] (26.center) to (28.center);
		\draw [thick, looseness=0.00] (39.center) to (8.center);
		\draw [thick, bend right=90] (98.center) to (101.center);
		\draw [thick, looseness=0.00] (7.center) to (25.center);
		\draw [thick, looseness=0.00] (19.center) to (47.center);
		\draw [thick, bend right=90] (86.center) to (93.center);
		\draw [thick] (15.center) to (37.center);
		\draw [thick, bend right=90] (85.center) to (94.center);
		\draw [thick, looseness=0.00] (29.center) to (1.center);
		\draw [thick, bend left=270] (96.center) to (103.center);
		\draw [thick, looseness=0.00] (17.center) to (57.center);
		\draw [thick, bend left=90, looseness=2.75] (35.center) to (36.center);
		\draw [thick, looseness=0.00] (45.center) to (65.center);
		\draw [thick, looseness=0.00] (16.center) to (61.center);
		\draw [thick, looseness=0.00] (23.center) to (49.center);
		\draw [thick, looseness=0.00] (24.center) to (50.center);
		\draw [thick, looseness=0.00] (41.center) to (63.center);
		\draw [thick, looseness=0.00] (33.center) to (55.center);
		\draw [thick] (14.center) to (32.center);
		\draw [thick, looseness=0.00] (44.center) to (46.center);
		\draw [thick, looseness=0.00] (32.center) to (54.center);
		\draw [thick, looseness=0.00] (29.center) to (38.center);
		\draw [thick, bend right=90] (88.center) to (91.center);
		\draw [thick, looseness=0.00] (44.center) to (13.center);
		\draw [thick, looseness=0.00] (9.center) to (20.center);
		\draw [thick, looseness=0.00] (40.center) to (62.center);
		\draw [thick, bend right=90] (97.center) to (102.center);
		\draw [thick, looseness=0.00] (31.center) to (53.center);
		\draw [thick, bend left=75, looseness=1.25] (12.center) to (15.center);
		\draw [thick, looseness=0.00] (10.center) to (28.center);
		\draw [thick, looseness=0.00] (13.center) to (46.center);
		\draw [thick, bend left=90, looseness=2.75] (33.center) to (34.center);
		\draw [thick] (39.center) to (43.center);
		\draw [thick, bend right=90, looseness=1.25] (89.center) to (90.center);
		\draw [thick, looseness=0.00] (37.center) to (60.center);
		\draw [thick, looseness=0.00] (22.center) to (48.center);
		\draw [thick, bend left=270, looseness=1.50] (11.center) to (12.center);
		\draw [thick, looseness=0.00] (36.center) to (59.center);
		\draw [thick, looseness=0.00] (18.center) to (9.center);
		\draw [thick, looseness=0.00] (8.center) to (43.center);
		\draw [thick, looseness=0.00] (26.center) to (10.center);
		\draw [thick, bend left=270] (87.center) to (92.center);
		\draw [thick, looseness=0.00] (35.center) to (58.center);
		\draw [thick, looseness=0.00] (34.center) to (56.center);
		\draw [thick, bend left=75, looseness=1.25] (14.center) to (11.center);
		\draw [thick] (21.center) to (25.center);
		\draw [thick, looseness=0.00] (21.center) to (7.center);
		\draw [thick, bend left=90, looseness=2.75] (30.center) to (31.center);
		\draw [thick, looseness=0.00] (1.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/coord-vp2-new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (0) at (-1.75, 4.5) {and};
		\node [style=none] (1) at (-1.75, 3.75) {};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (2) at (-12.75, 3) {men};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (3) at (-9.75, 3) {like};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (4) at (-6.75, 3) {sports};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (5) at (3.75, 3) {play};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (6) at (6.75, 3) {football};
		\node [style=none] (7) at (-9.75, 1.75) {};
		\node [style=none] (8) at (3.75, 1.75) {};
		\node [style=none] (9) at (-12.75, 1.5) {};
		\node [style=none] (10) at (-6.75, 1.5) {};
		\node [style=none] (11) at (6.75, 1.5) {};
		\node [style=none] (12) at (-1.25, 1.25) {};
		\node [style=none] (13) at (-0.5, 1.25) {};
		\node [style=none] (14) at (0.25, 1.25) {};
		\node [style=none] (15) at (-3.75, 1) {};
		\node [draw, circle, minimum size=0.15 cm, fill=white, style=none] (16) at (-0.85, 1) {};
		\node [style=none] (17) at (-13.75, 0.5) {};
		\node [style=none] (18) at (-12.75, 0.5) {};
		\node [style=none] (19) at (-11.75, 0.5) {};
		\node [style=none] (20) at (-11, 0.5) {};
		\node [style=none] (21) at (-10.5, 0.5) {};
		\node [style=none] (22) at (-9, 0.5) {};
		\node [style=none] (23) at (-8.5, 0.5) {};
		\node [style=none] (24) at (-7.75, 0.5) {};
		\node [style=none] (25) at (-6.75, 0.5) {};
		\node [style=none] (26) at (-5.75, 0.5) {};
		\node [style=none] (27) at (-4.75, 0.5) {};
		\node [style=none] (28) at (-3.75, 0.5) {};
		\node [style=none] (29) at (-3.75, 0.5) {};
		\node [style=none] (30) at (-2.75, 0.5) {};
		\node [style=none] (31) at (-2.75, 0.5) {};
		\node [style=none] (32) at (-1.75, 0.5) {};
		\node [style=none] (33) at (-1.75, 0.5) {};
		\node [style=none] (34) at (0.25, 0.5) {};
		\node [style=none] (35) at (0.25, 0.5) {};
		\node [style=none] (36) at (1.5, 0.5) {};
		\node [style=none] (37) at (2.5, 0.5) {};
		\node [style=none] (38) at (3, 0.5) {};
		\node [style=none] (39) at (4.5, 0.5) {};
		\node [style=none] (40) at (5, 0.5) {};
		\node [style=none] (41) at (5.75, 0.5) {};
		\node [style=none] (42) at (6.75, 0.5) {};
		\node [style=none] (43) at (7.75, 0.5) {};
		\node [draw, circle, minimum size=0.15 cm, fill=white, style=none] (44) at (-10.5, -0.25) {};
		\node [style=none] (45) at (-12.75, -0.75) {};
		\node [style=none] (46) at (-11, -0.75) {};
		\node [style=none] (47) at (-10, -0.75) {};
		\node [style=none] (48) at (-9, -0.75) {};
		\node [style=none] (49) at (-6.75, -0.75) {};
		\node [style=none] (50) at (-3.75, -0.75) {};
		\node [style=none] (51) at (-2.75, -0.75) {};
		\node [style=none] (52) at (-1.75, -0.75) {};
		\node [style=none] (53) at (-0.85, -0.75) {};
		\node [style=none] (54) at (0.25, -0.75) {};
		\node [style=none] (55) at (3, -0.75) {};
		\node [style=none] (56) at (4.5, -0.75) {};
		\node [style=none] (57) at (6.75, -0.75) {};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (58) at (-12.75, -1.25) {\footnotesize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (59) at (-11, -1.25) {\footnotesize{$N^r$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (60) at (-10, -1.25) {\footnotesize{$S$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (61) at (-9, -1.25) {\footnotesize{$N^l$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (62) at (-6.75, -1.25) {\footnotesize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (63) at (-3.75, -1.25) {\footnotesize{$S^r$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (64) at (-2.75, -1.25) {\footnotesize{$N^{rr}$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (65) at (-1.75, -1.25) {\footnotesize{$N^r$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (66) at (-0.85, -1.25) {\footnotesize{$S$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (67) at (0.25, -1.25) {\footnotesize{$S^l$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (68) at (3, -1.25) {\footnotesize{$S$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (69) at (4.5, -1.25) {\footnotesize{$N^l$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (70) at (6.75, -1.25) {\footnotesize{$N$}};
		\node [style=none] (71) at (-12.75, -1.75) {};
		\node [style=none] (72) at (-11, -1.75) {};
		\node [style=none] (73) at (-10, -1.75) {};
		\node [style=none] (74) at (-9, -1.75) {};
		\node [style=none] (75) at (-6.75, -1.75) {};
		\node [style=none] (76) at (-6.75, -1.75) {};
		\node [style=none] (77) at (-3.75, -1.75) {};
		\node [style=none] (78) at (-3.75, -1.75) {};
		\node [style=none] (79) at (-3.75, -1.75) {};
		\node [style=none] (80) at (-2.75, -1.75) {};
		\node [style=none] (81) at (-2.75, -1.75) {};
		\node [style=none] (82) at (-2.75, -1.75) {};
		\node [style=none] (83) at (-1.75, -1.75) {};
		\node [style=none] (84) at (-1.75, -1.75) {};
		\node [style=none] (85) at (-0.85, -1.75) {};
		\node [style=none] (86) at (-0.85, -1.75) {};
		\node [style=none] (87) at (0.25, -1.75) {};
		\node [style=none] (88) at (0.25, -1.75) {};
		\node [style=none] (89) at (3, -1.75) {};
		\node [style=none] (90) at (4.5, -1.75) {};
		\node [style=none] (91) at (4.5, -1.75) {};
		\node [style=none] (92) at (6.75, -1.75) {};
		\node [style=none] (93) at (-0.85, -5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, looseness=0.00] (17.center) to (19.center);
		\draw [thick, looseness=0.00] (10.center) to (26.center);
		\draw [thick, bend left=90, looseness=2.25] (31.center) to (33.center);
		\draw [thick, looseness=0.00] (34.center) to (54.center);
		\draw [thick, looseness=0.00] (18.center) to (45.center);
		\draw [thick, bend left=270] (71.center) to (83.center);
		\draw [thick, bend left=270, looseness=1.50] (12.center) to (13.center);
		\draw [thick, looseness=0.00] (11.center) to (43.center);
		\draw [thick, looseness=0.00] (41.center) to (11.center);
		\draw [thick, looseness=0.00] (22.center) to (48.center);
		\draw [thick] (14.center) to (35.center);
		\draw [thick, looseness=0.00] (39.center) to (56.center);
		\draw [thick, looseness=0.00] (1.center) to (36.center);
		\draw [thick, bend left=270] (91.center) to (92.center);
		\draw [thick, looseness=0.00] (9.center) to (19.center);
		\draw [thick, looseness=0.00] (41.center) to (43.center);
		\draw [thick, looseness=0.00] (20.center) to (7.center);
		\draw [thick, looseness=0.00] (32.center) to (52.center);
		\draw [thick] (78.center) to (79.center);
		\draw [thick, looseness=0.00] (37.center) to (8.center);
		\draw [thick, bend right=90] (72.center) to (81.center);
		\draw [thick, looseness=0.00] (25.center) to (49.center);
		\draw [thick, looseness=0.00] (28.center) to (50.center);
		\draw [thick, looseness=0.00] (17.center) to (9.center);
		\draw [thick] (85.center) to (93.center);
		\draw [thick, looseness=0.00] (27.center) to (36.center);
		\draw [thick, bend right=90] (73.center) to (79.center);
		\draw [thick, looseness=0.00] (30.center) to (51.center);
		\draw [thick, bend left=90, looseness=2.00] (46.center) to (47.center);
		\draw [thick, bend right=90] (87.center) to (89.center);
		\draw [thick] (15.center) to (29.center);
		\draw [thick] (37.center) to (40.center);
		\draw [thick] (20.center) to (23.center);
		\draw [thick, looseness=0.00] (7.center) to (23.center);
		\draw [thick, looseness=0.00] (24.center) to (10.center);
		\draw [thick, looseness=0.00] (16.center) to (53.center);
		\draw [thick, looseness=0.00] (24.center) to (26.center);
		\draw [thick, bend left=90] (15.center) to (12.center);
		\draw [thick, looseness=0.00] (27.center) to (1.center);
		\draw [thick, bend left=90, looseness=2.75] (13.center) to (14.center);
		\draw [thick, looseness=0.00] (42.center) to (57.center);
		\draw [thick, looseness=0.00] (44.center) to (21.center);
		\draw [thick, looseness=0.00] (8.center) to (40.center);
		\draw [thick] (82.center) to (81.center);
		\draw [thick, looseness=0.00] (38.center) to (55.center);
		\draw [thick, bend right=90] (74.center) to (76.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/coord-vp2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (0) at (28.5, 6) {and};
		\node [style=none] (1) at (28.5, 5.25) {};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (2) at (15.75, 3) {men};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (3) at (18.75, 3) {like};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (4) at (21.75, 3) {sports};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (5) at (36.25, 3) {play};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (6) at (39.5, 3) {football};
		\node [style=none] (7) at (18.75, 1.75) {};
		\node [style=none] (8) at (36.25, 1.75) {};
		\node [style=none] (9) at (15.75, 1.5) {};
		\node [style=none] (10) at (21.75, 1.5) {};
		\node [style=none] (11) at (29, 1.5) {};
		\node [style=none] (12) at (30, 1.5) {};
		\node [style=none] (13) at (39.5, 1.5) {};
		\node [style=none] (14) at (26.5, 1.25) {};
		\node [style=none] (15) at (32.5, 1.25) {};
		\node [draw, circle, minimum size=0.15 cm, fill=white, style=none] (16) at (29.5, 1.05) {};
		\node [style=none] (17) at (14.75, 0.5) {};
		\node [style=none] (18) at (15.75, 0.5) {};
		\node [style=none] (19) at (16.75, 0.5) {};
		\node [style=none] (20) at (17.5, 0.5) {};
		\node [style=none] (21) at (18, 0.5) {};
		\node [style=none] (22) at (19.5, 0.5) {};
		\node [style=none] (23) at (20, 0.5) {};
		\node [style=none] (24) at (20.75, 0.5) {};
		\node [style=none] (25) at (21.75, 0.5) {};
		\node [style=none] (26) at (22.75, 0.5) {};
		\node [style=none] (27) at (23.5, 0.5) {};
		\node [style=none] (28) at (24.5, 0.5) {};
		\node [style=none] (29) at (25.5, 0.5) {};
		\node [style=none] (30) at (26.5, 0.5) {};
		\node [style=none] (31) at (27.5, 0.5) {};
		\node [style=none] (32) at (28.5, 0.5) {};
		\node [style=none] (33) at (30.5, 0.5) {};
		\node [style=none] (34) at (31.5, 0.5) {};
		\node [style=none] (35) at (32.5, 0.5) {};
		\node [style=none] (36) at (34, 0.5) {};
		\node [style=none] (37) at (35, 0.5) {};
		\node [style=none] (38) at (35.5, 0.5) {};
		\node [style=none] (39) at (37, 0.5) {};
		\node [style=none] (40) at (37.5, 0.5) {};
		\node [style=none] (41) at (38.5, 0.5) {};
		\node [style=none] (42) at (39.5, 0.5) {};
		\node [style=none] (43) at (40.5, 0.5) {};
		\node [draw, circle, minimum size=0.15 cm, fill=white, style=none] (44) at (18, -0.2) {};
		\node [style=none] (45) at (15.75, -0.75) {};
		\node [style=none] (46) at (17.5, -0.75) {};
		\node [style=none] (47) at (18.5, -0.75) {};
		\node [style=none] (48) at (19.5, -0.75) {};
		\node [style=none] (49) at (21.75, -0.75) {};
		\node [style=none] (50) at (24.5, -0.75) {};
		\node [style=none] (51) at (25.5, -0.75) {};
		\node [style=none] (52) at (26.5, -0.75) {};
		\node [style=none] (53) at (27.5, -0.75) {};
		\node [style=none] (54) at (28.5, -0.75) {};
		\node [style=none] (55) at (29.5, -0.75) {};
		\node [style=none] (56) at (30.5, -0.75) {};
		\node [style=none] (57) at (31.5, -0.75) {};
		\node [style=none] (58) at (32.5, -0.75) {};
		\node [style=none] (59) at (35.5, -0.75) {};
		\node [style=none] (60) at (37, -0.75) {};
		\node [style=none] (61) at (39.5, -0.75) {};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (62) at (15.75, -1.25) {\footnotesize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (63) at (17.5, -1.25) {\footnotesize{$N^r$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (64) at (18.5, -1.25) {\footnotesize{$S$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (65) at (19.5, -1.25) {\footnotesize{$N^l$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (66) at (21.75, -1.25) {\footnotesize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (67) at (24.5, -1.25) {\footnotesize{$N^r$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (68) at (25.5, -1.25) {\footnotesize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (69) at (26.5, -1.25) {\footnotesize{$S^r$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (70) at (27.5, -1.25) {\footnotesize{$N^{rr}$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (71) at (28.5, -1.25) {\footnotesize{$N^r$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (72) at (29.5, -1.25) {\footnotesize{$S$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (73) at (30.5, -1.25) {\footnotesize{$N^l$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (74) at (31.5, -1.25) {\footnotesize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (75) at (32.5, -1.25) {\footnotesize{$S^l$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (76) at (35.5, -1.25) {\footnotesize{$S$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (77) at (37, -1.25) {\footnotesize{$N^l$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (78) at (39.5, -1.25) {\footnotesize{$N$}};
		\node [style=none] (79) at (15.75, -1.75) {};
		\node [style=none] (80) at (17.5, -1.75) {};
		\node [style=none] (81) at (18.5, -1.75) {};
		\node [style=none] (82) at (19.5, -1.75) {};
		\node [style=none] (83) at (21.75, -1.75) {};
		\node [style=none] (84) at (24.5, -1.75) {};
		\node [style=none] (85) at (25.5, -1.75) {};
		\node [style=none] (86) at (26.5, -1.75) {};
		\node [style=none] (87) at (26.5, -1.75) {};
		\node [style=none] (88) at (27.5, -1.75) {};
		\node [style=none] (89) at (27.5, -1.75) {};
		\node [style=none] (90) at (28.5, -1.75) {};
		\node [style=none] (91) at (29.5, -1.75) {};
		\node [style=none] (92) at (30.5, -1.75) {};
		\node [style=none] (93) at (31.5, -1.75) {};
		\node [style=none] (94) at (32.5, -1.75) {};
		\node [style=none] (95) at (35.5, -1.75) {};
		\node [style=none] (96) at (37, -1.75) {};
		\node [style=none] (97) at (39.5, -1.75) {};
		\node [style=none] (98) at (29.5, -5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, looseness=0.00] (32.center) to (54.center);
		\draw [thick, looseness=0.00] (31.center) to (53.center);
		\draw [thick] (14.center) to (30.center);
		\draw [thick, looseness=0.00] (9.center) to (19.center);
		\draw [thick] (15.center) to (35.center);
		\draw [thick, bend left=75, looseness=1.25] (12.center) to (15.center);
		\draw [thick, bend right=90] (80.center) to (89.center);
		\draw [thick, looseness=0.00] (17.center) to (9.center);
		\draw [thick, looseness=0.00] (16.center) to (55.center);
		\draw [thick, looseness=0.00] (18.center) to (45.center);
		\draw [thick, looseness=0.00] (33.center) to (56.center);
		\draw [thick, looseness=0.00] (41.center) to (43.center);
		\draw [thick, looseness=0.00] (7.center) to (23.center);
		\draw [thick, bend left=270] (92.center) to (97.center);
		\draw [thick, looseness=0.00] (27.center) to (1.center);
		\draw [thick] (37.center) to (40.center);
		\draw [thick, looseness=0.00] (20.center) to (7.center);
		\draw [thick, bend left=90, looseness=2.75] (28.center) to (29.center);
		\draw [thick, bend right=90] (94.center) to (95.center);
		\draw [thick, looseness=0.00] (17.center) to (19.center);
		\draw [thick, bend left=270] (79.center) to (90.center);
		\draw [thick, looseness=0.00] (35.center) to (58.center);
		\draw [thick, bend right=90] (81.center) to (86.center);
		\draw [thick, looseness=0.00] (38.center) to (59.center);
		\draw [thick] (20.center) to (23.center);
		\draw [thick, bend left=75, looseness=1.25] (14.center) to (11.center);
		\draw [thick, looseness=0.00] (37.center) to (8.center);
		\draw [thick, looseness=0.00] (34.center) to (57.center);
		\draw [thick, bend left=90, looseness=2.00] (46.center) to (47.center);
		\draw [thick, looseness=0.00] (24.center) to (26.center);
		\draw [thick, bend left=270, looseness=1.50] (11.center) to (12.center);
		\draw [thick, looseness=0.00] (25.center) to (49.center);
		\draw [thick, looseness=0.00] (24.center) to (10.center);
		\draw [thick] (88.center) to (89.center);
		\draw [thick, looseness=0.00] (27.center) to (36.center);
		\draw [thick, looseness=0.00] (42.center) to (61.center);
		\draw [thick, looseness=0.00] (28.center) to (50.center);
		\draw [thick] (87.center) to (86.center);
		\draw [thick, looseness=0.00] (1.center) to (36.center);
		\draw [thick] (91.center) to (98.center);
		\draw [thick, bend right=90, looseness=1.25] (83.center) to (84.center);
		\draw [thick, looseness=0.00] (13.center) to (43.center);
		\draw [thick, bend left=90, looseness=2.75] (31.center) to (32.center);
		\draw [thick, bend right=90] (93.center) to (96.center);
		\draw [thick, looseness=0.00] (44.center) to (21.center);
		\draw [thick, looseness=0.00] (29.center) to (51.center);
		\draw [thick, looseness=0.00] (30.center) to (52.center);
		\draw [thick, looseness=0.00] (8.center) to (40.center);
		\draw [thick, bend right=90] (82.center) to (85.center);
		\draw [thick, looseness=0.00] (41.center) to (13.center);
		\draw [thick, looseness=0.00] (22.center) to (48.center);
		\draw [thick, looseness=0.00] (39.center) to (60.center);
		\draw [thick, looseness=0.00] (10.center) to (26.center);
		\draw [thick, bend left=90, looseness=2.75] (33.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/coord-vp3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (0) at (19.75, 3.5) {men};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (1) at (23.25, 3.5) {like};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (2) at (26.25, 3.5) {sports};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (3) at (29.75, 3.5) {play};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (4) at (33, 3.5) {football};
		\node [style=none] (5) at (23.25, 2.75) {};
		\node [style=none] (6) at (29.75, 2.75) {};
		\node [style=none] (7) at (19.75, 2.5) {};
		\node [style=none] (8) at (26.25, 2.5) {};
		\node [style=none] (9) at (33, 2.5) {};
		\node [style=none] (10) at (18.75, 1.5) {};
		\node [style=none] (11) at (19.75, 1.5) {};
		\node [style=none] (12) at (20.75, 1.5) {};
		\node [style=none] (13) at (22, 1.5) {};
		\node [style=none] (14) at (22.5, 1.5) {};
		\node [style=none] (15) at (22.5, 1.5) {};
		\node [style=none] (16) at (24, 1.5) {};
		\node [style=none] (17) at (24.5, 1.5) {};
		\node [style=none] (18) at (25.25, 1.5) {};
		\node [style=none] (19) at (26.25, 1.5) {};
		\node [style=none] (20) at (27.25, 1.5) {};
		\node [style=none] (21) at (28.5, 1.5) {};
		\node [style=none] (22) at (29, 1.5) {};
		\node [style=none] (23) at (30.5, 1.5) {};
		\node [style=none] (24) at (31, 1.5) {};
		\node [style=none] (25) at (32, 1.5) {};
		\node [style=none] (26) at (33, 1.5) {};
		\node [style=none] (27) at (34, 1.5) {};
		\node [style=none] (28) at (19.75, 0.75) {};
		\node [style=none] (29) at (22.5, 0.75) {};
		\node [style=none] (30) at (24, 0.75) {};
		\node [style=none] (31) at (26.25, 0.75) {};
		\node [style=none] (32) at (29, 0.75) {};
		\node [style=none] (33) at (30.5, 0.75) {};
		\node [style=none] (34) at (33, 0.75) {};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (35) at (19.75, 0.25) {\footnotesize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (36) at (22.5, 0.25) {\footnotesize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (37) at (24, 0.25) {\footnotesize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (38) at (26.25, 0.25) {\footnotesize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (39) at (29, 0.25) {\footnotesize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (40) at (30.5, 0.25) {\footnotesize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (41) at (33, 0.25) {\footnotesize{$N$}};
		\node [style=none] (42) at (19.75, -0.25) {};
		\node [style=none] (43) at (19.75, -0.25) {};
		\node [style=none] (44) at (22.5, -0.25) {};
		\node [style=none] (45) at (24, -0.25) {};
		\node [style=none] (46) at (26.25, -0.25) {};
		\node [style=none] (47) at (29, -0.25) {};
		\node [style=none] (48) at (30.5, -0.25) {};
		\node [style=none] (49) at (33, -0.25) {};
		\node [draw, circle, minimum size=0.15 cm, fill=white, style=none] (50) at (24.5, -2.3) {};
		\node [style=none] (51) at (24.5, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, bend right=90, looseness=0.75] (42.center) to (47.center);
		\draw [thick, bend left=270, looseness=1.25] (45.center) to (46.center);
		\draw [thick, looseness=0.00] (22.center) to (32.center);
		\draw [thick, looseness=0.00] (23.center) to (33.center);
		\draw [thick, looseness=0.00] (50.center) to (51.center);
		\draw [thick, looseness=0.00] (18.center) to (8.center);
		\draw [thick, looseness=0.00] (10.center) to (12.center);
		\draw [thick, looseness=0.00] (13.center) to (5.center);
		\draw [thick, looseness=0.00] (25.center) to (9.center);
		\draw [thick, looseness=0.00] (7.center) to (12.center);
		\draw [thick, bend left=255, looseness=1.25] (48.center) to (49.center);
		\draw [thick, looseness=0.00] (21.center) to (6.center);
		\draw [thick, looseness=0.00] (14.center) to (29.center);
		\draw [thick, looseness=0.00] (8.center) to (20.center);
		\draw [thick] (21.center) to (24.center);
		\draw [thick, looseness=0.00] (25.center) to (27.center);
		\draw [thick, bend right=45] (44.center) to (50.center);
		\draw [thick] (13.center) to (17.center);
		\draw [thick, looseness=0.00] (6.center) to (24.center);
		\draw [thick, looseness=0.00] (10.center) to (7.center);
		\draw [thick, looseness=0.00] (26.center) to (34.center);
		\draw [thick, looseness=0.00] (9.center) to (27.center);
		\draw [thick, looseness=0.00] (19.center) to (31.center);
		\draw [thick, looseness=0.00] (18.center) to (20.center);
		\draw [thick, looseness=0.00] (11.center) to (28.center);
		\draw [thick, looseness=0.00] (5.center) to (17.center);
		\draw [thick, looseness=0.00] (16.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/coordination.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (0) at (23.25, 3.75) {and};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (1) at (14.75, 3) {John};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (2) at (18, 3) {sleeps};
		\node [style=none] (3) at (23.25, 3) {};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (4) at (29, 3) {snores};
		\node [style=none] (5) at (17.75, 1.75) {};
		\node [style=none] (6) at (28.75, 1.75) {};
		\node [style=none] (7) at (14.75, 1.5) {};
		\node [style=none] (8) at (13.75, 0.5) {};
		\node [style=none] (9) at (14.75, 0.5) {};
		\node [style=none] (10) at (15.75, 0.5) {};
		\node [style=none] (11) at (16.5, 0.5) {};
		\node [style=none] (12) at (17, 0.5) {};
		\node [style=none] (13) at (18.5, 0.5) {};
		\node [style=none] (14) at (19, 0.5) {};
		\node [style=none] (15) at (20, 0.5) {};
		\node [style=none] (16) at (20.75, 0.5) {};
		\node [style=none] (17) at (21.75, 0.5) {};
		\node [style=none] (18) at (22.75, 0.5) {};
		\node [style=none] (19) at (23.75, 0.5) {};
		\node [style=none] (20) at (24.75, 0.5) {};
		\node [style=none] (21) at (25.75, 0.5) {};
		\node [style=none] (22) at (26.5, 0.5) {};
		\node [style=none] (23) at (27.5, 0.5) {};
		\node [style=none] (24) at (28, 0.5) {};
		\node [style=none] (25) at (29.5, 0.5) {};
		\node [style=none] (26) at (30, 0.5) {};
		\node [style=none] (27) at (14.75, -0.25) {};
		\node [style=none] (28) at (17, -0.25) {};
		\node [style=none] (29) at (18.5, -0.25) {};
		\node [style=none] (30) at (20.75, -0.25) {};
		\node [style=none] (31) at (21.75, -0.25) {};
		\node [style=none] (32) at (22.75, -0.25) {};
		\node [style=none] (33) at (23.75, -0.25) {};
		\node [style=none] (34) at (24.75, -0.25) {};
		\node [style=none] (35) at (25.75, -0.25) {};
		\node [style=none] (36) at (28, -0.25) {};
		\node [style=none] (37) at (29.5, -0.25) {};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (38) at (14.75, -0.75) {\footnotesize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (39) at (17, -0.75) {\footnotesize{$N^r$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (40) at (18.5, -0.75) {\footnotesize{$S$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (41) at (20.75, -0.75) {\footnotesize{$S^r$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (42) at (21.75, -0.75) {\footnotesize{$N^{rr}$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (43) at (22.75, -0.75) {\footnotesize{$N^r$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (44) at (23.75, -0.75) {\footnotesize{$S$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (45) at (24.75, -0.75) {\footnotesize{$S^l$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (46) at (25.75, -0.75) {\footnotesize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (47) at (28, -0.75) {\footnotesize{$N^r$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (48) at (29.5, -0.75) {\footnotesize{$S$}};
		\node [style=none] (49) at (14.75, -1.25) {};
		\node [style=none] (50) at (17, -1.25) {};
		\node [style=none] (51) at (18.5, -1.25) {};
		\node [style=none] (52) at (20.75, -1.25) {};
		\node [style=none] (53) at (21.75, -1.25) {};
		\node [style=none] (54) at (22.75, -1.25) {};
		\node [style=none] (55) at (23.75, -1.25) {};
		\node [style=none] (56) at (24.75, -1.25) {};
		\node [style=none] (57) at (25.75, -1.25) {};
		\node [style=none] (58) at (28, -1.25) {};
		\node [style=none] (59) at (29.5, -1.25) {};
		\node [style=none] (60) at (23.75, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, looseness=0.00] (9.center) to (27.center);
		\draw [thick, looseness=0.00] (23.center) to (6.center);
		\draw [thick, looseness=0.00] (5.center) to (14.center);
		\draw [thick, bend right=90] (50.center) to (53.center);
		\draw [thick, bend left=270] (57.center) to (58.center);
		\draw [thick, looseness=0.00] (8.center) to (7.center);
		\draw [thick, looseness=0.00] (21.center) to (35.center);
		\draw [thick, looseness=0.00] (19.center) to (33.center);
		\draw [thick] (11.center) to (14.center);
		\draw [thick, looseness=0.00] (12.center) to (28.center);
		\draw [thick, looseness=0.00] (6.center) to (26.center);
		\draw [thick, looseness=0.00] (17.center) to (31.center);
		\draw [thick, looseness=0.00] (3.center) to (22.center);
		\draw [thick] (23.center) to (26.center);
		\draw [thick, bend right=90] (56.center) to (59.center);
		\draw [thick, looseness=0.00] (20.center) to (34.center);
		\draw [thick, looseness=0.00] (16.center) to (30.center);
		\draw [thick, looseness=0.00] (13.center) to (29.center);
		\draw [thick, looseness=0.00] (11.center) to (5.center);
		\draw [thick, looseness=0.00] (8.center) to (10.center);
		\draw [thick, looseness=0.00] (18.center) to (32.center);
		\draw [thick] (55.center) to (60.center);
		\draw [thick, looseness=0.00] (24.center) to (36.center);
		\draw [thick, looseness=0.00] (25.center) to (37.center);
		\draw [thick, bend right=90] (49.center) to (54.center);
		\draw [thick, looseness=0.00] (15.center) to (22.center);
		\draw [thick, looseness=0.00] (7.center) to (10.center);
		\draw [thick, bend left=270] (51.center) to (52.center);
		\draw [thick, looseness=0.00] (15.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/coordination1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (0) at (23.25, 4.5) {and};
		\node [style=none] (1) at (23.25, 3.75) {};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (2) at (14.75, 3) {John};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (3) at (18, 3) {sleeps};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (4) at (29, 3) {snores};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (5) at (32.75, 2.5) {John};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (6) at (36, 2.5) {sleeps};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (7) at (39.25, 2.5) {snores};
		\node [style=none] (8) at (17.75, 1.75) {};
		\node [style=none] (9) at (28.75, 1.75) {};
		\node [style=none] (10) at (36, 1.75) {};
		\node [style=none] (11) at (39.25, 1.75) {};
		\node [style=none] (12) at (14.75, 1.5) {};
		\node [style=none] (13) at (32.75, 1.5) {};
		\node [style=none] (14) at (23.4, 1.25) {};
		\node [style=none] (15) at (24.1, 1.25) {};
		\node [style=none] (16) at (24.75, 1.25) {};
		\node [style=none] (17) at (20.75, 1) {};
		\node [draw, circle, minimum size=0.15 cm, fill=white, style=none] (18) at (23.75, 1) {};
		\node [draw, circle, minimum size=0.15 cm, fill=white, style=none] (19) at (25.75, 1) {};
		\node [style=none] (20) at (13.75, 0.5) {};
		\node [style=none] (21) at (14.75, 0.5) {};
		\node [style=none] (22) at (15.75, 0.5) {};
		\node [style=none] (23) at (16.5, 0.5) {};
		\node [style=none] (24) at (17, 0.5) {};
		\node [style=none] (25) at (18.5, 0.5) {};
		\node [style=none] (26) at (19, 0.5) {};
		\node [style=none] (27) at (19.25, 0.5) {};
		\node [style=none] (28) at (20.75, 0.5) {};
		\node [style=none] (29) at (21.75, 0.5) {};
		\node [style=none] (30) at (22.75, 0.5) {};
		\node [style=none] (31) at (24.75, 0.5) {};
		\node [style=none] (32) at (27.25, 0.5) {};
		\node [style=none] (33) at (27.5, 0.5) {};
		\node [style=none] (34) at (28, 0.5) {};
		\node [style=none] (35) at (29.5, 0.5) {};
		\node [style=none] (36) at (30, 0.5) {};
		\node [style=none] (37) at (31.75, 0.5) {};
		\node [style=none] (38) at (32.75, 0.5) {};
		\node [style=none] (39) at (33.75, 0.5) {};
		\node [style=none] (40) at (34.75, 0.5) {};
		\node [style=none] (41) at (35.25, 0.5) {};
		\node [style=none] (42) at (36.75, 0.5) {};
		\node [style=none] (43) at (37.25, 0.5) {};
		\node [style=none] (44) at (38, 0.5) {};
		\node [style=none] (45) at (39.25, 0.5) {};
		\node [style=none] (46) at (40.5, 0.5) {};
		\node [style=none] (47) at (14.75, -0.25) {};
		\node [style=none] (48) at (17, -0.25) {};
		\node [style=none] (49) at (18.5, -0.25) {};
		\node [style=none] (50) at (20.75, -0.25) {};
		\node [style=none] (51) at (21.75, -0.25) {};
		\node [style=none] (52) at (22.75, -0.25) {};
		\node [style=none] (53) at (23.75, -0.25) {};
		\node [style=none] (54) at (24.75, -0.25) {};
		\node [style=none] (55) at (25.75, -0.25) {};
		\node [style=none] (56) at (28, -0.25) {};
		\node [style=none] (57) at (29.5, -0.25) {};
		\node [style=none] (58) at (32.75, -0.25) {};
		\node [style=none] (59) at (35.25, -0.25) {};
		\node [style=none] (60) at (36.75, -0.25) {};
		\node [style=none] (61) at (39.25, -0.25) {};
		\node [style=none] (62) at (31, -0.5) {$=$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (63) at (14.75, -0.75) {\footnotesize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (64) at (17, -0.75) {\footnotesize{$N^r$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (65) at (18.5, -0.75) {\footnotesize{$S$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (66) at (20.75, -0.75) {\footnotesize{$S^r$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (67) at (21.75, -0.75) {\footnotesize{$N^{rr}$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (68) at (22.75, -0.75) {\footnotesize{$N^r$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (69) at (23.75, -0.75) {\footnotesize{$S$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (70) at (24.75, -0.75) {\footnotesize{$S^l$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (71) at (25.75, -0.75) {\footnotesize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (72) at (28, -0.75) {\footnotesize{$N^r$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (73) at (29.5, -0.75) {\footnotesize{$S$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (74) at (32.75, -0.75) {\footnotesize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (75) at (35.25, -0.75) {\footnotesize{$N^r$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (76) at (36.75, -0.75) {\footnotesize{$S$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (77) at (39.25, -0.75) {\footnotesize{$S$}};
		\node [style=none] (78) at (14.75, -1.25) {};
		\node [style=none] (79) at (17, -1.25) {};
		\node [style=none] (80) at (18.5, -1.25) {};
		\node [style=none] (81) at (20.75, -1.25) {};
		\node [style=none] (82) at (21.75, -1.25) {};
		\node [style=none] (83) at (22.75, -1.25) {};
		\node [style=none] (84) at (23.75, -1.25) {};
		\node [style=none] (85) at (24.75, -1.25) {};
		\node [style=none] (86) at (25.75, -1.25) {};
		\node [style=none] (87) at (28, -1.25) {};
		\node [style=none] (88) at (29.5, -1.25) {};
		\node [style=none] (89) at (32.75, -1.25) {};
		\node [style=none] (90) at (35.25, -1.25) {};
		\node [style=none] (91) at (36.75, -1.25) {};
		\node [style=none] (92) at (39.25, -1.25) {};
		\node [draw, circle, minimum size=0.15 cm, fill=white, style=none] (93) at (38, -2) {};
		\node [style=none] (94) at (23.75, -2.5) {};
		\node [style=none] (95) at (38, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, bend right=90] (79.center) to (82.center);
		\draw [thick, bend left=270, looseness=1.50] (14.center) to (15.center);
		\draw [thick, bend left=270] (80.center) to (81.center);
		\draw [thick, bend right=90] (85.center) to (88.center);
		\draw [thick, looseness=0.00] (38.center) to (58.center);
		\draw [thick] (23.center) to (26.center);
		\draw [thick, looseness=0.00] (31.center) to (54.center);
		\draw [thick, looseness=0.00] (24.center) to (48.center);
		\draw [thick, looseness=0.00] (34.center) to (56.center);
		\draw [thick, looseness=0.00] (19.center) to (55.center);
		\draw [thick, looseness=0.00] (20.center) to (22.center);
		\draw [thick, bend left=90] (17.center) to (14.center);
		\draw [thick, looseness=0.00] (40.center) to (10.center);
		\draw [thick, looseness=0.00] (27.center) to (32.center);
		\draw [thick, looseness=0.00] (21.center) to (47.center);
		\draw [thick, looseness=0.00] (28.center) to (50.center);
		\draw [thick, looseness=0.00] (25.center) to (49.center);
		\draw [thick] (93.center) to (95.center);
		\draw [thick, looseness=0.00] (44.center) to (11.center);
		\draw [thick, looseness=0.00] (29.center) to (51.center);
		\draw [thick, looseness=0.00] (12.center) to (22.center);
		\draw [thick, looseness=0.00] (41.center) to (59.center);
		\draw [thick, looseness=0.00] (45.center) to (61.center);
		\draw [thick, bend left=270] (86.center) to (87.center);
		\draw [thick, looseness=0.00] (42.center) to (60.center);
		\draw [thick, bend left=270] (91.center) to (92.center);
		\draw [thick, looseness=0.00] (1.center) to (32.center);
		\draw [thick, bend left=90, looseness=2.25] (29.center) to (30.center);
		\draw [thick] (17.center) to (28.center);
		\draw [thick] (84.center) to (94.center);
		\draw [thick] (16.center) to (31.center);
		\draw [thick, bend right=90] (89.center) to (90.center);
		\draw [thick] (44.center) to (46.center);
		\draw [thick, looseness=0.00] (33.center) to (9.center);
		\draw [thick, looseness=0.00] (37.center) to (39.center);
		\draw [thick, looseness=0.00] (20.center) to (12.center);
		\draw [thick, looseness=0.00] (18.center) to (53.center);
		\draw [thick, looseness=0.00] (27.center) to (1.center);
		\draw [thick] (33.center) to (36.center);
		\draw [thick] (40.center) to (43.center);
		\draw [thick, looseness=0.00] (30.center) to (52.center);
		\draw [thick, looseness=0.00] (11.center) to (46.center);
		\draw [thick, bend left=90, looseness=2.75] (15.center) to (16.center);
		\draw [thick, looseness=0.00] (37.center) to (13.center);
		\draw [thick, looseness=0.00] (8.center) to (26.center);
		\draw [thick, looseness=0.00] (10.center) to (43.center);
		\draw [thick, looseness=0.00] (9.center) to (36.center);
		\draw [thick, bend right=90] (78.center) to (83.center);
		\draw [thick, looseness=0.00] (13.center) to (39.center);
		\draw [thick, looseness=0.00] (23.center) to (8.center);
		\draw [thick, looseness=0.00] (35.center) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/coordination2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (0) at (21.75, 3.75) {and};
		\node [style=none] (1) at (21.75, 3) {};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (2) at (31, 3) {apples};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (3) at (34, 3) {oranges};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (4) at (16.75, 2.5) {apples};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (5) at (26.75, 2.5) {oranges};
		\node [style=none] (6) at (31, 2) {};
		\node [style=none] (7) at (34, 2) {};
		\node [style=none] (8) at (16.75, 1.5) {};
		\node [style=none] (9) at (26.75, 1.5) {};
		\node [style=none] (10) at (20.5, 1.25) {};
		\node [style=none] (11) at (21.25, 1.25) {};
		\node [style=none] (12) at (22.25, 1.25) {};
		\node [style=none] (13) at (23, 1.25) {};
		\node [style=none] (14) at (30, 1) {};
		\node [style=none] (15) at (31, 1) {};
		\node [style=none] (16) at (32, 1) {};
		\node [style=none] (17) at (33, 1) {};
		\node [style=none] (18) at (34, 1) {};
		\node [style=none] (19) at (35, 1) {};
		\node [draw, circle, minimum size=0.15 cm, fill=white, style=none] (20) at (21.75, 0.78) {};
		\node [style=none] (21) at (15.75, 0.5) {};
		\node [style=none] (22) at (16.75, 0.5) {};
		\node [style=none] (23) at (17.75, 0.5) {};
		\node [style=none] (24) at (19.25, 0.5) {};
		\node [style=none] (25) at (20.5, 0.5) {};
		\node [style=none] (26) at (23, 0.5) {};
		\node [style=none] (27) at (24.25, 0.5) {};
		\node [style=none] (28) at (25.75, 0.5) {};
		\node [style=none] (29) at (26.75, 0.5) {};
		\node [style=none] (30) at (27.75, 0.5) {};
		\node [style=none] (31) at (31, 0.25) {};
		\node [style=none] (32) at (34, 0.25) {};
		\node [style=none] (33) at (16.75, -0.25) {};
		\node [style=none] (34) at (20.5, -0.25) {};
		\node [style=none] (35) at (21.75, -0.25) {};
		\node [style=none] (36) at (23, -0.25) {};
		\node [style=none] (37) at (26.75, -0.25) {};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (38) at (31, -0.25) {\footnotesize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (39) at (34, -0.25) {\footnotesize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (40) at (29, -0.5) {$=$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (41) at (16.75, -0.75) {\footnotesize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (42) at (20.5, -0.75) {\footnotesize{$N^r$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (43) at (21.75, -0.75) {\footnotesize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (44) at (23, -0.75) {\footnotesize{$N^l$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (45) at (26.75, -0.75) {\footnotesize{$N$}};
		\node [style=none] (46) at (31, -0.75) {};
		\node [style=none] (47) at (34, -0.75) {};
		\node [style=none] (48) at (16.75, -1.25) {};
		\node [style=none] (49) at (20.5, -1.25) {};
		\node [style=none] (50) at (21.75, -1.25) {};
		\node [style=none] (51) at (23, -1.25) {};
		\node [style=none] (52) at (26.75, -1.25) {};
		\node [draw, circle, minimum size=0.15 cm, fill=white, style=none] (53) at (32.5, -1.65) {};
		\node [style=none] (54) at (21.75, -2.5) {};
		\node [style=none] (55) at (32.5, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick] (53.center) to (55.center);
		\draw [thick, bend left=90, looseness=2.25] (10.center) to (11.center);
		\draw [thick, looseness=0.00] (6.center) to (16.center);
		\draw [thick, looseness=0.00] (26.center) to (36.center);
		\draw [thick, looseness=0.00] (14.center) to (16.center);
		\draw [thick, looseness=0.00] (9.center) to (30.center);
		\draw [thick, looseness=0.00] (24.center) to (1.center);
		\draw [thick, looseness=0.00] (25.center) to (34.center);
		\draw [thick, looseness=0.00] (15.center) to (31.center);
		\draw [thick, looseness=0.00] (24.center) to (27.center);
		\draw [thick, bend left=270] (48.center) to (49.center);
		\draw [thick, bend right=90] (46.center) to (47.center);
		\draw [thick, looseness=0.00] (29.center) to (37.center);
		\draw [thick, looseness=0.00] (1.center) to (27.center);
		\draw [thick, looseness=0.00] (22.center) to (33.center);
		\draw [thick] (10.center) to (25.center);
		\draw [thick, looseness=0.00] (17.center) to (19.center);
		\draw [thick, looseness=0.00] (21.center) to (23.center);
		\draw [thick, looseness=0.00] (8.center) to (23.center);
		\draw [thick, bend left=270, looseness=1.50] (11.center) to (12.center);
		\draw [thick, bend left=90, looseness=2.25] (12.center) to (13.center);
		\draw [thick, looseness=0.00] (7.center) to (19.center);
		\draw [thick, looseness=0.00] (28.center) to (9.center);
		\draw [thick, looseness=0.00] (28.center) to (30.center);
		\draw [thick, looseness=0.00] (21.center) to (8.center);
		\draw [thick, looseness=0.00] (14.center) to (6.center);
		\draw [thick, looseness=0.00] (17.center) to (7.center);
		\draw [thick] (13.center) to (26.center);
		\draw [thick, bend left=270] (51.center) to (52.center);
		\draw [thick, looseness=0.00] (20.center) to (35.center);
		\draw [thick] (50.center) to (54.center);
		\draw [thick, looseness=0.00] (18.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/copyobj-normal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (14.25, 3) {};
		\node [style=none] (1) at (10.5, 2.25) {};
		\node [style=none] (2) at (18, 2.25) {};
		\node [style=none] (3) at (10.5, 1.75) {$s$};
		\node [style=none] (4) at (18, 1.75) {$o$};
		\node [style=none] (5) at (9.5, 1.25) {};
		\node [style=none] (6) at (10.5, 1.25) {};
		\node [style=none] (7) at (11.5, 1.25) {};
		\node [style=none] (8) at (12.25, 1.25) {};
		\node [style=none] (9) at (13, 1.25) {};
		\node [style=none] (10) at (15.5, 1.25) {};
		\node [style=none] (11) at (16.25, 1.25) {};
		\node [style=none] (12) at (17, 1.25) {};
		\node [style=none] (13) at (18, 1.25) {};
		\node [style=none] (14) at (19, 1.25) {};
		\node [style=none] (15) at (10.5, 0.5) {};
		\node [style=none] (16) at (13, 0.5) {};
		\node [style=none] (17) at (15.5, 0.5) {};
		\node [style=none] (18) at (18, 0.5) {};
		\node [draw, circle, minimum size=0.15 cm, fill=white, style=none] (19) at (16.75, -0.5) {};
		\node [style=none] (20) at (16.75, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, looseness=0.00] (0.center) to (11.center);
		\draw [thick, looseness=0.00] (10.center) to (17.center);
		\draw [thick, looseness=0.00] (2.center) to (14.center);
		\draw [thick, bend right=90, looseness=1.25] (15.center) to (16.center);
		\draw [thick, looseness=0.00] (12.center) to (2.center);
		\draw [thick, bend right=90, looseness=1.25] (17.center) to (18.center);
		\draw [thick, looseness=0.00] (5.center) to (1.center);
		\draw [thick, looseness=0.00] (12.center) to (14.center);
		\draw [thick, looseness=0.00] (5.center) to (7.center);
		\draw [thick, looseness=0.00] (8.center) to (11.center);
		\draw [thick, looseness=0.00] (19.center) to (20.center);
		\draw [thick, looseness=0.00] (13.center) to (18.center);
		\draw [thick, looseness=0.00] (8.center) to (0.center);
		\draw [thick, looseness=0.00] (9.center) to (16.center);
		\draw [thick, looseness=0.00] (6.center) to (15.center);
		\draw [thick, looseness=0.00] (1.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/copyobj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.75, 3) {};
		\node [style=none] (1) at (14.25, 3) {};
		\node [style=none] (2) at (-9.25, 2.75) {};
		\node [style=none] (3) at (0, 2.25) {};
		\node [style=none] (4) at (7.5, 2.25) {};
		\node [style=none] (5) at (10.5, 2.25) {};
		\node [style=none] (6) at (18, 2.25) {};
		\node [style=none] (7) at (0, 1.75) {$s$};
		\node [style=none] (8) at (7.5, 1.75) {$o$};
		\node [style=none] (9) at (10.5, 1.75) {$s$};
		\node [style=none] (10) at (18, 1.75) {$o$};
		\node [style=none] (11) at (-1, 1.25) {};
		\node [style=none] (12) at (0, 1.25) {};
		\node [style=none] (13) at (1, 1.25) {};
		\node [style=none] (14) at (1.75, 1.25) {};
		\node [style=none] (15) at (2.5, 1.25) {};
		\node [style=none] (16) at (5, 1.25) {};
		\node [style=none] (17) at (5.75, 1.25) {};
		\node [style=none] (18) at (6.5, 1.25) {};
		\node [style=none] (19) at (7.5, 1.25) {};
		\node [style=none] (20) at (8.5, 1.25) {};
		\node [style=none] (21) at (9.5, 1.25) {};
		\node [style=none] (22) at (10.5, 1.25) {};
		\node [style=none] (23) at (11.5, 1.25) {};
		\node [style=none] (24) at (12.25, 1.25) {};
		\node [style=none] (25) at (13, 1.25) {};
		\node [style=none] (26) at (15.5, 1.25) {};
		\node [style=none] (27) at (16.25, 1.25) {};
		\node [style=none] (28) at (17, 1.25) {};
		\node [style=none] (29) at (18, 1.25) {};
		\node [style=none] (30) at (19, 1.25) {};
		\node [style=none] (31) at (-11.25, 1) {};
		\node [style=none] (32) at (-10.5, 1) {};
		\node [style=none] (33) at (-8, 1) {};
		\node [style=none] (34) at (-7.25, 1) {};
		\node [style=none] (35) at (10.5, 0.5) {};
		\node [style=none] (36) at (13, 0.5) {};
		\node [style=none] (37) at (15.5, 0.5) {};
		\node [style=none] (38) at (18, 0.5) {};
		\node [style=none] (39) at (0, 0.25) {};
		\node [style=none] (40) at (2.5, 0.25) {};
		\node [draw, circle, minimum size=0.15 cm, fill=white, style=none] (41) at (5, 0.25) {};
		\node [style=none] (42) at (9, 0.25) {$=$};
		\node [draw, circle, minimum size=0.15 cm, fill=white, style=none] (43) at (-8, -0) {};
		\node [style=none] (44) at (4.25, -0.5) {};
		\node [style=none] (45) at (5.75, -0.5) {};
		\node [style=none] (46) at (7.5, -0.5) {};
		\node [draw, circle, minimum size=0.15 cm, fill=white, style=none] (47) at (16.75, -0.5) {};
		\node [style=none] (48) at (-8.75, -0.75) {};
		\node [style=none] (49) at (-7.25, -0.75) {};
		\node [style=none] (50) at (-10.5, -1.25) {};
		\node [style=none] (51) at (-8.75, -1.25) {};
		\node [style=none] (52) at (-7.25, -1.25) {};
		\node [style=none] (53) at (4.25, -1.75) {};
		\node [style=none] (54) at (16.75, -1.75) {};
		\node [style=none] (55) at (-9, -3) {Verb};
		\node [style=none] (56) at (9, -3) {Sentence};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, looseness=0.00] (1.center) to (27.center);
		\draw [thick, bend right=90, looseness=1.25] (39.center) to (40.center);
		\draw [thick, looseness=0.00] (26.center) to (37.center);
		\draw [thick, looseness=0.00] (14.center) to (0.center);
		\draw [thick, looseness=0.00] (31.center) to (34.center);
		\draw [thick, looseness=0.00] (19.center) to (46.center);
		\draw [thick, looseness=0.00] (14.center) to (17.center);
		\draw [thick, looseness=0.00] (6.center) to (30.center);
		\draw [thick, looseness=0.00] (48.center) to (51.center);
		\draw [thick, looseness=0.00] (2.center) to (34.center);
		\draw [thick, looseness=0.00] (12.center) to (39.center);
		\draw [thick, looseness=0.00] (18.center) to (4.center);
		\draw [thick, looseness=0.00] (4.center) to (20.center);
		\draw [thick, bend left=270, looseness=2.25] (45.center) to (46.center);
		\draw [thick, bend left=90, looseness=1.75] (44.center) to (45.center);
		\draw [thick, bend right=90, looseness=1.25] (35.center) to (36.center);
		\draw [thick, bend left=90, looseness=1.75] (48.center) to (49.center);
		\draw [thick, looseness=0.00] (3.center) to (13.center);
		\draw [thick, looseness=0.00] (28.center) to (6.center);
		\draw [thick] (49.center) to (52.center);
		\draw [thick, bend right=90, looseness=1.25] (37.center) to (38.center);
		\draw [thick, looseness=0.00] (21.center) to (5.center);
		\draw [thick, looseness=0.00] (18.center) to (20.center);
		\draw [thick, looseness=0.00] (28.center) to (30.center);
		\draw [thick, looseness=0.00] (21.center) to (23.center);
		\draw [thick, looseness=0.00] (11.center) to (13.center);
		\draw [thick, looseness=0.00] (32.center) to (50.center);
		\draw [thick, looseness=0.00] (24.center) to (27.center);
		\draw [thick, looseness=0.00] (47.center) to (54.center);
		\draw [thick, looseness=0.00] (29.center) to (38.center);
		\draw [thick, looseness=0.00] (44.center) to (53.center);
		\draw [thick, looseness=0.00] (0.center) to (17.center);
		\draw [thick, looseness=0.00] (24.center) to (1.center);
		\draw [thick, looseness=0.00] (11.center) to (3.center);
		\draw [thick, looseness=0.00] (16.center) to (41.center);
		\draw [thick, looseness=0.00] (15.center) to (40.center);
		\draw [thick, looseness=0.00] (25.center) to (36.center);
		\draw [thick, looseness=0.00] (33.center) to (43.center);
		\draw [thick, looseness=0.00] (22.center) to (35.center);
		\draw [thick, looseness=0.00] (5.center) to (23.center);
		\draw [thick, looseness=0.00] (31.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/copyobjsep.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 2) {};
		\node [style=none] (1) at (-3.5, 2) {};
		\node [style=none] (2) at (-1, 2) {};
		\node [style=none] (3) at (1.75, 2) {};
		\node [style=none] (4) at (5, 2) {};
		\node [style=none] (5) at (8, 2) {};
		\node [style=none] (6) at (-6, 1.5) {\scriptsize $s$};
		\node [style=none] (7) at (-3.5, 1.5) {\scriptsize $v^l$};
		\node [style=none] (8) at (-1, 1.5) {\scriptsize $v^r$};
		\node [style=none] (9) at (1.75, 1.5) {\scriptsize $o$};
		\node [style=none] (10) at (5, 1.5) {\scriptsize $v^r$};
		\node [style=none] (11) at (8, 1.5) {\scriptsize $o$};
		\node [style=none] (12) at (-7, 1) {};
		\node [style=none] (13) at (-6, 1) {};
		\node [style=none] (14) at (-5, 1) {};
		\node [style=none] (15) at (-4.5, 1) {};
		\node [style=none] (16) at (-3.5, 1) {};
		\node [style=none] (17) at (-2.5, 1) {};
		\node [style=none] (18) at (-2, 1) {};
		\node [style=none] (19) at (-1, 1) {};
		\node [style=none] (20) at (0, 1) {};
		\node [style=none] (21) at (0.75, 1) {};
		\node [style=none] (22) at (1.75, 1) {};
		\node [style=none] (23) at (2.75, 1) {};
		\node [style=none] (24) at (4, 1) {};
		\node [style=none] (25) at (5, 1) {};
		\node [style=none] (26) at (6, 1) {};
		\node [style=none] (27) at (7, 1) {};
		\node [style=none] (28) at (8, 1) {};
		\node [style=none] (29) at (9, 1) {};
		\node [style=none] (30) at (-6.000001, -0) {};
		\node [style=none] (31) at (-3.5, -0) {};
		\node [draw, circle, minimum size=0.15 cm, fill=white, style=none] (32) at (-1, -0) {};
		\node [style=none] (33) at (3.5, -0) {$=$};
		\node [draw, circle, minimum size=0.15 cm, fill=white, style=none] (34) at (6.5, -0.32) {};
		\node [style=none] (35) at (-1.75, -0.7500001) {};
		\node [style=none] (36) at (-0.25, -0.7500001) {};
		\node [style=none] (37) at (1.75, -0.7500001) {};
		\node [style=none] (38) at (-1.75, -2) {};
		\node [style=none] (39) at (6.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, bend left=270, looseness=1.50] (25.center) to (28.center);
		\draw [thick, looseness=0.00] (16.center) to (31.center);
		\draw [thick, looseness=0.00] (23.center) to (3.center);
		\draw [thick, looseness=0.00] (1.center) to (15.center);
		\draw [thick, looseness=0.00] (4.center) to (26.center);
		\draw [thick, looseness=0.00] (0.center) to (12.center);
		\draw [thick, looseness=0.00] (24.center) to (4.center);
		\draw [thick, looseness=0.00] (24.center) to (26.center);
		\draw [thick, looseness=0.00] (20.center) to (2.center);
		\draw [thick, bend right=270, looseness=2.00] (37.center) to (36.center);
		\draw [thick, looseness=0.00] (2.center) to (18.center);
		\draw [thick, looseness=0.00] (13.center) to (30.center);
		\draw [thick, looseness=0.00] (23.center) to (21.center);
		\draw [thick, looseness=0.00] (27.center) to (5.center);
		\draw [thick, looseness=0.00] (35.center) to (38.center);
		\draw [thick, looseness=0.00] (19.center) to (32.center);
		\draw [thick, looseness=0.00] (17.center) to (15.center);
		\draw [thick, bend right=90, looseness=1.75] (36.center) to (35.center);
		\draw [thick, looseness=0.00] (20.center) to (18.center);
		\draw [thick, looseness=0.00] (5.center) to (29.center);
		\draw [thick, looseness=0.00] (22.center) to (37.center);
		\draw [thick, looseness=0.00] (14.center) to (12.center);
		\draw [thick, looseness=0.00] (27.center) to (29.center);
		\draw [thick, looseness=0.00] (3.center) to (21.center);
		\draw [thick] (34.center) to (39.center);
		\draw [thick, bend right=270, looseness=1.25] (31.center) to (30.center);
		\draw [thick, looseness=0.00] (17.center) to (1.center);
		\draw [thick, looseness=0.00] (14.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/copysbj-normal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (8.75, 2.75) {};
		\node [style=none] (1) at (5, 2) {};
		\node [style=none] (2) at (12.5, 2) {};
		\node [style=none] (3) at (5, 1.5) {$s$};
		\node [style=none] (4) at (12.5, 1.5) {$o$};
		\node [style=none] (5) at (4, 1) {};
		\node [style=none] (6) at (5, 1) {};
		\node [style=none] (7) at (6, 1) {};
		\node [style=none] (8) at (6.75, 1) {};
		\node [style=none] (9) at (7.5, 1) {};
		\node [style=none] (10) at (10, 1) {};
		\node [style=none] (11) at (10.75, 1) {};
		\node [style=none] (12) at (11.5, 1) {};
		\node [style=none] (13) at (12.5, 1) {};
		\node [style=none] (14) at (13.5, 1) {};
		\node [style=none] (15) at (5, 0.25) {};
		\node [style=none] (16) at (7.5, 0.25) {};
		\node [style=none] (17) at (10, 0.25) {};
		\node [style=none] (18) at (12.5, 0.25) {};
		\node [draw, circle, minimum size=0.15 cm, fill=white, style=none] (19) at (6.25, -0.75) {};
		\node [style=none] (20) at (6.25, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, looseness=0.00] (9.center) to (16.center);
		\draw [thick, bend right=90, looseness=1.25] (15.center) to (16.center);
		\draw [thick, looseness=0.00] (19.center) to (20.center);
		\draw [thick, looseness=0.00] (12.center) to (14.center);
		\draw [thick, looseness=0.00] (10.center) to (17.center);
		\draw [thick, bend right=90, looseness=1.25] (17.center) to (18.center);
		\draw [thick, looseness=0.00] (8.center) to (0.center);
		\draw [thick, looseness=0.00] (5.center) to (1.center);
		\draw [thick, looseness=0.00] (13.center) to (18.center);
		\draw [thick, looseness=0.00] (1.center) to (7.center);
		\draw [thick, looseness=0.00] (12.center) to (2.center);
		\draw [thick, looseness=0.00] (0.center) to (11.center);
		\draw [thick, looseness=0.00] (8.center) to (11.center);
		\draw [thick, looseness=0.00] (2.center) to (14.center);
		\draw [thick, looseness=0.00] (6.center) to (15.center);
		\draw [thick, looseness=0.00] (5.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/copysbj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-14.25, 2.75) {};
		\node [style=none] (1) at (-2, 2.75) {};
		\node [style=none] (2) at (8.75, 2.75) {};
		\node [style=none] (3) at (-6, 2) {};
		\node [style=none] (4) at (1.75, 2) {};
		\node [style=none] (5) at (5, 2) {};
		\node [style=none] (6) at (12.5, 2) {};
		\node [style=none] (7) at (-6, 1.5) {$s$};
		\node [style=none] (8) at (1.75, 1.5) {$o$};
		\node [style=none] (9) at (5, 1.5) {$s$};
		\node [style=none] (10) at (12.5, 1.5) {$o$};
		\node [style=none] (11) at (-16.25, 1) {};
		\node [style=none] (12) at (-15.5, 1) {};
		\node [style=none] (13) at (-13, 1) {};
		\node [style=none] (14) at (-12.25, 1) {};
		\node [style=none] (15) at (-7.75, 1) {};
		\node [style=none] (16) at (-7, 1) {};
		\node [style=none] (17) at (-6, 1) {};
		\node [style=none] (18) at (-5, 1) {};
		\node [style=none] (19) at (-4, 1) {};
		\node [style=none] (20) at (-3.25, 1) {};
		\node [style=none] (21) at (-0.75, 1) {};
		\node [style=none] (22) at (0, 1) {};
		\node [style=none] (23) at (0.75, 1) {};
		\node [style=none] (24) at (1.75, 1) {};
		\node [style=none] (25) at (2.75, 1) {};
		\node [style=none] (26) at (4, 1) {};
		\node [style=none] (27) at (5, 1) {};
		\node [style=none] (28) at (6, 1) {};
		\node [style=none] (29) at (6.75, 1) {};
		\node [style=none] (30) at (7.5, 1) {};
		\node [style=none] (31) at (10, 1) {};
		\node [style=none] (32) at (10.75, 1) {};
		\node [style=none] (33) at (11.5, 1) {};
		\node [style=none] (34) at (12.5, 1) {};
		\node [style=none] (35) at (13.5, 1) {};
		\node [style=none] (36) at (5, 0.25) {};
		\node [style=none] (37) at (7.5, 0.25) {};
		\node [style=none] (38) at (10, 0.25) {};
		\node [style=none] (39) at (12.5, 0.25) {};
		\node [draw, circle, minimum size=0.15 cm, fill=white, style=none] (40) at (-15.5, -0) {};
		\node [draw, circle, minimum size=0.15 cm, fill=white, style=none] (41) at (-3.25, -0) {};
		\node [style=none] (42) at (-0.7500001, -0) {};
		\node [style=none] (43) at (1.750001, -0) {};
		\node [style=none] (44) at (3.25, -0) {$=$};
		\node [style=none] (45) at (-16.25, -0.75) {};
		\node [style=none] (46) at (-14.75, -0.75) {};
		\node [draw, circle, minimum size=0.15 cm, fill=white, style=none] (47) at (6.25, -0.75) {};
		\node [style=none] (48) at (-6, -0.7500001) {};
		\node [style=none] (49) at (-4, -0.7500001) {};
		\node [style=none] (50) at (-2.5, -0.7500001) {};
		\node [style=none] (51) at (-16.25, -1.25) {};
		\node [style=none] (52) at (-16.25, -1.25) {};
		\node [style=none] (53) at (-14.75, -1.25) {};
		\node [style=none] (54) at (-13, -1.25) {};
		\node [style=none] (55) at (-2.5, -2) {};
		\node [style=none] (56) at (6.25, -2) {};
		\node [style=none] (57) at (-14.25, -3.25) {Verb};
		\node [style=none] (58) at (3.5, -3.25) {Sentence};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, looseness=0.00] (12.center) to (40.center);
		\draw [thick, bend left=90, looseness=1.75] (49.center) to (50.center);
		\draw [thick, bend right=90, looseness=1.25] (36.center) to (37.center);
		\draw [thick, bend left=90, looseness=1.75] (45.center) to (46.center);
		\draw [thick, looseness=0.00] (24.center) to (43.center);
		\draw [thick, looseness=0.00] (27.center) to (36.center);
		\draw [thick, looseness=0.00] (11.center) to (0.center);
		\draw [thick, looseness=0.00] (2.center) to (32.center);
		\draw [thick, looseness=0.00] (5.center) to (28.center);
		\draw [thick, looseness=0.00] (21.center) to (42.center);
		\draw [thick, looseness=0.00] (29.center) to (2.center);
		\draw [thick, looseness=0.00] (6.center) to (35.center);
		\draw [thick, looseness=0.00] (33.center) to (6.center);
		\draw [thick, looseness=0.00] (29.center) to (32.center);
		\draw [thick, looseness=0.00] (34.center) to (39.center);
		\draw [thick, looseness=0.00] (17.center) to (48.center);
		\draw [thick, looseness=0.00] (16.center) to (18.center);
		\draw [thick, looseness=0.00] (50.center) to (55.center);
		\draw [thick, looseness=0.00] (3.center) to (18.center);
		\draw [thick, looseness=0.00] (0.center) to (14.center);
		\draw [thick, looseness=0.00] (31.center) to (38.center);
		\draw [thick, looseness=0.00] (33.center) to (35.center);
		\draw [thick, looseness=0.00] (19.center) to (1.center);
		\draw [thick, looseness=0.00] (23.center) to (4.center);
		\draw [thick, looseness=0.00] (11.center) to (14.center);
		\draw [thick, bend left=270, looseness=2.00] (48.center) to (49.center);
		\draw [thick] (45.center) to (51.center);
		\draw [thick, looseness=0.00] (46.center) to (53.center);
		\draw [thick, looseness=0.00] (26.center) to (5.center);
		\draw [thick, looseness=0.00] (13.center) to (54.center);
		\draw [thick, bend right=90, looseness=1.25] (38.center) to (39.center);
		\draw [thick, bend left=270, looseness=1.25] (42.center) to (43.center);
		\draw [thick, looseness=0.00] (47.center) to (56.center);
		\draw [thick, looseness=0.00] (30.center) to (37.center);
		\draw [thick, looseness=0.00] (1.center) to (22.center);
		\draw [thick, looseness=0.00] (26.center) to (28.center);
		\draw [thick, looseness=0.00] (20.center) to (41.center);
		\draw [thick, looseness=0.00] (19.center) to (22.center);
		\draw [thick, looseness=0.00] (23.center) to (25.center);
		\draw [thick, looseness=0.00] (16.center) to (3.center);
		\draw [thick, looseness=0.00] (4.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/copysbjsep.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 2) {};
		\node [style=none] (1) at (-3.25, 2) {};
		\node [style=none] (2) at (-0.75, 2) {};
		\node [style=none] (3) at (1.75, 2) {};
		\node [style=none] (4) at (5, 2) {};
		\node [style=none] (5) at (8, 2) {};
		\node [style=none] (6) at (-6, 1.5) {\scriptsize $s$};
		\node [style=none] (7) at (-3.25, 1.5) {\scriptsize $v^l$};
		\node [style=none] (8) at (-0.75, 1.5) {\scriptsize $v^r$};
		\node [style=none] (9) at (1.75, 1.5) {\scriptsize $o$};
		\node [style=none] (10) at (5, 1.5) {\scriptsize $s$};
		\node [style=none] (11) at (8, 1.5) {\scriptsize $v^l$};
		\node [style=none] (12) at (-7, 1) {};
		\node [style=none] (13) at (-6, 1) {};
		\node [style=none] (14) at (-5, 1) {};
		\node [style=none] (15) at (-4.25, 1) {};
		\node [style=none] (16) at (-3.25, 1) {};
		\node [style=none] (17) at (-2.25, 1) {};
		\node [style=none] (18) at (-1.75, 1) {};
		\node [style=none] (19) at (-0.75, 1) {};
		\node [style=none] (20) at (0.25, 1) {};
		\node [style=none] (21) at (0.75, 1) {};
		\node [style=none] (22) at (1.75, 1) {};
		\node [style=none] (23) at (2.75, 1) {};
		\node [style=none] (24) at (4, 1) {};
		\node [style=none] (25) at (5, 1) {};
		\node [style=none] (26) at (6, 1) {};
		\node [style=none] (27) at (7, 1) {};
		\node [style=none] (28) at (8, 1) {};
		\node [style=none] (29) at (9, 1) {};
		\node [draw, circle, minimum size=0.15 cm, fill=white, style=none] (30) at (-3.25, -0) {};
		\node [style=none] (31) at (-0.7500001, -0) {};
		\node [style=none] (32) at (1.750001, -0) {};
		\node [style=none] (33) at (3.5, -0) {$=$};
		\node [draw, circle, minimum size=0.15 cm, fill=white, style=none] (34) at (6.5, -0.32) {};
		\node [style=none] (35) at (-6, -0.7500001) {};
		\node [style=none] (36) at (-4, -0.7500001) {};
		\node [style=none] (37) at (-2.5, -0.7500001) {};
		\node [style=none] (38) at (-2.5, -2) {};
		\node [style=none] (39) at (6.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, bend left=270, looseness=1.25] (31.center) to (32.center);
		\draw [thick, looseness=0.00] (4.center) to (26.center);
		\draw [thick, looseness=0.00] (18.center) to (20.center);
		\draw [thick, looseness=0.00] (37.center) to (38.center);
		\draw [thick, looseness=0.00] (15.center) to (17.center);
		\draw [thick, looseness=0.00] (5.center) to (29.center);
		\draw [thick, looseness=0.00] (15.center) to (1.center);
		\draw [thick, looseness=0.00] (18.center) to (2.center);
		\draw [thick, looseness=0.00] (12.center) to (0.center);
		\draw [thick, bend left=90, looseness=1.75] (36.center) to (37.center);
		\draw [thick, bend left=270, looseness=2.00] (35.center) to (36.center);
		\draw [thick, looseness=0.00] (3.center) to (23.center);
		\draw [thick, looseness=0.00] (27.center) to (29.center);
		\draw [thick, looseness=0.00] (24.center) to (4.center);
		\draw [thick, looseness=0.00] (2.center) to (20.center);
		\draw [thick, bend left=270, looseness=1.50] (25.center) to (28.center);
		\draw [thick, looseness=0.00] (1.center) to (17.center);
		\draw [thick, looseness=0.00] (13.center) to (35.center);
		\draw [thick, looseness=0.00] (16.center) to (30.center);
		\draw [thick, looseness=0.00] (0.center) to (14.center);
		\draw [thick, looseness=0.00] (24.center) to (26.center);
		\draw [thick, looseness=0.00] (21.center) to (3.center);
		\draw [thick] (34.center) to (39.center);
		\draw [thick, looseness=0.00] (21.center) to (23.center);
		\draw [thick, looseness=0.00] (22.center) to (32.center);
		\draw [thick, looseness=0.00] (27.center) to (5.center);
		\draw [thick, looseness=0.00] (19.center) to (31.center);
		\draw [thick, looseness=0.00] (12.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/cpm-adj.tikz <==
\begin{tikzpicture}[baseline=0 pt]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (11.25, 3.5) {};
		\node [style=none] (1) at (12.5, 3.5) {};
		\node [style=none] (2) at (13.75, 3.25) {};
		\node [style=none] (3) at (15, 3.25) {};
		\node [style=none] (4) at (12.25, 3) {};
		\node [style=none] (5) at (12.5, 3) {};
		\node [style=none] (6) at (13.75, 3) {};
		\node [style=none] (7) at (13.75, 3) {};
		\node [style=none] (8) at (14, 3) {};
		\node [style=none] (9) at (2.75, 2.75) {};
		\node [style=none] (10) at (4, 2.75) {};
		\node [style=none] (11) at (5.25, 2.75) {};
		\node [style=none] (12) at (6.5, 2.75) {};
		\node [style=none] (13) at (15, 2.75) {};
		\node [style=none] (14) at (13.25, 2.5) {adj};
		\node [style=none] (15) at (-8.25, 2.25) {};
		\node [style=none] (16) at (-7, 2.25) {};
		\node [style=none] (17) at (-5.75, 2.25) {};
		\node [style=none] (18) at (-4.25, 2.25) {};
		\node [style=none] (19) at (-3, 2.25) {};
		\node [style=none] (20) at (-1.75, 2.25) {};
		\node [style=none] (21) at (3.75, 2.25) {};
		\node [style=none] (22) at (4, 2.25) {};
		\node [style=none] (23) at (5.25, 2.25) {};
		\node [style=none] (24) at (5.5, 2.25) {};
		\node [style=none] (25) at (6, 2.25) {};
		\node [style=none] (26) at (6.5, 2.25) {};
		\node [style=none] (27) at (7, 2.25) {};
		\node [style=none] (28) at (12.25, 2) {};
		\node [style=none] (29) at (12.5, 2) {};
		\node [style=none] (30) at (13.75, 2) {};
		\node [style=none] (31) at (13.75, 2) {};
		\node [style=none] (32) at (14, 2) {};
		\node [style=none] (33) at (-4.5, 1.75) {};
		\node [style=none] (34) at (-4.25, 1.75) {};
		\node [style=none] (35) at (-3, 1.75) {};
		\node [style=none] (36) at (-2.75, 1.75) {};
		\node [style=none] (37) at (-2.25, 1.75) {};
		\node [style=none] (38) at (-1.75, 1.75) {};
		\node [style=none] (39) at (-1.25, 1.75) {};
		\node [style=none] (40) at (0.75, 1.75) {$=$};
		\node [style=none] (41) at (4.6, 1.75) {adj};
		\node [style=none] (42) at (6.5, 1.75) {n};
		\node [style=none] (43) at (9, 1.75) {$=$};
		\node [style=none] (44) at (13.25, 1.5) {};
		\node [style=none] (45) at (13.75, 1.5) {};
		\node [style=none] (46) at (14.25, 1.5) {};
		\node [style=none] (47) at (-3.65, 1.25) {adj};
		\node [style=none] (48) at (-1.75, 1.25) {n};
		\node [style=none] (49) at (3.75, 1.25) {};
		\node [style=none] (50) at (4, 1.25) {};
		\node [style=none] (51) at (5.25, 1.25) {};
		\node [style=none] (52) at (5.5, 1.25) {};
		\node [style=none] (53) at (6, 1.25) {};
		\node [style=none] (54) at (6.5, 1.25) {};
		\node [style=none] (55) at (7, 1.25) {};
		\node [style=none] (56) at (13.75, 1) {n};
		\node [style=none] (57) at (-4.5, 0.75) {};
		\node [style=none] (58) at (-4.25, 0.75) {};
		\node [style=none] (59) at (-3, 0.75) {};
		\node [style=none] (60) at (-2.75, 0.75) {};
		\node [style=none] (61) at (-2.25, 0.75) {};
		\node [style=none] (62) at (-1.75, 0.75) {};
		\node [style=none] (63) at (-1.25, 0.75) {};
		\node [style=none] (64) at (5.25, 0.5) {};
		\node [style=none] (65) at (6.5, 0.5) {};
		\node [style=none] (66) at (13.25, 0.5) {};
		\node [style=none] (67) at (13.75, 0.5) {};
		\node [style=none] (68) at (14.25, 0.5) {};
		\node [style=none] (69) at (15, 0.25) {};
		\node [style=none] (70) at (2.75, -0.25) {};
		\node [style=none] (71) at (4, -0.25) {};
		\node [style=none] (72) at (13.75, -0.25) {};
		\node [style=none] (73) at (15, -0.25) {};
		\node [style=none] (74) at (-8.25, -0.75) {};
		\node [style=none] (75) at (-7, -0.75) {};
		\node [style=none] (76) at (-5.75, -0.75) {};
		\node [style=none] (77) at (-4.25, -0.75) {};
		\node [style=none] (78) at (-3, -0.75) {};
		\node [style=none] (79) at (-1.75, -0.75) {};
		\node [style=none] (80) at (2.75, -0.75) {$N^*$};
		\node [style=none] (81) at (4, -0.75) {$N$};
		\node [style=none] (82) at (11.25, -0.75) {};
		\node [style=none] (83) at (12.5, -0.75) {};
		\node [style=none] (84) at (-8.25, -1.25) {$N^*$};
		\node [style=none] (85) at (-7, -1.25) {$N$};
		\node [style=none] (86) at (-5.75, -1.25) {$N^*$};
		\node [style=none] (87) at (-4.25, -1.25) {$N$};
		\node [style=none] (88) at (-3, -1.25) {$N^*$};
		\node [style=none] (89) at (-1.75, -1.25) {$N$};
		\node [style=none] (90) at (-1.75, -1.25) {};
		\node [style=none] (91) at (11.25, -1.25) {$N^*$};
		\node [style=none] (92) at (12.5, -1.25) {$N$};
		\node [style=none] (93) at (-8.25, -1.75) {};
		\node [style=none] (94) at (-7, -1.75) {};
		\node [style=none] (95) at (-3, -1.75) {};
		\node [style=none] (96) at (-1.75, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, bend left=270, looseness=1.75] (93.center) to (94.center);
		\draw [thick, looseness=0.00] (4.center) to (8.center);
		\draw [thick, looseness=0.00] (68.center) to (66.center);
		\draw [thick, bend right=90, looseness=1.50] (72.center) to (73.center);
		\draw [thick, bend left=90, looseness=1.50] (16.center) to (19.center);
		\draw [thick] (3.center) to (13.center);
		\draw [thick, looseness=0.00] (8.center) to (32.center);
		\draw [thick, bend left=90, looseness=1.50] (17.center) to (18.center);
		\draw [thick, >-] (74.center) to (15.center);
		\draw [thick, looseness=0.00] (53.center) to (55.center);
		\draw [thick, looseness=0.00] (39.center) to (63.center);
		\draw [thick, looseness=0.00] (46.center) to (68.center);
		\draw [thick, looseness=0.00] (49.center) to (21.center);
		\draw [thick, ->, looseness=0.00] (67.center) to (72.center);
		\draw [thick, looseness=0.00] (52.center) to (49.center);
		\draw [thick, looseness=0.00] (61.center) to (37.center);
		\draw [thick, bend right=90, looseness=1.50] (12.center) to (11.center);
		\draw [thick, looseness=0.00] (18.center) to (34.center);
		\draw [thick, looseness=0.00] (2.center) to (7.center);
		\draw [thick, >-] (70.center) to (9.center);
		\draw [thick, looseness=0.00] (55.center) to (27.center);
		\draw [thick, >-] (82.center) to (0.center);
		\draw [thick, looseness=0.00] (32.center) to (28.center);
		\draw [thick] (11.center) to (23.center);
		\draw [thick, bend left=270, looseness=1.75] (95.center) to (96.center);
		\draw [thick, ->, looseness=0.00] (59.center) to (78.center);
		\draw [thick, looseness=0.00] (66.center) to (44.center);
		\draw [thick, bend left=90, looseness=1.50] (65.center) to (64.center);
		\draw [thick, looseness=0.00] (57.center) to (33.center);
		\draw [thick] (45.center) to (31.center);
		\draw [thick, -<, looseness=0.00] (29.center) to (83.center);
		\draw [thick, looseness=0.00] (36.center) to (60.center);
		\draw [thick, bend left=90, looseness=1.50] (9.center) to (10.center);
		\draw [thick, <-] (75.center) to (16.center);
		\draw [thick, looseness=0.00] (37.center) to (39.center);
		\draw [thick, bend left=90, looseness=1.50] (15.center) to (20.center);
		\draw [thick, bend left=90, looseness=1.50] (0.center) to (1.center);
		\draw [thick, looseness=0.00] (60.center) to (57.center);
		\draw [thick, looseness=0.00] (44.center) to (46.center);
		\draw [thick, looseness=0.00] (27.center) to (25.center);
		\draw [thick, bend right=90, looseness=1.50] (3.center) to (2.center);
		\draw [thick, -<, looseness=0.00] (54.center) to (65.center);
		\draw [thick, >-] (76.center) to (17.center);
		\draw [thick, -<, looseness=0.00] (50.center) to (71.center);
		\draw [thick, looseness=0.00] (21.center) to (24.center);
		\draw [thick] (13.center) to (69.center);
		\draw [thick, looseness=0.00] (24.center) to (52.center);
		\draw [thick, looseness=0.00] (33.center) to (36.center);
		\draw [thick, -<, looseness=0.00] (58.center) to (77.center);
		\draw [thick, looseness=0.00] (63.center) to (61.center);
		\draw [thick, looseness=0.00] (25.center) to (53.center);
		\draw [thick, looseness=0.00] (1.center) to (5.center);
		\draw [thick, looseness=0.00] (10.center) to (22.center);
		\draw [thick, looseness=0.00] (28.center) to (4.center);
		\draw [thick, >-] (64.center) to (51.center);
		\draw [thick, looseness=0.00] (20.center) to (38.center);
		\draw [thick, -<, looseness=0.00] (62.center) to (79.center);
		\draw [thick, -<, looseness=0.00] (69.center) to (73.center);
		\draw [thick] (26.center) to (12.center);
		\draw [thick, looseness=0.00] (19.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/cpm-copysbj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (13.25, 2.75) {};
		\node [style=none] (1) at (15, 2.75) {};
		\node [draw, circle, fill=white, minimum size=0.15 cm, style=none] (2) at (15, 2.5) {};
		\node [style=none] (3) at (3, 2.25) {};
		\node [style=none] (4) at (4.75, 2.25) {};
		\node [draw, circle, fill=white, minimum size=0.15 cm, style=none] (5) at (4.75, 2) {};
		\node [style=none] (6) at (14.25, 1.75) {};
		\node [style=none] (7) at (15.75, 1.75) {};
		\node [style=none] (8) at (17.25, 1.75) {};
		\node [style=none] (9) at (18.75, 1.75) {};
		\node [style=none] (10) at (15.5, 1.5) {};
		\node [style=none] (11) at (15.75, 1.5) {};
		\node [style=none] (12) at (17.25, 1.5) {};
		\node [style=none] (13) at (17.25, 1.5) {};
		\node [style=none] (14) at (17.25, 1.5) {};
		\node [style=none] (15) at (17.5, 1.5) {};
		\node [style=none] (16) at (4, 1.25) {};
		\node [style=none] (17) at (5.5, 1.25) {};
		\node [style=none] (18) at (7, 1.25) {};
		\node [style=none] (19) at (8.5, 1.25) {};
		\node [style=none] (20) at (14.25, 1.25) {};
		\node [style=none] (21) at (18.75, 1.25) {};
		\node [style=none] (22) at (-9, 1) {};
		\node [style=none] (23) at (16.5, 1) {v};
		\node [style=none] (24) at (-12, 0.75) {};
		\node [style=none] (25) at (-10.75, 0.75) {};
		\node [style=none] (26) at (-10.75, 0.75) {};
		\node [style=none] (27) at (-7.25, 0.75) {};
		\node [style=none] (28) at (-5.75, 0.75) {};
		\node [style=none] (29) at (-4, 0.75) {};
		\node [style=none] (30) at (-2.5, 0.75) {};
		\node [style=none] (31) at (-1.25, 0.75) {};
		\node [style=none] (32) at (3.5, 0.75) {};
		\node [style=none] (33) at (4, 0.75) {};
		\node [style=none] (34) at (4.5, 0.75) {};
		\node [style=none] (35) at (5.25, 0.75) {};
		\node [style=none] (36) at (5.5, 0.75) {};
		\node [style=none] (37) at (7, 0.75) {};
		\node [style=none] (38) at (7.25, 0.75) {};
		\node [style=none] (39) at (7.25, 0.75) {};
		\node [style=none] (40) at (8, 0.75) {};
		\node [style=none] (41) at (8.5, 0.75) {};
		\node [style=none] (42) at (9, 0.75) {};
		\node [style=none] (43) at (15.5, 0.5) {};
		\node [style=none] (44) at (15.75, 0.5) {};
		\node [style=none] (45) at (15.75, 0.5) {};
		\node [style=none] (46) at (17.25, 0.5) {};
		\node [style=none] (47) at (17.25, 0.5) {};
		\node [style=none] (48) at (17.25, 0.5) {};
		\node [style=none] (49) at (17.5, 0.5) {};
		\node [style=none] (50) at (-6.25, 0.25) {};
		\node [style=none] (51) at (-5.75, 0.25) {};
		\node [style=none] (52) at (-5.25, 0.25) {};
		\node [style=none] (53) at (-4.25, 0.25) {};
		\node [style=none] (54) at (-4, 0.25) {};
		\node [style=none] (55) at (-2.5, 0.25) {};
		\node [style=none] (56) at (-2.25, 0.25) {};
		\node [style=none] (57) at (-1.75, 0.25) {};
		\node [style=none] (58) at (-1.25, 0.25) {};
		\node [style=none] (59) at (-0.75, 0.25) {};
		\node [style=none] (60) at (4, 0.25) {s};
		\node [style=none] (61) at (6.25, 0.25) {v};
		\node [style=none] (62) at (8.5, 0.25) {o};
		\node [style=none] (63) at (1, -0) {$=$};
		\node [style=none] (64) at (11, -0) {$=$};
		\node [style=none] (65) at (15.25, -0) {};
		\node [style=none] (66) at (15.75, -0) {};
		\node [style=none] (67) at (16.25, -0) {};
		\node [style=none] (68) at (16.75, -0) {};
		\node [style=none] (69) at (17.25, -0) {};
		\node [style=none] (70) at (17.75, -0) {};
		\node [style=none] (71) at (-5.75, -0.25) {s};
		\node [style=none] (72) at (-3.25, -0.25) {v};
		\node [style=none] (73) at (-1.25, -0.25) {o};
		\node [style=none] (74) at (3.5, -0.25) {};
		\node [style=none] (75) at (4, -0.25) {};
		\node [style=none] (76) at (4.5, -0.25) {};
		\node [style=none] (77) at (5.25, -0.25) {};
		\node [style=none] (78) at (5.5, -0.25) {};
		\node [style=none] (79) at (7, -0.25) {};
		\node [style=none] (80) at (7.25, -0.25) {};
		\node [style=none] (81) at (8, -0.25) {};
		\node [style=none] (82) at (8.5, -0.25) {};
		\node [style=none] (83) at (9, -0.25) {};
		\node [style=none] (84) at (15.75, -0.5) {s};
		\node [style=none] (85) at (17.25, -0.5) {o};
		\node [style=none] (86) at (-6.25, -0.75) {};
		\node [style=none] (87) at (-5.75, -0.75) {};
		\node [style=none] (88) at (-5.25, -0.75) {};
		\node [style=none] (89) at (-4.25, -0.75) {};
		\node [style=none] (90) at (-4, -0.75) {};
		\node [style=none] (91) at (-2.5, -0.75) {};
		\node [style=none] (92) at (-2.25, -0.75) {};
		\node [style=none] (93) at (-1.75, -0.75) {};
		\node [style=none] (94) at (-1.25, -0.75) {};
		\node [style=none] (95) at (-0.75, -0.75) {};
		\node [style=none] (96) at (4, -1) {};
		\node [style=none] (97) at (5.5, -1) {};
		\node [style=none] (98) at (7, -1) {};
		\node [style=none] (99) at (8.5, -1) {};
		\node [style=none] (100) at (15.25, -1) {};
		\node [style=none] (101) at (15.75, -1) {};
		\node [style=none] (102) at (16.25, -1) {};
		\node [style=none] (103) at (16.75, -1) {};
		\node [style=none] (104) at (17.25, -1) {};
		\node [style=none] (105) at (17.75, -1) {};
		\node [style=none] (106) at (14.25, -1.25) {};
		\node [style=none] (107) at (18.75, -1.25) {};
		\node [draw, circle, fill=white, minimum size=0.15 cm, style=none] (108) at (-9, -1.5) {};
		\node [draw, circle, fill=white, minimum size=0.15 cm, style=none] (109) at (-4, -1.5) {};
		\node [style=none] (110) at (14.25, -1.5) {};
		\node [style=none] (111) at (15.75, -1.5) {};
		\node [style=none] (112) at (17.25, -1.5) {};
		\node [style=none] (113) at (18.75, -1.5) {};
		\node [draw, circle, fill=white, minimum size=0.15 cm, style=none] (114) at (4.75, -1.75) {};
		\node [style=none] (115) at (-12, -2.25) {};
		\node [style=none] (116) at (-10.75, -2.25) {};
		\node [style=none] (117) at (-9.5, -2.25) {};
		\node [style=none] (118) at (-8.5, -2.25) {};
		\node [style=none] (119) at (-7.25, -2.25) {};
		\node [style=none] (120) at (-5.75, -2.25) {};
		\node [style=none] (121) at (-4.5, -2.25) {};
		\node [style=none] (122) at (-3.5, -2.25) {};
		\node [style=none] (123) at (-2.5, -2.25) {};
		\node [style=none] (124) at (-1.25, -2.25) {};
		\node [draw, circle, fill=white, minimum size=0.15 cm, style=none] (125) at (15, -2.25) {};
		\node [style=none] (126) at (3, -2.5) {};
		\node [style=none] (127) at (4.75, -2.5) {};
		\node [style=none] (128) at (-12, -2.75) {$A^*$};
		\node [style=none] (129) at (-10.75, -2.75) {$A$};
		\node [style=none] (130) at (-9.5, -2.75) {$A^*$};
		\node [style=none] (131) at (-8.5, -2.75) {$A$};
		\node [style=none] (132) at (-7.25, -2.75) {$A^*$};
		\node [style=none] (133) at (-5.75, -2.75) {};
		\node [style=none] (134) at (-5.75, -2.75) {$A$};
		\node [style=none] (135) at (-4.5, -2.75) {$A^*$};
		\node [style=none] (136) at (-3.5, -2.75) {$A$};
		\node [style=none] (137) at (-2.5, -2.75) {$A^*$};
		\node [style=none] (138) at (-1.25, -2.75) {$A$};
		\node [style=none] (139) at (-1.25, -2.75) {};
		\node [style=none] (140) at (3, -3) {$A^*$};
		\node [style=none] (141) at (4.75, -3) {$A$};
		\node [style=none] (142) at (13.25, -3) {};
		\node [style=none] (143) at (15, -3) {};
		\node [style=none] (144) at (-12, -3.25) {};
		\node [style=none] (145) at (-10.75, -3.25) {};
		\node [style=none] (146) at (-8.5, -3.25) {};
		\node [style=none] (147) at (-7.25, -3.25) {};
		\node [style=none] (148) at (-5.75, -3.25) {};
		\node [style=none] (149) at (-4.5, -3.25) {};
		\node [style=none] (150) at (-2.5, -3.25) {};
		\node [style=none] (151) at (-1.25, -3.25) {};
		\node [style=none] (152) at (13.25, -3.5) {$A^*$};
		\node [style=none] (153) at (15, -3.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, >-] (115.center) to (24.center);
		\draw [thick, bend right=270, looseness=1.75] (111.center) to (110.center);
		\draw [thick, >-] (119.center) to (27.center);
		\draw [thick, looseness=0.00] (105.center) to (103.center);
		\draw [thick, looseness=0.00] (93.center) to (57.center);
		\draw [thick, looseness=0.00] (15.center) to (49.center);
		\draw [thick, bend left=90, looseness=1.50] (24.center) to (31.center);
		\draw [thick, looseness=0.00] (29.center) to (54.center);
		\draw [thick, >->, bend left=90, looseness=2.25] (121.center) to (122.center);
		\draw [thick, looseness=0.00] (81.center) to (83.center);
		\draw [thick, -<, looseness=0.00] (75.center) to (96.center);
		\draw [thick, looseness=0.00] (88.center) to (86.center);
		\draw [thick, looseness=0.00] (76.center) to (74.center);
		\draw [thick, bend left=270, looseness=1.75] (150.center) to (151.center);
		\draw [thick, bend left=90, looseness=1.50] (0.center) to (1.center);
		\draw [thick, looseness=0.00] (52.center) to (88.center);
		\draw [thick] (21.center) to (107.center);
		\draw [thick, looseness=0.00] (77.center) to (35.center);
		\draw [thick, bend left=90, looseness=1.50] (16.center) to (17.center);
		\draw [thick, -<, looseness=0.00] (94.center) to (124.center);
		\draw [thick, looseness=0.00] (42.center) to (40.center);
		\draw [thick, looseness=0.00] (86.center) to (50.center);
		\draw [thick, looseness=0.00] (83.center) to (42.center);
		\draw [thick, looseness=0.00] (57.center) to (59.center);
		\draw [thick] (90.center) to (109.center);
		\draw [thick, looseness=0.00] (35.center) to (38.center);
		\draw [thick, -<, looseness=0.00] (107.center) to (113.center);
		\draw [thick, looseness=0.00] (40.center) to (81.center);
		\draw [thick, looseness=0.00] (28.center) to (51.center);
		\draw [thick, looseness=0.00] (67.center) to (65.center);
		\draw [thick, looseness=0.00] (92.center) to (89.center);
		\draw [thick, bend right=90, looseness=1.50] (19.center) to (18.center);
		\draw [thick] (6.center) to (20.center);
		\draw [thick, ->, looseness=0.00] (104.center) to (112.center);
		\draw [thick, looseness=0.00] (103.center) to (68.center);
		\draw [thick, -<, looseness=0.00] (125.center) to (143.center);
		\draw [thick, looseness=0.00] (30.center) to (55.center);
		\draw [thick] (9.center) to (21.center);
		\draw [thick, looseness=0.00] (59.center) to (95.center);
		\draw [thick] (33.center) to (16.center);
		\draw [thick] (41.center) to (19.center);
		\draw [thick, -<, looseness=0.00] (87.center) to (120.center);
		\draw [thick, looseness=0.00] (50.center) to (52.center);
		\draw [thick, bend left=90, looseness=1.50] (22.center) to (29.center);
		\draw [thick, looseness=0.00] (68.center) to (70.center);
		\draw [thick, looseness=0.00] (7.center) to (11.center);
		\draw [thick] (108.center) to (22.center);
		\draw [thick, looseness=0.00] (43.center) to (10.center);
		\draw [thick, bend right=90, looseness=1.75] (9.center) to (8.center);
		\draw [thick, looseness=0.00] (4.center) to (5.center);
		\draw [thick, looseness=0.00] (38.center) to (80.center);
		\draw [thick, bend left=90, looseness=1.75] (6.center) to (7.center);
		\draw [thick, looseness=0.00] (102.center) to (67.center);
		\draw [thick, bend left=270, looseness=1.75] (144.center) to (145.center);
		\draw [thick, looseness=0.00] (8.center) to (14.center);
		\draw [thick, looseness=0.00] (31.center) to (58.center);
		\draw [thick, looseness=0.00] (17.center) to (36.center);
		\draw [thick] (66.center) to (44.center);
		\draw [thick, looseness=0.00] (53.center) to (56.center);
		\draw [thick] (69.center) to (46.center);
		\draw [thick, -<, looseness=0.00] (114.center) to (127.center);
		\draw [thick, looseness=0.00] (70.center) to (105.center);
		\draw [thick, ->, looseness=0.00] (79.center) to (98.center);
		\draw [thick, looseness=0.00] (74.center) to (32.center);
		\draw [thick, looseness=0.00] (80.center) to (77.center);
		\draw [thick, -<, looseness=0.00] (82.center) to (99.center);
		\draw [thick, looseness=0.00] (89.center) to (53.center);
		\draw [thick, looseness=0.00] (56.center) to (92.center);
		\draw [thick, bend left=90, looseness=1.50] (3.center) to (4.center);
		\draw [thick, bend right=90, looseness=1.50] (96.center) to (97.center);
		\draw [thick, looseness=0.00] (100.center) to (102.center);
		\draw [thick, ->, looseness=0.00] (101.center) to (111.center);
		\draw [thick] (20.center) to (106.center);
		\draw [thick, ->, looseness=0.00] (91.center) to (123.center);
		\draw [thick, ->, looseness=0.00] (78.center) to (97.center);
		\draw [thick, looseness=0.00] (95.center) to (93.center);
		\draw [thick, bend left=270, looseness=1.75] (148.center) to (149.center);
		\draw [thick, >-] (126.center) to (3.center);
		\draw [thick, looseness=0.00] (49.center) to (43.center);
		\draw [thick, looseness=0.00] (18.center) to (37.center);
		\draw [thick, bend left=270, looseness=1.75] (146.center) to (147.center);
		\draw [thick, bend left=90, looseness=1.50] (26.center) to (30.center);
		\draw [thick, <-] (116.center) to (25.center);
		\draw [thick, looseness=0.00] (65.center) to (100.center);
		\draw [thick, bend left=90, looseness=1.50] (27.center) to (28.center);
		\draw [thick, looseness=0.00] (32.center) to (34.center);
		\draw [thick, -<, looseness=0.00] (106.center) to (110.center);
		\draw [thick, bend left=90, looseness=1.50] (99.center) to (98.center);
		\draw [thick, looseness=0.00] (10.center) to (15.center);
		\draw [thick, bend right=90, looseness=1.75] (112.center) to (113.center);
		\draw [thick, looseness=0.00] (1.center) to (2.center);
		\draw [thick, >-] (142.center) to (0.center);
		\draw [thick, >->, bend left=90, looseness=2.25] (117.center) to (118.center);
		\draw [thick, looseness=0.00] (34.center) to (76.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/cpm-copysbj1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (13.25, 2.75) {};
		\node [style=none] (1) at (15, 2.75) {};
		\node [draw, circle, fill=white, minimum size=0.15 cm, style=none] (2) at (15, 2.5) {};
		\node [style=none] (3) at (3, 2.25) {};
		\node [style=none] (4) at (4.75, 2.25) {};
		\node [draw, circle, fill=white, minimum size=0.15 cm, style=none] (5) at (4.75, 2) {};
		\node [style=none] (6) at (14.25, 1.75) {};
		\node [style=none] (7) at (15.75, 1.75) {};
		\node [style=none] (8) at (17.25, 1.75) {};
		\node [style=none] (9) at (18.75, 1.75) {};
		\node [style=none] (10) at (13.75, 1.5) {};
		\node [style=none] (11) at (14.25, 1.5) {};
		\node [style=none] (12) at (14.75, 1.5) {};
		\node [style=none] (13) at (15.5, 1.5) {};
		\node [style=none] (14) at (15.75, 1.5) {};
		\node [style=none] (15) at (17.25, 1.5) {};
		\node [style=none] (16) at (17.25, 1.5) {};
		\node [style=none] (17) at (17.25, 1.5) {};
		\node [style=none] (18) at (17.5, 1.5) {};
		\node [style=none] (19) at (4, 1.25) {};
		\node [style=none] (20) at (5.5, 1.25) {};
		\node [style=none] (21) at (7, 1.25) {};
		\node [style=none] (22) at (8.5, 1.25) {};
		\node [style=none] (23) at (18.75, 1.25) {};
		\node [style=none] (24) at (-9, 1) {};
		\node [style=none] (25) at (14.25, 1) {s};
		\node [style=none] (26) at (16.5, 1) {v};
		\node [style=none] (27) at (-12, 0.75) {};
		\node [style=none] (28) at (-10.75, 0.75) {};
		\node [style=none] (29) at (-10.75, 0.75) {};
		\node [style=none] (30) at (-7.25, 0.75) {};
		\node [style=none] (31) at (-5.75, 0.75) {};
		\node [style=none] (32) at (-4, 0.75) {};
		\node [style=none] (33) at (-2.5, 0.75) {};
		\node [style=none] (34) at (-1.25, 0.75) {};
		\node [style=none] (35) at (3.5, 0.75) {};
		\node [style=none] (36) at (4, 0.75) {};
		\node [style=none] (37) at (4.5, 0.75) {};
		\node [style=none] (38) at (5.25, 0.75) {};
		\node [style=none] (39) at (5.5, 0.75) {};
		\node [style=none] (40) at (7, 0.75) {};
		\node [style=none] (41) at (7.25, 0.75) {};
		\node [style=none] (42) at (7.25, 0.75) {};
		\node [style=none] (43) at (8, 0.75) {};
		\node [style=none] (44) at (8.5, 0.75) {};
		\node [style=none] (45) at (9, 0.75) {};
		\node [style=none] (46) at (13.75, 0.5) {};
		\node [style=none] (47) at (14.25, 0.5) {};
		\node [style=none] (48) at (14.75, 0.5) {};
		\node [style=none] (49) at (15.5, 0.5) {};
		\node [style=none] (50) at (15.75, 0.5) {};
		\node [style=none] (51) at (15.75, 0.5) {};
		\node [style=none] (52) at (17.25, 0.5) {};
		\node [style=none] (53) at (17.25, 0.5) {};
		\node [style=none] (54) at (17.25, 0.5) {};
		\node [style=none] (55) at (17.5, 0.5) {};
		\node [style=none] (56) at (-6.25, 0.25) {};
		\node [style=none] (57) at (-5.75, 0.25) {};
		\node [style=none] (58) at (-5.25, 0.25) {};
		\node [style=none] (59) at (-4.25, 0.25) {};
		\node [style=none] (60) at (-4, 0.25) {};
		\node [style=none] (61) at (-2.5, 0.25) {};
		\node [style=none] (62) at (-2.25, 0.25) {};
		\node [style=none] (63) at (-1.75, 0.25) {};
		\node [style=none] (64) at (-1.25, 0.25) {};
		\node [style=none] (65) at (-0.75, 0.25) {};
		\node [style=none] (66) at (4, 0.25) {s};
		\node [style=none] (67) at (6.25, 0.25) {v};
		\node [style=none] (68) at (8.5, 0.25) {o};
		\node [style=none] (69) at (1, -0) {$=$};
		\node [style=none] (70) at (11, -0) {$=$};
		\node [style=none] (71) at (16.75, -0) {};
		\node [style=none] (72) at (17.25, -0) {};
		\node [style=none] (73) at (17.75, -0) {};
		\node [style=none] (74) at (-5.75, -0.25) {s};
		\node [style=none] (75) at (-3.25, -0.25) {v};
		\node [style=none] (76) at (-1.25, -0.25) {o};
		\node [style=none] (77) at (3.5, -0.25) {};
		\node [style=none] (78) at (4, -0.25) {};
		\node [style=none] (79) at (4.5, -0.25) {};
		\node [style=none] (80) at (5.25, -0.25) {};
		\node [style=none] (81) at (5.5, -0.25) {};
		\node [style=none] (82) at (7, -0.25) {};
		\node [style=none] (83) at (7.25, -0.25) {};
		\node [style=none] (84) at (8, -0.25) {};
		\node [style=none] (85) at (8.5, -0.25) {};
		\node [style=none] (86) at (9, -0.25) {};
		\node [style=none] (87) at (14.25, -0.5) {};
		\node [style=none] (88) at (17.25, -0.5) {o};
		\node [style=none] (89) at (-6.25, -0.75) {};
		\node [style=none] (90) at (-5.75, -0.75) {};
		\node [style=none] (91) at (-5.25, -0.75) {};
		\node [style=none] (92) at (-4.25, -0.75) {};
		\node [style=none] (93) at (-4, -0.75) {};
		\node [style=none] (94) at (-2.5, -0.75) {};
		\node [style=none] (95) at (-2.25, -0.75) {};
		\node [style=none] (96) at (-1.75, -0.75) {};
		\node [style=none] (97) at (-1.25, -0.75) {};
		\node [style=none] (98) at (-0.75, -0.75) {};
		\node [style=none] (99) at (4, -1) {};
		\node [style=none] (100) at (5.5, -1) {};
		\node [style=none] (101) at (7, -1) {};
		\node [style=none] (102) at (8.5, -1) {};
		\node [style=none] (103) at (16.75, -1) {};
		\node [style=none] (104) at (17.25, -1) {};
		\node [style=none] (105) at (17.75, -1) {};
		\node [style=none] (106) at (18.75, -1) {};
		\node [draw, circle, fill=white, minimum size=0.15 cm, style=none] (107) at (-9, -1.5) {};
		\node [draw, circle, fill=white, minimum size=0.15 cm, style=none] (108) at (-4, -1.5) {};
		\node [style=none] (109) at (14.25, -1.5) {};
		\node [style=none] (110) at (15.75, -1.5) {};
		\node [style=none] (111) at (17.25, -1.5) {};
		\node [style=none] (112) at (18.75, -1.5) {};
		\node [draw, circle, fill=white, minimum size=0.15 cm, style=none] (113) at (4.75, -1.75) {};
		\node [style=none] (114) at (-12, -2.25) {};
		\node [style=none] (115) at (-10.75, -2.25) {};
		\node [style=none] (116) at (-9.5, -2.25) {};
		\node [style=none] (117) at (-8.5, -2.25) {};
		\node [style=none] (118) at (-7.25, -2.25) {};
		\node [style=none] (119) at (-5.75, -2.25) {};
		\node [style=none] (120) at (-4.5, -2.25) {};
		\node [style=none] (121) at (-3.5, -2.25) {};
		\node [style=none] (122) at (-2.5, -2.25) {};
		\node [style=none] (123) at (-1.25, -2.25) {};
		\node [draw, circle, fill=white, minimum size=0.15 cm, style=none] (124) at (15, -2.25) {};
		\node [style=none] (125) at (3, -2.5) {};
		\node [style=none] (126) at (4.75, -2.5) {};
		\node [style=none] (127) at (-12, -2.75) {$N^*$};
		\node [style=none] (128) at (-10.75, -2.75) {$N$};
		\node [style=none] (129) at (-9.5, -2.75) {$N^*$};
		\node [style=none] (130) at (-8.5, -2.75) {$N$};
		\node [style=none] (131) at (-7.25, -2.75) {$N^*$};
		\node [style=none] (132) at (-5.75, -2.75) {};
		\node [style=none] (133) at (-5.75, -2.75) {$N$};
		\node [style=none] (134) at (-4.5, -2.75) {$N^*$};
		\node [style=none] (135) at (-3.5, -2.75) {$N$};
		\node [style=none] (136) at (-2.5, -2.75) {$N^*$};
		\node [style=none] (137) at (-1.25, -2.75) {};
		\node [style=none] (138) at (-1.25, -2.75) {$N$};
		\node [style=none] (139) at (3, -3) {$N^*$};
		\node [style=none] (140) at (4.75, -3) {$N$};
		\node [style=none] (141) at (13.25, -3) {};
		\node [style=none] (142) at (15, -3) {};
		\node [style=none] (143) at (-12, -3.25) {};
		\node [style=none] (144) at (-10.75, -3.25) {};
		\node [style=none] (145) at (-8.5, -3.25) {};
		\node [style=none] (146) at (-7.25, -3.25) {};
		\node [style=none] (147) at (-5.75, -3.25) {};
		\node [style=none] (148) at (-4.5, -3.25) {};
		\node [style=none] (149) at (-2.5, -3.25) {};
		\node [style=none] (150) at (-1.25, -3.25) {};
		\node [style=none] (151) at (13.25, -3.5) {$N^*$};
		\node [style=none] (152) at (15, -3.5) {$N$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, bend left=90, looseness=1.50] (27.center) to (34.center);
		\draw [thick, looseness=0.00] (33.center) to (61.center);
		\draw [thick, looseness=0.00] (4.center) to (5.center);
		\draw [thick, >-] (118.center) to (30.center);
		\draw [thick, bend right=270, looseness=1.75] (110.center) to (109.center);
		\draw [thick, bend left=90, looseness=1.50] (3.center) to (4.center);
		\draw [thick] (23.center) to (106.center);
		\draw [thick, looseness=0.00] (34.center) to (64.center);
		\draw [thick, looseness=0.00] (55.center) to (49.center);
		\draw [thick, looseness=0.00] (20.center) to (39.center);
		\draw [thick, -<, looseness=0.00] (124.center) to (142.center);
		\draw [thick, looseness=0.00] (49.center) to (13.center);
		\draw [thick, looseness=0.00] (96.center) to (63.center);
		\draw [thick, bend left=270, looseness=1.75] (149.center) to (150.center);
		\draw [thick, bend left=90, looseness=1.75] (6.center) to (7.center);
		\draw [thick, looseness=0.00] (103.center) to (71.center);
		\draw [thick, looseness=0.00] (58.center) to (91.center);
		\draw [thick, looseness=0.00] (73.center) to (105.center);
		\draw [thick] (9.center) to (23.center);
		\draw [thick, looseness=0.00] (37.center) to (79.center);
		\draw [thick] (93.center) to (108.center);
		\draw [thick, looseness=0.00] (21.center) to (40.center);
		\draw [thick, ->, looseness=0.00] (81.center) to (100.center);
		\draw [thick, looseness=0.00] (71.center) to (73.center);
		\draw [thick, looseness=0.00] (80.center) to (38.center);
		\draw [thick, bend left=90, looseness=1.50] (30.center) to (31.center);
		\draw [thick, >-] (125.center) to (3.center);
		\draw [thick, looseness=0.00] (46.center) to (48.center);
		\draw [thick, -<] (51.center) to (110.center);
		\draw [thick, looseness=0.00] (8.center) to (17.center);
		\draw [thick, looseness=0.00] (86.center) to (45.center);
		\draw [thick, looseness=0.00] (35.center) to (37.center);
		\draw [thick] (72.center) to (52.center);
		\draw [thick, ->, looseness=0.00] (104.center) to (111.center);
		\draw [thick, looseness=0.00] (42.center) to (83.center);
		\draw [thick, looseness=0.00] (38.center) to (42.center);
		\draw [thick, -<, looseness=0.00] (78.center) to (99.center);
		\draw [thick, looseness=0.00] (45.center) to (43.center);
		\draw [thick, looseness=0.00] (59.center) to (62.center);
		\draw [thick, -<, looseness=0.00] (113.center) to (126.center);
		\draw [thick, -<, looseness=0.00] (87.center) to (109.center);
		\draw [thick, >-] (114.center) to (27.center);
		\draw [thick, -<, looseness=0.00] (90.center) to (119.center);
		\draw [thick, looseness=0.00] (98.center) to (96.center);
		\draw [thick, looseness=0.00] (105.center) to (103.center);
		\draw [thick, bend left=270, looseness=1.75] (147.center) to (148.center);
		\draw [thick, looseness=0.00] (1.center) to (2.center);
		\draw [thick, looseness=0.00] (77.center) to (35.center);
		\draw [thick, bend right=90, looseness=1.75] (9.center) to (8.center);
		\draw [thick, looseness=0.00] (48.center) to (12.center);
		\draw [thick, bend left=270, looseness=1.75] (145.center) to (146.center);
		\draw [thick, looseness=0.00] (91.center) to (89.center);
		\draw [thick, looseness=0.00] (31.center) to (57.center);
		\draw [thick, >->, bend left=90, looseness=2.25] (120.center) to (121.center);
		\draw [thick, bend left=90, looseness=1.50] (19.center) to (20.center);
		\draw [thick, looseness=0.00] (10.center) to (46.center);
		\draw [thick, ->, looseness=0.00] (94.center) to (122.center);
		\draw [thick, looseness=0.00] (95.center) to (92.center);
		\draw [thick, -<, looseness=0.00] (97.center) to (123.center);
		\draw [thick, looseness=0.00] (84.center) to (86.center);
		\draw [thick, looseness=0.00] (65.center) to (98.center);
		\draw [thick, ->, looseness=0.00] (82.center) to (101.center);
		\draw [thick, looseness=0.00] (56.center) to (58.center);
		\draw [thick, looseness=0.00] (32.center) to (60.center);
		\draw [thick, looseness=0.00] (43.center) to (84.center);
		\draw [thick, bend left=270, looseness=1.75] (111.center) to (112.center);
		\draw [thick, looseness=0.00] (18.center) to (55.center);
		\draw [thick, looseness=0.00] (7.center) to (14.center);
		\draw [thick, >->, bend left=90, looseness=2.25] (116.center) to (117.center);
		\draw [thick, -<, looseness=0.00] (85.center) to (102.center);
		\draw [thick, >-] (141.center) to (0.center);
		\draw [thick, bend left=90, looseness=1.50] (28.center) to (33.center);
		\draw [thick] (44.center) to (22.center);
		\draw [thick, looseness=0.00] (83.center) to (80.center);
		\draw [thick] (36.center) to (19.center);
		\draw [thick, -<, looseness=0.00] (106.center) to (112.center);
		\draw [thick, bend left=90, looseness=1.50] (102.center) to (101.center);
		\draw [thick] (6.center) to (11.center);
		\draw [thick, looseness=0.00] (62.center) to (95.center);
		\draw [thick, looseness=0.00] (63.center) to (65.center);
		\draw [thick, bend right=90, looseness=1.50] (22.center) to (21.center);
		\draw [thick, bend right=90, looseness=1.50] (99.center) to (100.center);
		\draw [thick, bend left=90, looseness=1.50] (24.center) to (32.center);
		\draw [thick, looseness=0.00] (12.center) to (10.center);
		\draw [thick, looseness=0.00] (79.center) to (77.center);
		\draw [thick, looseness=0.00] (92.center) to (59.center);
		\draw [thick, bend left=270, looseness=1.75] (143.center) to (144.center);
		\draw [thick, bend left=90, looseness=1.50] (0.center) to (1.center);
		\draw [thick, looseness=0.00] (13.center) to (18.center);
		\draw [thick, looseness=0.00] (89.center) to (56.center);
		\draw [thick] (107.center) to (24.center);
		\draw [thick, <-] (115.center) to (29.center);
		\draw [thick] (47.center) to (87.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/cpm-frob.tikz <==
\begin{tikzpicture}[baseline=0 pt]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, 1.25) {};
		\node [style=none] (1) at (-2.75, 1.25) {};
		\node [style=none] (2) at (1.5, 1.25) {};
		\node [style=none] (3) at (4, 1.25) {};
		\node [style=none] (4) at (3.5, 1) {};
		\node [style=none] (5) at (4, 1) {};
		\node [style=none] (6) at (4.5, 1) {};
		\node [style=none] (7) at (-3.25, 0.75) {};
		\node [style=none] (8) at (-2.75, 0.75) {};
		\node [style=none] (9) at (-2.25, 0.75) {};
		\node [style=none] (10) at (4, 0.5) {$\rho$};
		\node [style=none] (11) at (-2.75, 0.25) {$\rho$};
		\node [style=none] (12) at (-6.75, -0) {\large $\Delta$};
		\node [style=none] (13) at (-5.75, -0) {\huge $($};
		\node [style=none] (14) at (-1.5, -0) {\huge $)$};
		\node [style=none] (15) at (0, -0) {$=$};
		\node [style=none] (16) at (3.5, -0) {};
		\node [style=none] (17) at (4, -0) {};
		\node [style=none] (18) at (4.5, -0) {};
		\node [style=none] (19) at (-3.25, -0.25) {};
		\node [style=none] (20) at (-2.75, -0.25) {};
		\node [style=none] (21) at (-2.25, -0.25) {};
		\node [draw, circle, fill=white, minimum size=0.15 cm, style=none] (22) at (1.5, -0.9) {};
		\node [draw, circle, fill=white, minimum size=0.15 cm, style=none] (23) at (4, -0.9) {};
		\node [style=none] (24) at (-4.75, -1.5) {};
		\node [style=none] (25) at (-2.75, -1.5) {};
		\node [style=none] (26) at (0.75, -1.75) {};
		\node [style=none] (27) at (2.25, -1.75) {};
		\node [style=none] (28) at (3.25, -1.75) {};
		\node [style=none] (29) at (4.75, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, looseness=0.00] (1.center) to (8.center);
		\draw [thick, bend left=90, looseness=1.50] (0.center) to (1.center);
		\draw [thick, looseness=0.00] (21.center) to (19.center);
		\draw [thick, bend left=90, looseness=2.00] (28.center) to (29.center);
		\draw [thick, looseness=0.00] (7.center) to (9.center);
		\draw [thick, looseness=0.00] (16.center) to (4.center);
		\draw [thick, looseness=0.00] (19.center) to (7.center);
		\draw [thick, bend left=90, looseness=2.00] (26.center) to (27.center);
		\draw [thick, looseness=0.00] (4.center) to (6.center);
		\draw [thick] (24.center) to (0.center);
		\draw [thick, bend left=90, looseness=1.50] (2.center) to (3.center);
		\draw [thick, looseness=0.00] (18.center) to (16.center);
		\draw [thick, looseness=0.00] (20.center) to (25.center);
		\draw [thick, looseness=0.00] (17.center) to (23.center);
		\draw [thick, looseness=0.00] (6.center) to (18.center);
		\draw [thick] (22.center) to (2.center);
		\draw [thick, looseness=0.00] (9.center) to (21.center);
		\draw [thick, looseness=0.00] (3.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/cpm-frob1.tikz <==
\begin{tikzpicture}[baseline=0 pt]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6.75, 2.25) {};
		\node [style=none] (1) at (9.35, 2.25) {};
		\node [draw, circle, fill=white, minimum size=0.15 cm, style=none] (2) at (9.35, 1.85) {};
		\node [style=none] (3) at (-1.25, 1.5) {};
		\node [style=none] (4) at (0, 1.5) {};
		\node [style=none] (5) at (1.25, 1.5) {};
		\node [style=none] (6) at (2.5, 1.5) {};
		\node [style=none] (7) at (-10, 1.25) {};
		\node [style=none] (8) at (-8.75, 1.25) {};
		\node [style=none] (9) at (-7.5, 1.25) {};
		\node [style=none] (10) at (-6.25, 1.25) {};
		\node [style=none] (11) at (0.75, 1.25) {};
		\node [style=none] (12) at (1.25, 1.25) {};
		\node [style=none] (13) at (2.5, 1.25) {};
		\node [style=none] (14) at (3, 1.25) {};
		\node [style=none] (15) at (8.75, 1.25) {};
		\node [style=none] (16) at (10, 1.25) {};
		\node [style=none] (17) at (-8, 0.75) {};
		\node [style=none] (18) at (-7.5, 0.75) {};
		\node [style=none] (19) at (-6.25, 0.75) {};
		\node [style=none] (20) at (-5.75, 0.75) {};
		\node [style=none] (21) at (2, 0.75) {$\rho$};
		\node [style=none] (22) at (8.25, 0.75) {};
		\node [style=none] (23) at (8.75, 0.75) {};
		\node [style=none] (24) at (10, 0.75) {};
		\node [style=none] (25) at (10.5, 0.75) {};
		\node [style=none] (26) at (-6.75, 0.25) {$\rho$};
		\node [style=none] (27) at (0.75, 0.25) {};
		\node [style=none] (28) at (1.25, 0.25) {};
		\node [style=none] (29) at (2.5, 0.25) {};
		\node [style=none] (30) at (3, 0.25) {};
		\node [style=none] (31) at (9.5, 0.25) {$\rho$};
		\node [style=none] (32) at (-12, -0) {\large $\mu$};
		\node [style=none] (33) at (-11, -0) {\huge $($};
		\node [style=none] (34) at (-5, -0) {\huge $)$};
		\node [style=none] (35) at (-3, -0) {$=$};
		\node [style=none] (36) at (4.5, -0) {$=$};
		\node [style=none] (37) at (-8, -0.25) {};
		\node [style=none] (38) at (-7.5, -0.25) {};
		\node [style=none] (39) at (-6.25, -0.25) {};
		\node [style=none] (40) at (-5.75, -0.25) {};
		\node [style=none] (41) at (-1.25, -0.25) {};
		\node [style=none] (42) at (-1.25, -0.25) {};
		\node [style=none] (43) at (0, -0.25) {};
		\node [style=none] (44) at (0, -0.25) {};
		\node [style=none] (45) at (1.25, -0.25) {};
		\node [style=none] (46) at (1.25, -0.25) {};
		\node [style=none] (47) at (2.5, -0.25) {};
		\node [style=none] (48) at (2.5, -0.25) {};
		\node [style=none] (49) at (8.25, -0.25) {};
		\node [style=none] (50) at (8.75, -0.25) {};
		\node [style=none] (51) at (10, -0.25) {};
		\node [style=none] (52) at (10.5, -0.25) {};
		\node [style=none] (53) at (8.75, -0.75) {};
		\node [style=none] (54) at (8.75, -0.75) {};
		\node [style=none] (55) at (10, -0.75) {};
		\node [style=none] (56) at (10, -0.75) {};
		\node [draw, circle, fill=white, minimum size=0.15 cm, style=none] (57) at (-0.65, -1) {};
		\node [draw, circle, fill=white, minimum size=0.15 cm, style=none] (58) at (1.85, -1) {};
		\node [draw, circle, fill=white, minimum size=0.15 cm, style=none] (59) at (9.35, -1.4) {};
		\node [style=none] (60) at (-10, -1.5) {};
		\node [style=none] (61) at (-8.75, -1.5) {};
		\node [style=none] (62) at (-7.5, -1.5) {};
		\node [style=none] (63) at (-6.25, -1.5) {};
		\node [style=none] (64) at (-0.65, -1.75) {};
		\node [style=none] (65) at (1.85, -1.75) {};
		\node [style=none] (66) at (6.75, -2.25) {};
		\node [style=none] (67) at (9.35, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, looseness=0.00] (25.center) to (52.center);
		\draw [thick] (2.center) to (1.center);
		\draw [thick, looseness=0.00] (51.center) to (55.center);
		\draw [thick, looseness=0.00] (52.center) to (49.center);
		\draw [thick, looseness=0.00] (28.center) to (46.center);
		\draw [thick, looseness=0.00] (20.center) to (40.center);
		\draw [thick, bend right=90, looseness=2.00] (42.center) to (44.center);
		\draw [thick, bend left=90, looseness=1.50] (8.center) to (9.center);
		\draw [thick] (61.center) to (8.center);
		\draw [thick, looseness=0.00] (16.center) to (24.center);
		\draw [thick, looseness=0.00] (27.center) to (11.center);
		\draw [thick, looseness=0.00] (37.center) to (17.center);
		\draw [thick, looseness=0.00] (15.center) to (23.center);
		\draw [thick] (41.center) to (3.center);
		\draw [thick] (57.center) to (64.center);
		\draw [thick] (58.center) to (65.center);
		\draw [thick, looseness=0.00] (17.center) to (20.center);
		\draw [thick, bend left=90, looseness=1.50] (4.center) to (5.center);
		\draw [thick, looseness=0.00] (5.center) to (12.center);
		\draw [thick, looseness=0.00] (11.center) to (14.center);
		\draw [thick, looseness=0.00] (38.center) to (62.center);
		\draw [thick, looseness=0.00] (10.center) to (19.center);
		\draw [thick, bend left=90, looseness=1.25] (0.center) to (1.center);
		\draw [thick, bend left=90, looseness=1.50] (3.center) to (6.center);
		\draw [thick, looseness=0.00] (9.center) to (18.center);
		\draw [thick, bend right=90, looseness=2.00] (45.center) to (48.center);
		\draw [thick, looseness=0.00] (14.center) to (30.center);
		\draw [thick, looseness=0.00] (6.center) to (13.center);
		\draw [thick, bend left=90, looseness=1.75] (15.center) to (16.center);
		\draw [thick, looseness=0.00] (22.center) to (25.center);
		\draw [thick, looseness=0.00] (49.center) to (22.center);
		\draw [thick, bend left=90, looseness=1.50] (7.center) to (10.center);
		\draw [thick, looseness=0.00] (30.center) to (27.center);
		\draw [thick] (43.center) to (4.center);
		\draw [thick] (59.center) to (67.center);
		\draw [thick, looseness=0.00] (40.center) to (37.center);
		\draw [thick, looseness=0.00] (29.center) to (47.center);
		\draw [thick] (0.center) to (66.center);
		\draw [thick, looseness=0.00] (50.center) to (54.center);
		\draw [thick, bend left=270, looseness=1.75] (53.center) to (56.center);
		\draw [thick] (60.center) to (7.center);
		\draw [thick, looseness=0.00] (39.center) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/cpm-frobintr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (7, 2.75) {};
		\node [style=none] (1) at (9.25, 2.75) {};
		\node [draw, circle, fill=white, minimum size=0.15 cm, style=none] (2) at (9.25, 2.5) {};
		\node [style=none] (3) at (0.25, 2) {};
		\node [style=none] (4) at (2.25, 2) {};
		\node [draw, circle, fill=white, minimum size=0.15 cm, style=none] (5) at (2.25, 1.75) {};
		\node [style=none] (6) at (8.5, 1.75) {};
		\node [style=none] (7) at (10, 1.75) {};
		\node [style=none] (8) at (9.5, 1.5) {};
		\node [style=none] (9) at (10, 1.5) {};
		\node [style=none] (10) at (10.5, 1.5) {};
		\node [style=none] (11) at (8.5, 1.25) {};
		\node [style=none] (12) at (-8.75, 1) {};
		\node [style=none] (13) at (1.5, 1) {};
		\node [style=none] (14) at (3, 1) {};
		\node [style=none] (15) at (10, 1) {v};
		\node [style=none] (16) at (-7.25, 0.75) {};
		\node [style=none] (17) at (-5.75, 0.75) {};
		\node [style=none] (18) at (-4.25, 0.75) {};
		\node [style=none] (19) at (1, 0.5) {};
		\node [style=none] (20) at (1.5, 0.5) {};
		\node [style=none] (21) at (2, 0.5) {};
		\node [style=none] (22) at (2.5, 0.5) {};
		\node [style=none] (23) at (3, 0.5) {};
		\node [style=none] (24) at (3.5, 0.5) {};
		\node [style=none] (25) at (9.5, 0.5) {};
		\node [style=none] (26) at (10, 0.5) {};
		\node [style=none] (27) at (10, 0.5) {};
		\node [style=none] (28) at (10.5, 0.5) {};
		\node [style=none] (29) at (-6.25, 0.25) {};
		\node [style=none] (30) at (-5.75, 0.25) {};
		\node [style=none] (31) at (-5.25, 0.25) {};
		\node [style=none] (32) at (-4.75, 0.25) {};
		\node [style=none] (33) at (-4.25, 0.25) {};
		\node [style=none] (34) at (-3.75, 0.25) {};
		\node [style=none] (35) at (1.5, -0) {s};
		\node [style=none] (36) at (3, -0) {v};
		\node [style=none] (37) at (5.25, -0) {$=$};
		\node [style=none] (38) at (9.5, -0) {};
		\node [style=none] (39) at (10, -0) {};
		\node [style=none] (40) at (10.5, -0) {};
		\node [style=none] (41) at (-5.75, -0.25) {s};
		\node [style=none] (42) at (-4.25, -0.25) {v};
		\node [style=none] (43) at (-2, -0.25) {$=$};
		\node [style=none] (44) at (1, -0.5) {};
		\node [style=none] (45) at (1.5, -0.5) {};
		\node [style=none] (46) at (2, -0.5) {};
		\node [style=none] (47) at (2.5, -0.5) {};
		\node [style=none] (48) at (3, -0.5) {};
		\node [style=none] (49) at (3.5, -0.5) {};
		\node [style=none] (50) at (10, -0.5) {s};
		\node [style=none] (51) at (-6.25, -0.75) {};
		\node [style=none] (52) at (-5.75, -0.75) {};
		\node [style=none] (53) at (-5.25, -0.75) {};
		\node [style=none] (54) at (-4.75, -0.75) {};
		\node [style=none] (55) at (-4.25, -0.75) {};
		\node [style=none] (56) at (-3.75, -0.75) {};
		\node [style=none] (57) at (9.5, -1) {};
		\node [style=none] (58) at (10, -1) {};
		\node [style=none] (59) at (10.5, -1) {};
		\node [style=none] (60) at (1.5, -1.25) {};
		\node [style=none] (61) at (3, -1.25) {};
		\node [style=none] (62) at (8.5, -1.25) {};
		\node [draw, circle, fill=white, minimum size=0.15 cm, style=none] (63) at (-8.75, -1.5) {};
		\node [draw, circle, fill=white, minimum size=0.15 cm, style=none] (64) at (-4.25, -1.5) {};
		\node [style=none] (65) at (8.5, -1.5) {};
		\node [style=none] (66) at (10, -1.5) {};
		\node [draw, circle, fill=white, minimum size=0.15 cm, style=none] (67) at (2.25, -2) {};
		\node [style=none] (68) at (-9.25, -2.25) {};
		\node [style=none] (69) at (-8.25, -2.25) {};
		\node [style=none] (70) at (-7.25, -2.25) {};
		\node [style=none] (71) at (-5.75, -2.25) {};
		\node [style=none] (72) at (-4.75, -2.25) {};
		\node [style=none] (73) at (-3.75, -2.25) {};
		\node [draw, circle, fill=white, minimum size=0.15 cm, style=none] (74) at (9.25, -2.25) {};
		\node [style=none] (75) at (-9.25, -2.75) {$A^*$};
		\node [style=none] (76) at (-8.25, -2.75) {$A$};
		\node [style=none] (77) at (-7.25, -2.75) {$A^*$};
		\node [style=none] (78) at (-5.75, -2.75) {$A$};
		\node [style=none] (79) at (-5.75, -2.75) {};
		\node [style=none] (80) at (-4.75, -2.75) {$A^*$};
		\node [style=none] (81) at (-3.75, -2.75) {$A$};
		\node [style=none] (82) at (0.25, -2.75) {};
		\node [style=none] (83) at (2.25, -2.75) {};
		\node [style=none] (84) at (7, -3) {};
		\node [style=none] (85) at (9.25, -3) {};
		\node [style=none] (86) at (-8.25, -3.25) {};
		\node [style=none] (87) at (-7.25, -3.25) {};
		\node [style=none] (88) at (-5.75, -3.25) {};
		\node [style=none] (89) at (-4.75, -3.25) {};
		\node [style=none] (90) at (0.25, -3.25) {$A^*$};
		\node [style=none] (91) at (2.25, -3.25) {$A$};
		\node [style=none] (92) at (7, -3.5) {$A^*$};
		\node [style=none] (93) at (9.25, -3.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, looseness=0.00] (56.center) to (54.center);
		\draw [thick, ->, looseness=0.00] (58.center) to (66.center);
		\draw [thick, looseness=0.00] (10.center) to (28.center);
		\draw [thick, -<, looseness=0.00] (67.center) to (83.center);
		\draw [thick, looseness=0.00] (4.center) to (5.center);
		\draw [thick] (11.center) to (62.center);
		\draw [thick, -<, looseness=0.00] (62.center) to (65.center);
		\draw [thick] (20.center) to (13.center);
		\draw [thick] (39.center) to (27.center);
		\draw [thick, bend right=270, looseness=1.75] (66.center) to (65.center);
		\draw [thick, looseness=0.00] (57.center) to (59.center);
		\draw [thick, looseness=0.00] (40.center) to (38.center);
		\draw [thick, looseness=0.00] (21.center) to (46.center);
		\draw [thick, bend left=90, looseness=1.50] (13.center) to (14.center);
		\draw [thick, looseness=0.00] (19.center) to (21.center);
		\draw [thick, looseness=0.00] (59.center) to (40.center);
		\draw [thick, bend left=90, looseness=1.50] (3.center) to (4.center);
		\draw [thick, bend left=270, looseness=1.75] (86.center) to (87.center);
		\draw [thick, looseness=0.00] (14.center) to (23.center);
		\draw [thick, >->, bend left=90, looseness=2.25] (72.center) to (73.center);
		\draw [thick, bend left=90, looseness=1.50] (0.center) to (1.center);
		\draw [thick, looseness=0.00] (25.center) to (8.center);
		\draw [thick] (55.center) to (64.center);
		\draw [thick] (6.center) to (11.center);
		\draw [thick, bend left=270, looseness=1.75] (88.center) to (89.center);
		\draw [thick, looseness=0.00] (47.center) to (22.center);
		\draw [thick, looseness=0.00] (34.center) to (56.center);
		\draw [thick, looseness=0.00] (18.center) to (33.center);
		\draw [thick, >->, bend left=90, looseness=2.25] (68.center) to (69.center);
		\draw [thick, looseness=0.00] (54.center) to (32.center);
		\draw [thick, looseness=0.00] (28.center) to (25.center);
		\draw [thick, >-] (70.center) to (16.center);
		\draw [thick, bend left=90, looseness=1.50] (12.center) to (18.center);
		\draw [thick, looseness=0.00] (8.center) to (10.center);
		\draw [thick, looseness=0.00] (49.center) to (47.center);
		\draw [thick, looseness=0.00] (32.center) to (34.center);
		\draw [thick, ->, looseness=0.00] (48.center) to (61.center);
		\draw [thick, -<, looseness=0.00] (52.center) to (71.center);
		\draw [thick, bend right=90, looseness=1.50] (60.center) to (61.center);
		\draw [thick, looseness=0.00] (31.center) to (53.center);
		\draw [thick, looseness=0.00] (29.center) to (31.center);
		\draw [thick] (63.center) to (12.center);
		\draw [thick, >-] (84.center) to (0.center);
		\draw [thick, bend left=90, looseness=1.50] (16.center) to (17.center);
		\draw [thick, looseness=0.00] (44.center) to (19.center);
		\draw [thick, bend left=90, looseness=1.75] (6.center) to (7.center);
		\draw [thick, looseness=0.00] (51.center) to (29.center);
		\draw [thick, -<, looseness=0.00] (74.center) to (85.center);
		\draw [thick, -<, looseness=0.00] (45.center) to (60.center);
		\draw [thick, >-] (82.center) to (3.center);
		\draw [thick, looseness=0.00] (46.center) to (44.center);
		\draw [thick, looseness=0.00] (22.center) to (24.center);
		\draw [thick, looseness=0.00] (7.center) to (9.center);
		\draw [thick, looseness=0.00] (1.center) to (2.center);
		\draw [thick, looseness=0.00] (38.center) to (57.center);
		\draw [thick, looseness=0.00] (24.center) to (49.center);
		\draw [thick, looseness=0.00] (17.center) to (30.center);
		\draw [thick, looseness=0.00] (53.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/cpm-frobintr1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 2) {};
		\node [style=none] (1) at (2.25, 2) {};
		\node [draw, circle, fill=white, minimum size=0.15 cm, style=none] (2) at (2.25, 1.75) {};
		\node [style=none] (3) at (-8.75, 1) {};
		\node [style=none] (4) at (1.5, 1) {};
		\node [style=none] (5) at (3, 1) {};
		\node [style=none] (6) at (-7.25, 0.75) {};
		\node [style=none] (7) at (-5.75, 0.75) {};
		\node [style=none] (8) at (-4.25, 0.75) {};
		\node [style=none] (9) at (1, 0.5) {};
		\node [style=none] (10) at (1.5, 0.5) {};
		\node [style=none] (11) at (2, 0.5) {};
		\node [style=none] (12) at (2.5, 0.5) {};
		\node [style=none] (13) at (3, 0.5) {};
		\node [style=none] (14) at (3.5, 0.5) {};
		\node [style=none] (15) at (-6.25, 0.25) {};
		\node [style=none] (16) at (-5.75, 0.25) {};
		\node [style=none] (17) at (-5.25, 0.25) {};
		\node [style=none] (18) at (-4.75, 0.25) {};
		\node [style=none] (19) at (-4.25, 0.25) {};
		\node [style=none] (20) at (-3.75, 0.25) {};
		\node [style=none] (21) at (1.5, -0) {s};
		\node [style=none] (22) at (3, -0) {v};
		\node [style=none] (23) at (-5.75, -0.25) {s};
		\node [style=none] (24) at (-4.25, -0.25) {v};
		\node [style=none] (25) at (-2, -0.25) {$=$};
		\node [style=none] (26) at (1, -0.5) {};
		\node [style=none] (27) at (1.5, -0.5) {};
		\node [style=none] (28) at (2, -0.5) {};
		\node [style=none] (29) at (2.5, -0.5) {};
		\node [style=none] (30) at (3, -0.5) {};
		\node [style=none] (31) at (3.5, -0.5) {};
		\node [style=none] (32) at (-6.25, -0.75) {};
		\node [style=none] (33) at (-5.75, -0.75) {};
		\node [style=none] (34) at (-5.25, -0.75) {};
		\node [style=none] (35) at (-4.75, -0.75) {};
		\node [style=none] (36) at (-4.25, -0.75) {};
		\node [style=none] (37) at (-3.75, -0.75) {};
		\node [style=none] (38) at (1.5, -1.25) {};
		\node [style=none] (39) at (3, -1.25) {};
		\node [draw, circle, fill=white, minimum size=0.15 cm, style=none] (40) at (-8.75, -1.5) {};
		\node [draw, circle, fill=white, minimum size=0.15 cm, style=none] (41) at (-4.25, -1.5) {};
		\node [draw, circle, fill=white, minimum size=0.15 cm, style=none] (42) at (2.25, -2) {};
		\node [style=none] (43) at (-9.25, -2.25) {};
		\node [style=none] (44) at (-8.25, -2.25) {};
		\node [style=none] (45) at (-7.25, -2.25) {};
		\node [style=none] (46) at (-5.75, -2.25) {};
		\node [style=none] (47) at (-4.75, -2.25) {};
		\node [style=none] (48) at (-3.75, -2.25) {};
		\node [style=none] (49) at (-9.25, -2.75) {$N^*$};
		\node [style=none] (50) at (-8.25, -2.75) {$N$};
		\node [style=none] (51) at (-7.25, -2.75) {$N^*$};
		\node [style=none] (52) at (-5.75, -2.75) {$N$};
		\node [style=none] (53) at (-5.75, -2.75) {};
		\node [style=none] (54) at (-4.75, -2.75) {$N^*$};
		\node [style=none] (55) at (-3.75, -2.75) {$N$};
		\node [style=none] (56) at (0.25, -2.75) {};
		\node [style=none] (57) at (2.25, -2.75) {};
		\node [style=none] (58) at (-8.25, -3.25) {};
		\node [style=none] (59) at (-7.25, -3.25) {};
		\node [style=none] (60) at (-5.75, -3.25) {};
		\node [style=none] (61) at (-4.75, -3.25) {};
		\node [style=none] (62) at (0.25, -3.25) {$N^*$};
		\node [style=none] (63) at (2.25, -3.25) {$N$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, looseness=0.00] (18.center) to (20.center);
		\draw [thick, looseness=0.00] (12.center) to (14.center);
		\draw [thick, bend left=90, looseness=1.50] (6.center) to (7.center);
		\draw [thick, >->, bend left=90, looseness=2.25] (43.center) to (44.center);
		\draw [thick, looseness=0.00] (9.center) to (11.center);
		\draw [thick, looseness=0.00] (35.center) to (18.center);
		\draw [thick, -<, looseness=0.00] (42.center) to (57.center);
		\draw [thick, looseness=0.00] (26.center) to (9.center);
		\draw [thick, looseness=0.00] (17.center) to (34.center);
		\draw [thick, looseness=0.00] (7.center) to (16.center);
		\draw [thick, bend left=90, looseness=1.50] (4.center) to (5.center);
		\draw [thick, looseness=0.00] (14.center) to (31.center);
		\draw [thick, looseness=0.00] (20.center) to (37.center);
		\draw [thick, looseness=0.00] (8.center) to (19.center);
		\draw [thick] (40.center) to (3.center);
		\draw [thick] (36.center) to (41.center);
		\draw [thick, ->, looseness=0.00] (30.center) to (39.center);
		\draw [thick, -<, looseness=0.00] (27.center) to (38.center);
		\draw [thick, looseness=0.00] (31.center) to (29.center);
		\draw [thick, looseness=0.00] (11.center) to (28.center);
		\draw [thick, >->, bend left=90, looseness=2.25] (47.center) to (48.center);
		\draw [thick] (10.center) to (4.center);
		\draw [thick, looseness=0.00] (34.center) to (32.center);
		\draw [thick, looseness=0.00] (5.center) to (13.center);
		\draw [thick, looseness=0.00] (37.center) to (35.center);
		\draw [thick, bend right=90, looseness=1.50] (38.center) to (39.center);
		\draw [thick, looseness=0.00] (1.center) to (2.center);
		\draw [thick, >-] (56.center) to (0.center);
		\draw [thick, bend left=270, looseness=1.75] (60.center) to (61.center);
		\draw [thick, -<, looseness=0.00] (33.center) to (46.center);
		\draw [thick, bend left=270, looseness=1.75] (58.center) to (59.center);
		\draw [thick, bend left=90, looseness=1.50] (0.center) to (1.center);
		\draw [thick, looseness=0.00] (15.center) to (17.center);
		\draw [thick, >-] (45.center) to (6.center);
		\draw [thick, looseness=0.00] (29.center) to (12.center);
		\draw [thick, looseness=0.00] (32.center) to (15.center);
		\draw [thick, looseness=0.00] (28.center) to (26.center);
		\draw [thick, bend left=90, looseness=1.50] (3.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/cpm-intr.tikz <==
\begin{tikzpicture}[baseline=0 pt]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (10.75, 3) {};
		\node [style=none] (1) at (12, 3) {};
		\node [style=none] (2) at (13.25, 3) {};
		\node [style=none] (3) at (14.5, 3) {};
		\node [style=none] (4) at (13, 2.75) {};
		\node [style=none] (5) at (13.25, 2.75) {};
		\node [style=none] (6) at (14.5, 2.75) {};
		\node [style=none] (7) at (14.75, 2.75) {};
		\node [style=none] (8) at (12, 2.5) {};
		\node [style=none] (9) at (-9.5, 2.25) {};
		\node [style=none] (10) at (-8.25, 2.25) {};
		\node [style=none] (11) at (-7, 2.25) {};
		\node [style=none] (12) at (-5.5, 2.25) {};
		\node [style=none] (13) at (-4.25, 2.25) {};
		\node [style=none] (14) at (-3, 2.25) {};
		\node [style=none] (15) at (2, 2.25) {};
		\node [style=none] (16) at (3.25, 2.25) {};
		\node [style=none] (17) at (4.5, 2.25) {};
		\node [style=none] (18) at (5.75, 2.25) {};
		\node [style=none] (19) at (14, 2.25) {v};
		\node [style=none] (20) at (-6, 1.75) {};
		\node [style=none] (21) at (-5.5, 1.75) {};
		\node [style=none] (22) at (-5, 1.75) {};
		\node [style=none] (23) at (-4.5, 1.75) {};
		\node [style=none] (24) at (-4.25, 1.75) {};
		\node [style=none] (25) at (-3, 1.75) {};
		\node [style=none] (26) at (-2.75, 1.75) {};
		\node [style=none] (27) at (2.75, 1.75) {};
		\node [style=none] (28) at (3.25, 1.75) {};
		\node [style=none] (29) at (3.75, 1.75) {};
		\node [style=none] (30) at (4.25, 1.75) {};
		\node [style=none] (31) at (4.5, 1.75) {};
		\node [style=none] (32) at (5.75, 1.75) {};
		\node [style=none] (33) at (6, 1.75) {};
		\node [style=none] (34) at (13, 1.75) {};
		\node [style=none] (35) at (13.25, 1.75) {};
		\node [style=none] (36) at (13.25, 1.75) {};
		\node [style=none] (37) at (14.5, 1.75) {};
		\node [style=none] (38) at (14.75, 1.75) {};
		\node [style=none] (39) at (-0.5, 1.5) {$=$};
		\node [style=none] (40) at (8.25, 1.5) {$=$};
		\node [style=none] (41) at (-5.5, 1.25) {s};
		\node [style=none] (42) at (-3.65, 1.25) {v};
		\node [style=none] (43) at (3.25, 1.25) {s};
		\node [style=none] (44) at (5.1, 1.25) {v};
		\node [style=none] (45) at (12.75, 1.25) {};
		\node [style=none] (46) at (13.25, 1.25) {};
		\node [style=none] (47) at (13.75, 1.25) {};
		\node [style=none] (48) at (-6, 0.75) {};
		\node [style=none] (49) at (-5.5, 0.75) {};
		\node [style=none] (50) at (-5, 0.75) {};
		\node [style=none] (51) at (-4.5, 0.75) {};
		\node [style=none] (52) at (-4.25, 0.75) {};
		\node [style=none] (53) at (-3, 0.75) {};
		\node [style=none] (54) at (-2.75, 0.75) {};
		\node [style=none] (55) at (2.75, 0.75) {};
		\node [style=none] (56) at (3.25, 0.75) {};
		\node [style=none] (57) at (3.75, 0.75) {};
		\node [style=none] (58) at (4.25, 0.75) {};
		\node [style=none] (59) at (4.5, 0.75) {};
		\node [style=none] (60) at (5.75, 0.75) {};
		\node [style=none] (61) at (6, 0.75) {};
		\node [style=none] (62) at (13.25, 0.75) {s};
		\node [style=none] (63) at (12.75, 0.25) {};
		\node [style=none] (64) at (13.25, 0.25) {};
		\node [style=none] (65) at (13.75, 0.25) {};
		\node [style=none] (66) at (3.25, -0) {};
		\node [style=none] (67) at (4.5, -0) {};
		\node [style=none] (68) at (12, -0) {};
		\node [style=none] (69) at (12, -0.5) {};
		\node [style=none] (70) at (13.25, -0.5) {};
		\node [style=none] (71) at (-9.5, -0.75) {};
		\node [style=none] (72) at (-8.25, -0.75) {};
		\node [style=none] (73) at (-7, -0.75) {};
		\node [style=none] (74) at (-5.5, -0.75) {};
		\node [style=none] (75) at (-4.25, -0.75) {};
		\node [style=none] (76) at (-3, -0.75) {};
		\node [style=none] (77) at (2, -0.75) {};
		\node [style=none] (78) at (5.75, -0.75) {};
		\node [style=none] (79) at (-9.5, -1.25) {$S^*$};
		\node [style=none] (80) at (-8.25, -1.25) {$N$};
		\node [style=none] (81) at (-7, -1.25) {$N^*$};
		\node [style=none] (82) at (-5.5, -1.25) {$N$};
		\node [style=none] (83) at (-5.5, -1.25) {};
		\node [style=none] (84) at (-4.25, -1.25) {$N^*$};
		\node [style=none] (85) at (-3, -1.25) {$S$};
		\node [style=none] (86) at (2, -1.25) {$S^*$};
		\node [style=none] (87) at (5.75, -1.25) {$S$};
		\node [style=none] (88) at (10.75, -1.25) {};
		\node [style=none] (89) at (14.5, -1.25) {};
		\node [style=none] (90) at (-8.25, -1.75) {};
		\node [style=none] (91) at (-7, -1.75) {};
		\node [style=none] (92) at (-5.5, -1.75) {};
		\node [style=none] (93) at (-4.25, -1.75) {};
		\node [style=none] (94) at (10.75, -1.75) {$S^*$};
		\node [style=none] (95) at (14.5, -1.75) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, bend left=90, looseness=1.50] (9.center) to (14.center);
		\draw [thick, ->, looseness=0.00] (64.center) to (70.center);
		\draw [thick, looseness=0.00] (22.center) to (50.center);
		\draw [thick, -<, looseness=0.00] (49.center) to (74.center);
		\draw [thick, looseness=0.00] (58.center) to (30.center);
		\draw [thick, looseness=0.00] (38.center) to (34.center);
		\draw [thick, bend left=90, looseness=1.50] (1.center) to (2.center);
		\draw [thick, looseness=0.00] (45.center) to (63.center);
		\draw [thick, looseness=0.00] (13.center) to (24.center);
		\draw [thick, looseness=0.00] (57.center) to (55.center);
		\draw [thick, -<, looseness=0.00] (60.center) to (78.center);
		\draw [thick, looseness=0.00] (30.center) to (33.center);
		\draw [thick, ->, looseness=0.00] (59.center) to (67.center);
		\draw [thick, looseness=0.00] (3.center) to (6.center);
		\draw [thick, -<, looseness=0.00] (68.center) to (69.center);
		\draw [thick, looseness=0.00] (12.center) to (21.center);
		\draw [thick, looseness=0.00] (23.center) to (26.center);
		\draw [thick] (28.center) to (16.center);
		\draw [thick, bend left=90, looseness=1.50] (16.center) to (17.center);
		\draw [thick, -<, looseness=0.00] (53.center) to (76.center);
		\draw [thick, looseness=0.00] (55.center) to (27.center);
		\draw [thick, looseness=0.00] (7.center) to (38.center);
		\draw [thick, bend left=270, looseness=1.75] (90.center) to (91.center);
		\draw [thick, looseness=0.00] (29.center) to (57.center);
		\draw [thick] (8.center) to (68.center);
		\draw [thick, >-] (77.center) to (15.center);
		\draw [thick, looseness=0.00] (50.center) to (48.center);
		\draw [thick, bend right=90, looseness=1.50] (66.center) to (67.center);
		\draw [thick, looseness=0.00] (14.center) to (25.center);
		\draw [thick, looseness=0.00] (51.center) to (23.center);
		\draw [thick, >-] (88.center) to (0.center);
		\draw [thick] (46.center) to (36.center);
		\draw [thick, looseness=0.00] (34.center) to (4.center);
		\draw [thick, -<, looseness=0.00] (56.center) to (66.center);
		\draw [thick, bend left=90, looseness=1.50] (10.center) to (13.center);
		\draw [thick, looseness=0.00] (33.center) to (61.center);
		\draw [thick, looseness=0.00] (20.center) to (22.center);
		\draw [thick, looseness=0.00] (17.center) to (31.center);
		\draw [thick, looseness=0.00] (48.center) to (20.center);
		\draw [thick, >-] (73.center) to (11.center);
		\draw [thick, looseness=0.00] (63.center) to (65.center);
		\draw [thick] (1.center) to (8.center);
		\draw [thick, looseness=0.00] (54.center) to (51.center);
		\draw [thick, bend left=90, looseness=1.50] (15.center) to (18.center);
		\draw [thick, looseness=0.00] (27.center) to (29.center);
		\draw [thick, bend left=90, looseness=1.50] (11.center) to (12.center);
		\draw [thick, -<, looseness=0.00] (37.center) to (89.center);
		\draw [thick, looseness=0.00] (2.center) to (5.center);
		\draw [thick, bend left=90, looseness=1.50] (0.center) to (3.center);
		\draw [thick, looseness=0.00] (26.center) to (54.center);
		\draw [thick, looseness=0.00] (65.center) to (47.center);
		\draw [thick, looseness=0.00] (4.center) to (7.center);
		\draw [thick, bend left=270, looseness=1.75] (92.center) to (93.center);
		\draw [thick, looseness=0.00] (18.center) to (32.center);
		\draw [thick, >-] (71.center) to (9.center);
		\draw [thick, bend left=90, looseness=1.50] (70.center) to (69.center);
		\draw [thick, looseness=0.00] (47.center) to (45.center);
		\draw [thick, looseness=0.00] (61.center) to (58.center);
		\draw [thick, ->, looseness=0.00] (52.center) to (75.center);
		\draw [thick, <-] (72.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/cpm-juxtap.tikz <==
\begin{tikzpicture}[baseline=0 pt]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.25, 2.25) {};
		\node [style=none] (1) at (-7, 2.25) {};
		\node [style=none] (2) at (-5.5, 2.25) {};
		\node [style=none] (3) at (-4.25, 2.25) {};
		\node [style=none] (4) at (-6, 1.75) {};
		\node [style=none] (5) at (-5.5, 1.75) {};
		\node [style=none] (6) at (-5, 1.75) {};
		\node [style=none] (7) at (-4.75, 1.75) {};
		\node [style=none] (8) at (-4.25, 1.75) {};
		\node [style=none] (9) at (-3.75, 1.75) {};
		\node [style=none] (10) at (-5.5, 1.25) {$\rho_1$};
		\node [style=none] (11) at (-4.25, 1.25) {$\rho_2$};
		\node [style=none] (12) at (-6, 0.75) {};
		\node [style=none] (13) at (-5.5, 0.75) {};
		\node [style=none] (14) at (-5, 0.75) {};
		\node [style=none] (15) at (-4.75, 0.75) {};
		\node [style=none] (16) at (-4.25, 0.75) {};
		\node [style=none] (17) at (-3.75, 0.75) {};
		\node [style=none] (18) at (-8.25, -0.75) {};
		\node [style=none] (19) at (-7, -0.75) {};
		\node [style=none] (20) at (-5.5, -0.75) {};
		\node [style=none] (21) at (-4.25, -0.75) {};
		\node [style=none] (22) at (-8.25, -1.75) {$N^*$};
		\node [style=none] (23) at (-7, -1.75) {$N^*$};
		\node [style=none] (24) at (-5.5, -1.75) {$N$};
		\node [style=none] (25) at (-5.5, -1.75) {};
		\node [style=none] (26) at (-4.25, -1.75) {};
		\node [style=none] (27) at (-4.25, -1.75) {$N$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, bend left=90, looseness=1.50] (1.center) to (2.center);
		\draw [thick, looseness=0.00] (17.center) to (15.center);
		\draw [thick, looseness=0.00] (4.center) to (6.center);
		\draw [thick, <-] (18.center) to (0.center);
		\draw [thick, looseness=0.00] (14.center) to (12.center);
		\draw [thick, looseness=0.00] (12.center) to (4.center);
		\draw [thick, looseness=0.00] (3.center) to (8.center);
		\draw [thick, ->, looseness=0.00] (16.center) to (21.center);
		\draw [thick, looseness=0.00] (7.center) to (9.center);
		\draw [thick, looseness=0.00] (6.center) to (14.center);
		\draw [thick, looseness=0.00] (9.center) to (17.center);
		\draw [thick, looseness=0.00] (2.center) to (5.center);
		\draw [thick, -<, looseness=0.00] (13.center) to (20.center);
		\draw [thick, >-] (19.center) to (1.center);
		\draw [thick, looseness=0.00] (15.center) to (7.center);
		\draw [thick, bend left=90, looseness=1.50] (0.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/cpm-nouns.tikz <==
\begin{tikzpicture}[baseline=0 pt]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.25, 1.5) {$|S|$};
		\node [style=none] (1) at (-3, 1.5) {};
		\node [style=none] (2) at (-1, 1.5) {};
		\node [style=none] (3) at (3.75, 1.5) {};
		\node [style=none] (4) at (5.75, 1.5) {};
		\node [style=none] (5) at (-1.75, 1) {};
		\node [style=none] (6) at (-1, 1) {};
		\node [style=none] (7) at (-0.25, 1) {};
		\node [style=none, font=\tiny] (8) at (-1, 0.75) {$s_i$};
		\node [style=none] (9) at (5.25, 0.75) {};
		\node [style=none] (10) at (5.75, 0.75) {};
		\node [style=none] (11) at (6.25, 0.75) {};
		\node [style=none] (12) at (-1, 0.25) {};
		\node [style=none] (13) at (5.75, 0.25) {$\rho$};
		\node [style=none] (14) at (-1, -0) {};
		\node [style=none, font=\huge] (15) at (-7.25, -0.25) {$\sum$};
		\node [style=none, font=\normalsize] (16) at (-5.25, -0.25) {$p_i$};
		\node [style=none, font=\Huge] (17) at (-4, -0.25) {$($};
		\node [style=none, font=\Huge] (18) at (0.25, -0.25) {$)$};
		\node [style=none] (19) at (2, -0.25) {$=$};
		\node [style=none] (20) at (5.25, -0.25) {};
		\node [style=none] (21) at (5.75, -0.25) {};
		\node [style=none] (22) at (5.75, -0.25) {};
		\node [style=none] (23) at (6.25, -0.25) {};
		\node [style=none, font=\tiny] (24) at (-1, -0.5) {$s_i$};
		\node [style=none] (25) at (-1.75, -0.75) {};
		\node [style=none] (26) at (-1, -0.75) {};
		\node [style=none] (27) at (-1, -0.75) {};
		\node [style=none] (28) at (-0.25, -0.75) {};
		\node [style=none] (29) at (-7.25, -2) {$i=1$};
		\node [style=none] (30) at (-3, -2) {};
		\node [style=none] (31) at (-1, -2) {};
		\node [style=none] (32) at (3.75, -2) {};
		\node [style=none] (33) at (5.75, -2) {};
		\node [style=none] (34) at (-3, -3) {$N^*$};
		\node [style=none] (35) at (-1, -3) {$N$};
		\node [style=none] (36) at (-1, -3) {};
		\node [style=none] (37) at (3.75, -3) {$N^*$};
		\node [style=none] (38) at (5.75, -3) {$N$};
		\node [style=none] (39) at (5.75, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick] (14.center) to (28.center);
		\draw [thick, >-] (32.center) to (3.center);
		\draw [thick, looseness=0.00] (12.center) to (5.center);
		\draw [thick] (9.center) to (20.center);
		\draw [thick, looseness=0.00] (14.center) to (25.center);
		\draw [thick, bend left=90, looseness=1.50] (1.center) to (2.center);
		\draw [thick, bend left=90, looseness=1.50] (3.center) to (4.center);
		\draw [thick, -<, looseness=0.00] (27.center) to (31.center);
		\draw [thick, looseness=0.00] (9.center) to (11.center);
		\draw [thick, looseness=0.00] (2.center) to (6.center);
		\draw [thick] (11.center) to (23.center);
		\draw [thick] (12.center) to (7.center);
		\draw [thick, >-] (30.center) to (1.center);
		\draw [thick, -<, looseness=0.00] (21.center) to (33.center);
		\draw [thick, looseness=0.00] (5.center) to (7.center);
		\draw [thick, looseness=0.00] (4.center) to (10.center);
		\draw [thick, looseness=0.00] (25.center) to (28.center);
		\draw [thick, looseness=0.00] (20.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/cpm-sim.tikz <==
\begin{tikzpicture}[baseline=0 pt]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 4.25) {};
		\node [style=none] (1) at (-2, 4.25) {};
		\node [style=none] (2) at (3.25, 4.25) {};
		\node [style=none] (3) at (5.25, 4.25) {};
		\node [style=none] (4) at (5.75, 4.25) {};
		\node [style=none] (5) at (6.25, 4.25) {};
		\node [style=none] (6) at (-14, 4) {};
		\node [style=none] (7) at (-12.75, 4) {};
		\node [style=none] (8) at (-11.25, 4) {};
		\node [style=none] (9) at (-10, 4) {};
		\node [style=none] (10) at (5.75, 3.65) {$\rho_2^\dagger$};
		\node [style=none] (11) at (-11.75, 3.5) {};
		\node [style=none] (12) at (-11.25, 3.5) {};
		\node [style=none] (13) at (-10.75, 3.5) {};
		\node [style=none] (14) at (-10.5, 3.5) {};
		\node [style=none] (15) at (-10, 3.5) {};
		\node [style=none] (16) at (-9.5, 3.5) {};
		\node [style=none] (17) at (-11.25, 3) {$\rho_1$};
		\node [style=none] (18) at (-10, 3) {$\rho_2$};
		\node [style=none] (19) at (-5, 3) {};
		\node [style=none] (20) at (-4.5, 3) {};
		\node [style=none] (21) at (-4, 3) {};
		\node [style=none] (22) at (-2.5, 3) {};
		\node [style=none] (23) at (-2, 3) {};
		\node [style=none] (24) at (-1.5, 3) {};
		\node [style=none] (25) at (5.25, 3) {};
		\node [style=none] (26) at (5.75, 3) {};
		\node [style=none] (27) at (6.25, 3) {};
		\node [style=none] (28) at (5.75, 2.75) {};
		\node [style=none] (29) at (-11.75, 2.5) {};
		\node [style=none] (30) at (-11.25, 2.5) {};
		\node [style=none] (31) at (-10.75, 2.5) {};
		\node [style=none] (32) at (-10.5, 2.5) {};
		\node [style=none] (33) at (-10, 2.5) {};
		\node [style=none] (34) at (-9.5, 2.5) {};
		\node [style=none] (35) at (-7.25, 2.5) {$=$};
		\node [style=none] (36) at (-4.5, 2.5) {$\rho_1$};
		\node [style=none] (37) at (-2, 2.5) {$\rho_2$};
		\node [style=none] (38) at (0.5, 2.5) {$=$};
		\node [style=none] (39) at (5.25, 2.25) {};
		\node [style=none] (40) at (5.75, 2.25) {};
		\node [style=none] (41) at (6.25, 2.25) {};
		\node [style=none] (42) at (-5, 2) {};
		\node [style=none] (43) at (-4.5, 2) {};
		\node [style=none] (44) at (-4, 2) {};
		\node [style=none] (45) at (-2.5, 2) {};
		\node [style=none] (46) at (-2, 2) {};
		\node [style=none] (47) at (-1.5, 2) {};
		\node [style=none] (48) at (5.75, 1.75) {$\rho_1$};
		\node [style=none] (49) at (5.25, 1.25) {};
		\node [style=none] (50) at (5.75, 1.25) {};
		\node [style=none] (51) at (6.25, 1.25) {};
		\node [style=none] (52) at (-14, 1) {};
		\node [style=none] (53) at (-12.75, 1) {};
		\node [style=none] (54) at (-11.25, 1) {};
		\node [style=none] (55) at (-10, 1) {};
		\node [style=none] (56) at (-14, 0.5) {$N^*$};
		\node [style=none] (57) at (-12.75, 0.5) {$N^*$};
		\node [style=none] (58) at (-11.25, 0.5) {};
		\node [style=none] (59) at (-11.25, 0.5) {$N$};
		\node [style=none] (60) at (-10, 0.5) {$N$};
		\node [style=none] (61) at (-10, 0.5) {};
		\node [style=none] (62) at (-4.5, 0.5) {};
		\node [style=none] (63) at (-2, 0.5) {};
		\node [style=none] (64) at (3.25, 0.5) {};
		\node [style=none] (65) at (5.75, 0.5) {};
		\node [style=none] (66) at (-14, -0.25) {};
		\node [style=none] (67) at (-12.75, -0.25) {};
		\node [style=none] (68) at (-11.25, -0.25) {};
		\node [style=none] (69) at (-10, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, looseness=0.00] (42.center) to (19.center);
		\draw [thick, looseness=0.00] (24.center) to (47.center);
		\draw [thick, looseness=0.00] (3.center) to (5.center);
		\draw [thick, looseness=0.00] (51.center) to (49.center);
		\draw [thick] (20.center) to (0.center);
		\draw [thick, looseness=0.00] (31.center) to (29.center);
		\draw [thick, looseness=0.00] (45.center) to (22.center);
		\draw [thick, looseness=0.00] (19.center) to (21.center);
		\draw [thick, bend left=90, looseness=1.50] (7.center) to (8.center);
		\draw [thick] (1.center) to (23.center);
		\draw [thick, <-] (52.center) to (6.center);
		\draw [thick, looseness=0.00] (13.center) to (31.center);
		\draw [thick, ->, looseness=0.00] (46.center) to (63.center);
		\draw [thick, >-] (53.center) to (7.center);
		\draw [thick, ->] (40.center) to (28.center);
		\draw [thick, looseness=0.00] (32.center) to (14.center);
		\draw [thick] (26.center) to (28.center);
		\draw [thick, looseness=0.00] (27.center) to (25.center);
		\draw [thick, -<] (50.center) to (65.center);
		\draw [thick, looseness=0.00] (29.center) to (11.center);
		\draw [thick, looseness=0.00] (22.center) to (24.center);
		\draw [thick, looseness=0.00] (47.center) to (45.center);
		\draw [thick, looseness=0.00] (14.center) to (16.center);
		\draw [thick, looseness=0.00] (44.center) to (42.center);
		\draw [thick, looseness=0.00] (9.center) to (15.center);
		\draw [thick, looseness=0.00] (41.center) to (51.center);
		\draw [thick, bend left=90, looseness=1.50] (2.center) to (4.center);
		\draw [thick, -<, looseness=0.00] (30.center) to (54.center);
		\draw [thick, looseness=0.00] (39.center) to (41.center);
		\draw [thick, looseness=0.00] (21.center) to (44.center);
		\draw [thick, bend left=270, looseness=1.75] (66.center) to (67.center);
		\draw [thick, looseness=0.00] (8.center) to (12.center);
		\draw [thick, bend left=270, looseness=1.25] (62.center) to (63.center);
		\draw [thick, looseness=0.00] (49.center) to (39.center);
		\draw [thick, ->, looseness=0.00] (33.center) to (55.center);
		\draw [thick, looseness=0.00] (5.center) to (27.center);
		\draw [thick, looseness=0.00] (11.center) to (13.center);
		\draw [thick, looseness=0.00] (25.center) to (3.center);
		\draw [thick, bend left=90, looseness=1.50] (6.center) to (9.center);
		\draw [thick, bend right=90, looseness=1.75] (68.center) to (69.center);
		\draw [thick, <-] (64.center) to (2.center);
		\draw [thick, ->] (43.center) to (62.center);
		\draw [thick, looseness=0.00] (34.center) to (32.center);
		\draw [thick, bend right=90, looseness=1.25] (64.center) to (65.center);
		\draw [thick, looseness=0.00] (16.center) to (34.center);
		\draw [thick, bend left=90, looseness=1.50] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/cpm-tensor.tikz <==
\begin{tikzpicture}[baseline=0 pt]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.25, 5.25) {$C^*$};
		\node [style=none] (1) at (-5.25, 5.25) {$A^*$};
		\node [style=none] (2) at (-3.25, 5.25) {$A$};
		\node [style=none] (3) at (-1.25, 5.25) {$C$};
		\node [style=none] (4) at (-7.25, 4.5) {};
		\node [style=none] (5) at (-5.25, 4.5) {};
		\node [style=none] (6) at (-3.25, 4.5) {};
		\node [style=none] (7) at (-1.25, 4.5) {};
		\node [style=none] (8) at (-7.25, 4.25) {};
		\node [style=none] (9) at (-5.25, 4.25) {};
		\node [style=none] (10) at (-3.25, 4.25) {};
		\node [style=none] (11) at (-6.25, 3.25) {};
		\node [style=none] (12) at (-6.25, 3.25) {};
		\node [style=none] (13) at (-5.75, 3.25) {};
		\node [style=none] (14) at (-4, 3.25) {};
		\node [style=none] (15) at (-4, 3.25) {};
		\node [style=none] (16) at (-4.5, 3) {};
		\node [style=none] (17) at (-4.5, 3) {};
		\node [style=none] (18) at (-7.25, 2.25) {};
		\node [style=none] (19) at (-5.25, 2.25) {};
		\node [style=none] (20) at (-3.25, 2.25) {};
		\node [style=none] (21) at (-7.75, 2) {};
		\node [style=none] (22) at (-7.25, 2) {};
		\node [style=none] (23) at (-5.25, 2) {};
		\node [style=none] (24) at (-4.75, 2) {};
		\node [style=none] (25) at (-3.75, 2) {};
		\node [style=none] (26) at (-3.25, 2) {};
		\node [style=none] (27) at (-1.25, 2) {};
		\node [style=none] (28) at (-0.75, 2) {};
		\node [style=none] (29) at (-6.25, 1.4) {$f$};
		\node [style=none] (30) at (-2.25, 1.4) {$g$};
		\node [style=none] (31) at (-7.75, 0.75) {};
		\node [style=none] (32) at (-7.25, 0.75) {};
		\node [style=none] (33) at (-5.25, 0.75) {};
		\node [style=none] (34) at (-4.75, 0.75) {};
		\node [style=none] (35) at (-3.75, 0.75) {};
		\node [style=none] (36) at (-3.25, 0.75) {};
		\node [style=none] (37) at (-3.25, 0.75) {};
		\node [style=none] (38) at (-1.25, 0.75) {};
		\node [style=none] (39) at (-0.75, 0.75) {};
		\node [style=none] (40) at (-7.25, 0.5) {};
		\node [style=none] (41) at (-5.25, 0.5) {};
		\node [style=none] (42) at (-3.25, 0.5) {};
		\node [style=none] (43) at (-6.5, -0.5) {};
		\node [style=none] (44) at (-6.5, -0.5) {};
		\node [style=none] (45) at (-4.75, -0.5) {};
		\node [style=none] (46) at (-4.5, -0.5) {};
		\node [style=none] (47) at (-4.5, -0.5) {};
		\node [style=none] (48) at (-4.25, -0.5) {};
		\node [style=none] (49) at (-6, -0.75) {};
		\node [style=none] (50) at (-7.25, -1.5) {};
		\node [style=none] (51) at (-5.25, -1.5) {};
		\node [style=none] (52) at (-3.25, -1.5) {};
		\node [style=none] (53) at (-7.25, -1.75) {};
		\node [style=none] (54) at (-5.25, -1.75) {};
		\node [style=none] (55) at (-3.25, -1.75) {};
		\node [style=none] (56) at (-1.25, -1.75) {};
		\node [style=none] (57) at (-7.25, -2.5) {$D^*$};
		\node [style=none] (58) at (-5.25, -2.5) {$B^*$};
		\node [style=none] (59) at (-3.25, -2.5) {$B$};
		\node [style=none] (60) at (-1.25, -2.5) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick] (28.center) to (39.center);
		\draw [thick, bend left] (47.center) to (52.center);
		\draw [thick] (19.center) to (23.center);
		\draw [thick, -<] (50.center) to (53.center);
		\draw [thick] (16.center) to (13.center);
		\draw [thick, -<] (10.center) to (6.center);
		\draw [thick] (41.center) to (33.center);
		\draw [thick, ->] (8.center) to (4.center);
		\draw [thick, looseness=0.00] (21.center) to (24.center);
		\draw [thick, bend right, looseness=1.25] (12.center) to (9.center);
		\draw [thick] (21.center) to (31.center);
		\draw [thick, bend right] (14.center) to (19.center);
		\draw [thick] (18.center) to (22.center);
		\draw [thick, bend right, looseness=1.25] (15.center) to (10.center);
		\draw [thick, -<, looseness=0.00] (38.center) to (56.center);
		\draw [thick, -<] (51.center) to (54.center);
		\draw [thick] (20.center) to (26.center);
		\draw [thick, bend left] (44.center) to (51.center);
		\draw [thick, bend right=15] (49.center) to (50.center);
		\draw [thick] (40.center) to (32.center);
		\draw [thick] (42.center) to (36.center);
		\draw [thick, ->] (9.center) to (5.center);
		\draw [thick, bend right] (45.center) to (42.center);
		\draw [thick, bend left, looseness=1.25] (46.center) to (41.center);
		\draw [thick] (24.center) to (34.center);
		\draw [thick] (45.center) to (49.center);
		\draw [thick, bend right] (11.center) to (18.center);
		\draw [thick, >-, looseness=0.00] (7.center) to (27.center);
		\draw [thick, ->] (52.center) to (55.center);
		\draw [thick, looseness=0.00] (35.center) to (39.center);
		\draw [thick] (25.center) to (35.center);
		\draw [thick, bend left=15] (17.center) to (20.center);
		\draw [thick, looseness=0.00] (31.center) to (34.center);
		\draw [thick, bend left] (13.center) to (8.center);
		\draw [thick, looseness=0.00] (25.center) to (28.center);
		\draw [thick, bend left, looseness=1.25] (43.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/cpm-trans.tikz <==
\begin{tikzpicture}[baseline=0 pt]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (13, 2.75) {};
		\node [style=none] (1) at (16.75, 2.75) {};
		\node [style=none] (2) at (14.25, 2.5) {};
		\node [style=none] (3) at (15.5, 2.5) {};
		\node [style=none] (4) at (18, 2.5) {};
		\node [style=none] (5) at (19.25, 2.5) {};
		\node [style=none] (6) at (-12, 2.25) {};
		\node [style=none] (7) at (-10.75, 2.25) {};
		\node [style=none] (8) at (-10.75, 2.25) {};
		\node [style=none] (9) at (-9.5, 2.25) {};
		\node [style=none] (10) at (-8.25, 2.25) {};
		\node [style=none] (11) at (-7, 2.25) {};
		\node [style=none] (12) at (-5.5, 2.25) {};
		\node [style=none] (13) at (-4.25, 2.25) {};
		\node [style=none] (14) at (-3, 2.25) {};
		\node [style=none] (15) at (-1.75, 2.25) {};
		\node [style=none] (16) at (-0.5, 2.25) {};
		\node [style=none] (17) at (3, 2.25) {};
		\node [style=none] (18) at (4.25, 2.25) {};
		\node [style=none] (19) at (5.5, 2.25) {};
		\node [style=none] (20) at (6.75, 2.25) {};
		\node [style=none] (21) at (8, 2.25) {};
		\node [style=none] (22) at (9.25, 2.25) {};
		\node [style=none] (23) at (15.25, 2.25) {};
		\node [style=none] (24) at (15.5, 2.25) {};
		\node [style=none] (25) at (16.75, 2.25) {};
		\node [style=none] (26) at (18, 2.25) {};
		\node [style=none] (27) at (18, 2.25) {};
		\node [style=none] (28) at (18, 2.25) {};
		\node [style=none] (29) at (18.25, 2.25) {};
		\node [style=none] (30) at (14.25, 2) {};
		\node [style=none] (31) at (19.25, 2) {};
		\node [style=none] (32) at (-6, 1.75) {};
		\node [style=none] (33) at (-5.5, 1.75) {};
		\node [style=none] (34) at (-5, 1.75) {};
		\node [style=none] (35) at (-4.5, 1.75) {};
		\node [style=none] (36) at (-4.25, 1.75) {};
		\node [style=none] (37) at (-3, 1.75) {};
		\node [style=none] (38) at (-1.75, 1.75) {};
		\node [style=none] (39) at (-1.5, 1.75) {};
		\node [style=none] (40) at (-1, 1.75) {};
		\node [style=none] (41) at (-0.5, 1.75) {};
		\node [style=none] (42) at (0, 1.75) {};
		\node [style=none] (43) at (3.75, 1.75) {};
		\node [style=none] (44) at (4.25, 1.75) {};
		\node [style=none] (45) at (4.75, 1.75) {};
		\node [style=none] (46) at (5.25, 1.75) {};
		\node [style=none] (47) at (5.5, 1.75) {};
		\node [style=none] (48) at (6.75, 1.75) {};
		\node [style=none] (49) at (8, 1.75) {};
		\node [style=none] (50) at (8.25, 1.75) {};
		\node [style=none] (51) at (8.25, 1.75) {};
		\node [style=none] (52) at (8.75, 1.75) {};
		\node [style=none] (53) at (9.25, 1.75) {};
		\node [style=none] (54) at (9.75, 1.75) {};
		\node [style=none] (55) at (16.75, 1.75) {v};
		\node [style=none] (56) at (-5.5, 1.25) {s};
		\node [style=none] (57) at (-3, 1.25) {v};
		\node [style=none] (58) at (-0.5, 1.25) {o};
		\node [style=none] (59) at (1.25, 1.25) {$=$};
		\node [style=none] (60) at (4.25, 1.25) {s};
		\node [style=none] (61) at (6.75, 1.25) {v};
		\node [style=none] (62) at (9.25, 1.25) {o};
		\node [style=none] (63) at (11.25, 1.25) {$=$};
		\node [style=none] (64) at (15.25, 1.25) {};
		\node [style=none] (65) at (15.5, 1.25) {};
		\node [style=none] (66) at (15.5, 1.25) {};
		\node [style=none] (67) at (16.75, 1.25) {};
		\node [style=none] (68) at (18, 1.25) {};
		\node [style=none] (69) at (18, 1.25) {};
		\node [style=none] (70) at (18, 1.25) {};
		\node [style=none] (71) at (18.25, 1.25) {};
		\node [style=none] (72) at (-6, 0.75) {};
		\node [style=none] (73) at (-5.5, 0.75) {};
		\node [style=none] (74) at (-5, 0.75) {};
		\node [style=none] (75) at (-4.5, 0.75) {};
		\node [style=none] (76) at (-4.25, 0.75) {};
		\node [style=none] (77) at (-3, 0.75) {};
		\node [style=none] (78) at (-1.75, 0.75) {};
		\node [style=none] (79) at (-1.5, 0.75) {};
		\node [style=none] (80) at (-1, 0.75) {};
		\node [style=none] (81) at (-0.5, 0.75) {};
		\node [style=none] (82) at (0, 0.75) {};
		\node [style=none] (83) at (3.75, 0.75) {};
		\node [style=none] (84) at (4.25, 0.75) {};
		\node [style=none] (85) at (4.75, 0.75) {};
		\node [style=none] (86) at (5.25, 0.75) {};
		\node [style=none] (87) at (5.5, 0.75) {};
		\node [style=none] (88) at (6.75, 0.75) {};
		\node [style=none] (89) at (8, 0.75) {};
		\node [style=none] (90) at (8.25, 0.75) {};
		\node [style=none] (91) at (8.75, 0.75) {};
		\node [style=none] (92) at (9.25, 0.75) {};
		\node [style=none] (93) at (9.75, 0.75) {};
		\node [style=none] (94) at (15, 0.75) {};
		\node [style=none] (95) at (15.5, 0.75) {};
		\node [style=none] (96) at (16, 0.75) {};
		\node [style=none] (97) at (17.5, 0.75) {};
		\node [style=none] (98) at (18, 0.75) {};
		\node [style=none] (99) at (18.5, 0.75) {};
		\node [style=none] (100) at (15.5, 0.25) {s};
		\node [style=none] (101) at (18, 0.25) {o};
		\node [style=none] (102) at (4.25, -0) {};
		\node [style=none] (103) at (5.5, -0) {};
		\node [style=none] (104) at (8, -0) {};
		\node [style=none] (105) at (9.25, -0) {};
		\node [style=none] (106) at (15, -0.25) {};
		\node [style=none] (107) at (15.5, -0.25) {};
		\node [style=none] (108) at (16, -0.25) {};
		\node [style=none] (109) at (17.5, -0.25) {};
		\node [style=none] (110) at (18, -0.25) {};
		\node [style=none] (111) at (18.5, -0.25) {};
		\node [style=none] (112) at (14.25, -0.5) {};
		\node [style=none] (113) at (19.25, -0.5) {};
		\node [style=none] (114) at (-12, -0.75) {};
		\node [style=none] (115) at (-10.75, -0.75) {};
		\node [style=none] (116) at (-9.5, -0.75) {};
		\node [style=none] (117) at (-8.25, -0.75) {};
		\node [style=none] (118) at (-7, -0.75) {};
		\node [style=none] (119) at (-5.5, -0.75) {};
		\node [style=none] (120) at (-4.25, -0.75) {};
		\node [style=none] (121) at (-3, -0.75) {};
		\node [style=none] (122) at (-1.75, -0.75) {};
		\node [style=none] (123) at (-0.5, -0.75) {};
		\node [style=none] (124) at (3, -0.75) {};
		\node [style=none] (125) at (6.75, -0.75) {};
		\node [style=none] (126) at (14.25, -1) {};
		\node [style=none] (127) at (15.5, -1) {};
		\node [style=none] (128) at (18, -1) {};
		\node [style=none] (129) at (19.25, -1) {};
		\node [style=none] (130) at (-12, -1.25) {$N^*$};
		\node [style=none] (131) at (-10.75, -1.25) {$N$};
		\node [style=none] (132) at (-9.5, -1.25) {$S^*$};
		\node [style=none] (133) at (-8.25, -1.25) {$N$};
		\node [style=none] (134) at (-7, -1.25) {$N^*$};
		\node [style=none] (135) at (-5.5, -1.25) {$N$};
		\node [style=none] (136) at (-5.5, -1.25) {};
		\node [style=none] (137) at (-4.25, -1.25) {$N^*$};
		\node [style=none] (138) at (-3, -1.25) {$S$};
		\node [style=none] (139) at (-1.75, -1.25) {$N^*$};
		\node [style=none] (140) at (-0.5, -1.25) {$N$};
		\node [style=none] (141) at (-0.5, -1.25) {};
		\node [style=none] (142) at (3, -1.25) {$S^*$};
		\node [style=none] (143) at (6.75, -1.25) {$S$};
		\node [style=none] (144) at (-12, -1.75) {};
		\node [style=none] (145) at (-10.75, -1.75) {};
		\node [style=none] (146) at (-8.25, -1.75) {};
		\node [style=none] (147) at (-7, -1.75) {};
		\node [style=none] (148) at (-5.5, -1.75) {};
		\node [style=none] (149) at (-4.25, -1.75) {};
		\node [style=none] (150) at (-1.75, -1.75) {};
		\node [style=none] (151) at (-0.5, -1.75) {};
		\node [style=none] (152) at (13, -1.75) {};
		\node [style=none] (153) at (16.75, -1.75) {};
		\node [style=none] (154) at (13, -2.25) {$S^*$};
		\node [style=none] (155) at (16.75, -2.25) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, looseness=0.00] (20.center) to (48.center);
		\draw [thick, looseness=0.00] (94.center) to (106.center);
		\draw [thick, bend left=90, looseness=1.50] (127.center) to (126.center);
		\draw [thick, bend right=90, looseness=1.50] (128.center) to (129.center);
		\draw [thick, looseness=0.00] (75.center) to (35.center);
		\draw [thick, ->, looseness=0.00] (76.center) to (120.center);
		\draw [thick, -<, looseness=0.00] (113.center) to (129.center);
		\draw [thick] (44.center) to (18.center);
		\draw [thick, looseness=0.00] (83.center) to (43.center);
		\draw [thick, looseness=0.00] (40.center) to (42.center);
		\draw [thick, looseness=0.00] (54.center) to (52.center);
		\draw [thick, looseness=0.00] (109.center) to (97.center);
		\draw [thick, looseness=0.00] (86.center) to (46.center);
		\draw [thick, looseness=0.00] (32.center) to (34.center);
		\draw [thick, looseness=0.00] (91.center) to (93.center);
		\draw [thick, looseness=0.00] (29.center) to (71.center);
		\draw [thick] (30.center) to (112.center);
		\draw [thick, -<, looseness=0.00] (88.center) to (125.center);
		\draw [thick, looseness=0.00] (43.center) to (45.center);
		\draw [thick, bend left=90, looseness=1.50] (17.center) to (20.center);
		\draw [thick, bend left=90, looseness=1.50] (6.center) to (16.center);
		\draw [thick, -<, looseness=0.00] (112.center) to (126.center);
		\draw [thick] (98.center) to (70.center);
		\draw [thick, looseness=0.00] (82.center) to (80.center);
		\draw [thick, bend right=90, looseness=1.50] (22.center) to (21.center);
		\draw [thick, looseness=0.00] (90.center) to (86.center);
		\draw [thick, bend left=90, looseness=1.50] (105.center) to (104.center);
		\draw [thick, ->, looseness=0.00] (78.center) to (122.center);
		\draw [thick, ->, looseness=0.00] (107.center) to (127.center);
		\draw [thick, looseness=0.00] (96.center) to (94.center);
		\draw [thick, -<, looseness=0.00] (67.center) to (153.center);
		\draw [thick, bend left=90, looseness=1.50] (10.center) to (13.center);
		\draw [thick] (5.center) to (31.center);
		\draw [thick, looseness=0.00] (13.center) to (36.center);
		\draw [thick, <-] (117.center) to (10.center);
		\draw [thick, >-] (152.center) to (0.center);
		\draw [thick, bend left=90, looseness=1.50] (7.center) to (15.center);
		\draw [thick, looseness=0.00] (35.center) to (39.center);
		\draw [thick, looseness=0.00] (85.center) to (83.center);
		\draw [thick] (31.center) to (113.center);
		\draw [thick, bend right=90, looseness=1.50] (102.center) to (103.center);
		\draw [thick, looseness=0.00] (16.center) to (41.center);
		\draw [thick, -<, looseness=0.00] (73.center) to (119.center);
		\draw [thick, looseness=0.00] (99.center) to (111.center);
		\draw [thick, looseness=0.00] (64.center) to (23.center);
		\draw [thick, bend left=90, looseness=1.50] (9.center) to (14.center);
		\draw [thick, looseness=0.00] (15.center) to (38.center);
		\draw [thick, -<, looseness=0.00] (84.center) to (102.center);
		\draw [thick] (53.center) to (22.center);
		\draw [thick, looseness=0.00] (14.center) to (37.center);
		\draw [thick, looseness=0.00] (108.center) to (96.center);
		\draw [thick, looseness=0.00] (71.center) to (64.center);
		\draw [thick, bend right=90, looseness=1.50] (5.center) to (4.center);
		\draw [thick] (95.center) to (65.center);
		\draw [thick, <-] (115.center) to (8.center);
		\draw [thick, looseness=0.00] (45.center) to (85.center);
		\draw [thick, bend left=90, looseness=1.50] (0.center) to (1.center);
		\draw [thick, bend left=270, looseness=1.75] (146.center) to (147.center);
		\draw [thick, looseness=0.00] (80.center) to (40.center);
		\draw [thick, looseness=0.00] (4.center) to (27.center);
		\draw [thick, looseness=0.00] (72.center) to (32.center);
		\draw [thick, >-] (116.center) to (9.center);
		\draw [thick, looseness=0.00] (106.center) to (108.center);
		\draw [thick, bend left=90, looseness=1.50] (11.center) to (12.center);
		\draw [thick, looseness=0.00] (111.center) to (109.center);
		\draw [thick, ->, looseness=0.00] (110.center) to (128.center);
		\draw [thick, looseness=0.00] (23.center) to (29.center);
		\draw [thick, bend left=270, looseness=1.75] (144.center) to (145.center);
		\draw [thick] (2.center) to (30.center);
		\draw [thick, looseness=0.00] (34.center) to (74.center);
		\draw [thick, -<, looseness=0.00] (77.center) to (121.center);
		\draw [thick, bend left=90, looseness=1.50] (2.center) to (3.center);
		\draw [thick, looseness=0.00] (46.center) to (50.center);
		\draw [thick, >-] (114.center) to (6.center);
		\draw [thick, looseness=0.00] (19.center) to (47.center);
		\draw [thick, looseness=0.00] (39.center) to (79.center);
		\draw [thick, bend left=270, looseness=1.75] (148.center) to (149.center);
		\draw [thick, looseness=0.00] (79.center) to (75.center);
		\draw [thick, ->, looseness=0.00] (87.center) to (103.center);
		\draw [thick, ->, looseness=0.00] (89.center) to (104.center);
		\draw [thick, looseness=0.00] (97.center) to (99.center);
		\draw [thick, >-] (118.center) to (11.center);
		\draw [thick, bend left=270, looseness=1.75] (150.center) to (151.center);
		\draw [thick, -<, looseness=0.00] (92.center) to (105.center);
		\draw [thick, looseness=0.00] (1.center) to (25.center);
		\draw [thick, looseness=0.00] (74.center) to (72.center);
		\draw [thick, looseness=0.00] (12.center) to (33.center);
		\draw [thick, -<, looseness=0.00] (81.center) to (123.center);
		\draw [thick, looseness=0.00] (52.center) to (91.center);
		\draw [thick, looseness=0.00] (50.center) to (90.center);
		\draw [thick, looseness=0.00] (3.center) to (24.center);
		\draw [thick, looseness=0.00] (21.center) to (49.center);
		\draw [thick, looseness=0.00] (42.center) to (82.center);
		\draw [thick, >-] (124.center) to (17.center);
		\draw [thick, bend left=90, looseness=1.50] (18.center) to (19.center);
		\draw [thick, looseness=0.00] (93.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/cpm-verbs.tikz <==
\begin{tikzpicture}[baseline=0 pt]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 4.75) {$\hdots$};
		\node [style=none] (1) at (0.5, 4.75) {$\hdots$};
		\node [style=none] (2) at (8, 4.75) {$\hdots$};
		\node [style=none] (3) at (11.75, 4.75) {$\hdots$};
		\node [style=none] (4) at (-4.25, 4.5) {};
		\node [style=none] (5) at (-2.25, 4.5) {};
		\node [style=none] (6) at (-0.5, 4.5) {};
		\node [style=none] (7) at (1.5, 4.5) {};
		\node [style=none] (8) at (7, 4.5) {};
		\node [style=none] (9) at (9, 4.5) {};
		\node [style=none] (10) at (10.75, 4.5) {};
		\node [style=none] (11) at (12.75, 4.5) {};
		\node [style=none] (12) at (-8.5, 4.25) {$|S|$};
		\node [style=none] (13) at (-1, 4) {};
		\node [style=none] (14) at (-0.5, 4) {};
		\node [style=none] (15) at (1.5, 4) {};
		\node [style=none] (16) at (2, 4) {};
		\node [style=none] (17) at (10.25, 3.75) {};
		\node [style=none] (18) at (10.75, 3.75) {};
		\node [style=none] (19) at (12.75, 3.75) {};
		\node [style=none] (20) at (13.25, 3.75) {};
		\node [style=none] (21) at (0.5, 3.5) {$s_i$};
		\node [style=none] (22) at (11.75, 3) {$\rho$};
		\node [style=none] (23) at (0.5, 2.75) {};
		\node [style=none, font=\huge] (24) at (-8.5, 2.5) {$\sum$};
		\node [style=none, font=\normalsize] (25) at (-6.5, 2.5) {$p_i$};
		\node [style=none, font=\Huge] (26) at (-5.25, 2.5) {$($};
		\node [style=none] (27) at (0.5, 2.5) {};
		\node [style=none, font=\Huge] (28) at (2.75, 2.5) {$)$};
		\node [style=none] (29) at (5, 2.5) {$=$};
		\node [style=none] (30) at (10.25, 2.5) {};
		\node [style=none] (31) at (10.75, 2.5) {};
		\node [style=none] (32) at (12.75, 2.5) {};
		\node [style=none] (33) at (13.25, 2.5) {};
		\node [style=none] (34) at (0.5, 1.75) {$s_i$};
		\node [style=none] (35) at (-1, 1.25) {};
		\node [style=none] (36) at (-0.5, 1.25) {};
		\node [style=none] (37) at (1.5, 1.25) {};
		\node [style=none] (38) at (2, 1.25) {};
		\node [style=none] (39) at (-8.5, 0.75) {$i=1$};
		\node [style=none] (40) at (-3.25, 0.5) {$\hdots$};
		\node [style=none] (41) at (0.5, 0.5) {$\hdots$};
		\node [style=none] (42) at (8, 0.5) {$\hdots$};
		\node [style=none] (43) at (11.75, 0.5) {$\hdots$};
		\node [style=none] (44) at (-4.25, -0.5) {};
		\node [style=none] (45) at (-2.25, -0.5) {};
		\node [style=none] (46) at (-0.5, -0.5) {};
		\node [style=none] (47) at (1.5, -0.5) {};
		\node [style=none] (48) at (7, -0.5) {};
		\node [style=none] (49) at (9, -0.5) {};
		\node [style=none] (50) at (10.75, -0.5) {};
		\node [style=none] (51) at (12.75, -0.5) {};
		\node [style=none] (52) at (-4.25, -1.5) {$\mathcal{H}_N^*$};
		\node [style=none] (53) at (-2.25, -1.5) {$\mathcal{H}_1^*$};
		\node [style=none] (54) at (-0.5, -1.5) {$\mathcal{H}_1$};
		\node [style=none] (55) at (1.5, -1.5) {$\mathcal{H}_N$};
		\node [style=none] (56) at (7, -1.5) {$\mathcal{H}_N^*$};
		\node [style=none] (57) at (9, -1.5) {$\mathcal{H}_1^*$};
		\node [style=none] (58) at (10.75, -1.5) {$\mathcal{H}_1$};
		\node [style=none] (59) at (12.75, -1.5) {$\mathcal{H}_N$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, -<, looseness=0.00] (37.center) to (47.center);
		\draw [thick, >-] (44.center) to (4.center);
		\draw [thick, -<, looseness=0.00] (32.center) to (51.center);
		\draw [thick, bend left=90, looseness=1.50] (4.center) to (7.center);
		\draw [thick, >-] (48.center) to (8.center);
		\draw [thick] (23.center) to (16.center);
		\draw [thick, bend left=90, looseness=1.50] (5.center) to (6.center);
		\draw [thick, >-] (49.center) to (9.center);
		\draw [thick, looseness=0.00] (6.center) to (14.center);
		\draw [thick, looseness=0.00] (17.center) to (20.center);
		\draw [thick, looseness=0.00] (10.center) to (18.center);
		\draw [thick, looseness=0.00] (13.center) to (16.center);
		\draw [thick, bend left=90, looseness=1.50] (8.center) to (11.center);
		\draw [thick, bend left=90, looseness=1.50] (9.center) to (10.center);
		\draw [thick, looseness=0.00] (23.center) to (13.center);
		\draw [thick, -<, looseness=0.00] (31.center) to (50.center);
		\draw [thick, looseness=0.00] (35.center) to (38.center);
		\draw [thick, looseness=0.00] (30.center) to (33.center);
		\draw [thick, looseness=0.00] (7.center) to (15.center);
		\draw (20.center) to (33.center);
		\draw (17.center) to (30.center);
		\draw [thick, looseness=0.00] (27.center) to (35.center);
		\draw [thick, >-] (45.center) to (5.center);
		\draw [thick, looseness=0.00] (11.center) to (19.center);
		\draw [thick] (27.center) to (38.center);
		\draw [thick, -<, looseness=0.00] (36.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/cubes.tikz <==
\begin{tikzpicture}[scale=1.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.25, 4.75) {$1,d,1$};
		\node [style=none] (1) at (-7.25, 4.75) {};
		\node [style=none] (2) at (-4.25, 4.75) {};
		\node [style=none] (3) at (-3.25, 4.75) {$1,d,d$};
		\node [style=none] (4) at (3, 4.75) {$1,d,1$};
		\node [style=none] (5) at (4, 4.75) {};
		\node [style=none] (6) at (7, 4.75) {};
		\node [style=none] (7) at (8, 4.75) {$1,d,d$};
		\node [style=none] (8) at (-9.25, 3.75) {$1,1,1$};
		\node [style=none] (9) at (-8.25, 3.75) {};
		\node [style=none] (10) at (-5.25, 3.75) {};
		\node [style=none] (11) at (-4.25, 3.75) {$1,1,d$};
		\node [style=none] (12) at (2, 3.75) {$1,1,1$};
		\node [style=none] (13) at (3, 3.75) {};
		\node [style=none] (14) at (6, 3.75) {};
		\node [style=none] (15) at (7, 3.75) {$1,1,d$};
		\node [style=none] (16) at (-8.25, 1.75) {$d,d,1$};
		\node [style=none] (17) at (-7.25, 1.75) {};
		\node [style=none] (18) at (-4.25, 1.75) {};
		\node [style=none] (19) at (-3.25, 1.75) {$d,d,d$};
		\node [style=none] (20) at (3, 1.75) {$d,d,1$};
		\node [style=none] (21) at (4, 1.75) {};
		\node [style=none] (22) at (7, 1.75) {};
		\node [style=none] (23) at (8, 1.75) {$d,d,d$};
		\node [style=none] (24) at (-9.25, 0.75) {$d,1,1$};
		\node [style=none] (25) at (-8.25, 0.75) {};
		\node [style=none] (26) at (-5.25, 0.75) {};
		\node [style=none] (27) at (-4.25, 0.75) {$d,1,d$};
		\node [style=none] (28) at (2, 0.75) {$d,1,1$};
		\node [style=none] (29) at (3, 0.75) {};
		\node [style=none] (30) at (6, 0.75) {};
		\node [style=none] (31) at (7, 0.75) {$d,1,d$};
		\node [style=none] (32) at (-6.75, -0.5) {Copy subject};
		\node [style=none] (33) at (4.75, -0.5) {Copy object};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick] (2.center) to (18.center);
		\draw [thick] (13.center) to (5.center);
		\draw [thick] (22.center) to (30.center);
		\draw [thick] (14.center) to (13.center);
		\draw [thick] (10.center) to (26.center);
		\draw [thick, dashed] (21.center) to (22.center);
		\draw [thick, dashed] (25.center) to (17.center);
		\draw [thick, dashed] (17.center) to (18.center);
		\draw [thick, dashed] (17.center) to (1.center);
		\draw [thick] (2.center) to (10.center);
		% \draw [thick] (13.center) to (6.center);
		% \draw [thick] (9.center) to (17.center);
		\draw [thick] (10.center) to (9.center);
		\draw [thick] (29.center) to (30.center);
		\draw [thick] (9.center) to (1.center);
		\draw [thick] (9.center) to (25.center);
		\draw [thick] (25.center) to (26.center);
		\draw [thick, dashed] (21.center) to (5.center);
		\draw [thick, dashed] (29.center) to (21.center);
		\draw [thick] (5.center) to (6.center);
		% \draw [thick] (10.center) to (18.center);
		\draw [thick] (13.center) to (29.center);
		\draw [thick] (18.center) to (26.center);
		\draw [thick] (14.center) to (30.center);
		\draw [thick] (1.center) to (2.center);
		\draw [thick] (6.center) to (14.center);
		\draw [thick] (6.center) to (22.center);
		% \draw [thick] (29.center) to (22.center);
        \draw [fill=gray,opacity=0.6] (9.center) -- (10.center) -- (18.center) -- (17.center);
        \draw [fill=gray,opacity=0.6] (13.center) -- (6.center) -- (22.center) -- (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/determiner.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 2.75) {a};
		\node [style=none] (1) at (0, 2.75) {car};
		\node [style=none] (2) at (5.75, 2.75) {car};
		\node [style=none] (3) at (8.75, 2.75) {car};
		\node [style=none] (4) at (-9.5, 2) {};
		\node [style=none] (5) at (-2.5, 2) {};
		\node [style=none] (6) at (0, 1.75) {};
		\node [style=none] (7) at (5.75, 1.75) {};
		\node [style=none] (8) at (8.75, 1.75) {};
		\node [style=none] (9) at (-10.75, 0.75) {};
		\node [style=none] (10) at (-10, 0.75) {};
		\node [style=none] (11) at (-9, 0.75) {};
		\node [style=none] (12) at (-8.25, 0.75) {};
		\node [style=none] (13) at (-3.75, 0.75) {};
		\node [style=none] (14) at (-3, 0.75) {};
		\node [style=none] (15) at (-2, 0.75) {};
		\node [style=none] (16) at (-1.25, 0.75) {};
		\node [style=none] (17) at (-1, 0.75) {};
		\node [style=none] (18) at (0, 0.75) {};
		\node [style=none] (19) at (1, 0.75) {};
		\node [style=none] (20) at (2.75, 0.75) {};
		\node [style=none] (21) at (3.75, 0.75) {};
		\node [style=none] (22) at (4.75, 0.75) {};
		\node [style=none] (23) at (5.75, 0.75) {};
		\node [style=none] (24) at (6.75, 0.75) {};
		\node [style=none] (25) at (7.75, 0.75) {};
		\node [style=none] (26) at (8.75, 0.75) {};
		\node [style=none] (27) at (9.75, 0.75) {};
		\node [style=none] (28) at (-10, 0.25) {};
		\node [style=none] (29) at (-9, 0.25) {};
		\node [style=none] (30) at (-3, 0.25) {};
		\node [style=none] (31) at (-2, 0.25) {};
		\node [style=none] (32) at (0, 0.25) {};
		\node [style=none] (33) at (5.75, 0.25) {};
		\node [style=none] (34) at (8.75, 0.25) {};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (35) at (-10, -0.25) {$N$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (36) at (-9, -0.25) {$N^l$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (37) at (-3, -0.25) {$N$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (38) at (-2, -0.25) {$N^l$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (39) at (0, -0.25) {$N$};
		\node [style=none] (40) at (1.5, -0.25) {$=$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (41) at (5.75, -0.25) {$N$};
		\node [style=none] (42) at (7.25, -0.25) {$=$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (43) at (8.75, -0.25) {$N$};
		\node [style=none] (44) at (-10, -0.75) {};
		\node [style=none] (45) at (-9, -0.75) {};
		\node [style=none] (46) at (-3, -0.75) {};
		\node [style=none] (47) at (-2, -0.75) {};
		\node [style=none] (48) at (0, -0.75) {};
		\node [style=none] (49) at (2.75, -0.75) {};
		\node [style=none] (50) at (2.75, -0.75) {};
		\node [style=none] (51) at (3.75, -0.75) {};
		\node [style=none] (52) at (3.75, -0.75) {};
		\node [style=none] (53) at (5.75, -0.75) {};
		\node [style=none] (54) at (8.75, -0.75) {};
		\node [style=none] (55) at (-10, -1.5) {};
		\node [style=none] (56) at (-9, -1.5) {};
		\node [style=none] (57) at (-3, -1.5) {};
		\node [style=none] (58) at (2.75, -1.5) {};
		\node [style=none] (59) at (8.75, -1.5) {};
		\node [style=none] (60) at (-9.5, -2.75) {Determiner};
		\node [style=none] (61) at (3, -2.75) {Noun phrase};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, looseness=0.00] (27.center) to (8.center);
		\draw [thick, bend left=90, looseness=1.75] (20.center) to (21.center);
		\draw [thick] (21.center) to (52.center);
		\draw [thick] (4.center) to (9.center);
		\draw [thick] (10.center) to (28.center);
		\draw [thick, looseness=0.00] (23.center) to (33.center);
		\draw [thick, looseness=0.00] (54.center) to (59.center);
		\draw [thick] (16.center) to (5.center);
		\draw [thick] (9.center) to (12.center);
		\draw [thick, looseness=0.00] (7.center) to (22.center);
		\draw [thick] (12.center) to (4.center);
		\draw [thick] (20.center) to (50.center);
		\draw [thick, looseness=0.00] (8.center) to (25.center);
		\draw [thick, looseness=0.00] (24.center) to (7.center);
		\draw [thick, looseness=0.00] (49.center) to (58.center);
		\draw [thick, bend left=270, looseness=1.50] (51.center) to (53.center);
		\draw [thick] (14.center) to (30.center);
		\draw [thick] (13.center) to (16.center);
		\draw [thick] (11.center) to (29.center);
		\draw [thick, looseness=0.00] (27.center) to (25.center);
		\draw [thick, bend left=90, looseness=1.75] (14.center) to (15.center);
		\draw [thick, looseness=0.00] (6.center) to (17.center);
		\draw [thick, bend left=90, looseness=1.75] (10.center) to (11.center);
		\draw [thick, looseness=0.00] (24.center) to (22.center);
		\draw [thick, looseness=0.00] (18.center) to (32.center);
		\draw [thick] (15.center) to (31.center);
		\draw [thick, looseness=0.00] (46.center) to (57.center);
		\draw [thick] (5.center) to (13.center);
		\draw [thick, looseness=0.00] (26.center) to (34.center);
		\draw [thick, bend left=270, looseness=1.50] (47.center) to (48.center);
		\draw [thick, looseness=0.00] (19.center) to (6.center);
		\draw [thick, looseness=0.00] (19.center) to (17.center);
		\draw (45.center) to (56.center);
		\draw [thick, looseness=0.00] (44.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/dt-copydobj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 2.75) {};
		\node [style=none] (1) at (-5.75, 2) {};
		\node [style=none] (2) at (1.75, 2) {};
		\node [style=none] (3) at (4.25, 2) {};
		\node [style=none] (4) at (-5.75, 1.5) {$s$};
		\node [style=none] (5) at (1.75, 1.5) {$o_i$};
		\node [style=none] (6) at (4.25, 1.5) {$o_d$};
		\node [style=none] (7) at (-4, 1) {};
		\node [style=none] (8) at (-3.25, 1) {};
		\node [style=none] (9) at (-2, 1) {};
		\node [style=none] (10) at (-0.75, 1) {};
		\node [style=none] (11) at (0, 1) {};
		\node [style=none] (12) at (0.75, 1) {};
		\node [style=none] (13) at (1.75, 1) {};
		\node [style=none] (14) at (2.75, 1) {};
		\node [style=none] (15) at (3.25, 1) {};
		\node [style=none] (16) at (4.25, 1) {};
		\node [style=none] (17) at (5.25, 1) {};
		\node [style=none] (18) at (-6.75, 0.9999998) {};
		\node [style=none] (19) at (-5.75, 0.9999998) {};
		\node [style=none] (20) at (-4.75, 0.9999998) {};
		\node [style=none] (21) at (-5.75, -0) {};
		\node [style=none] (22) at (-3.25, -0) {};
		\node [draw, circle, minimum size=0.15 cm, fill=white, style=none] (23) at (-2, -0) {};
		\node [style=none] (24) at (-0.75, -0) {};
		\node [style=none] (25) at (1.75, -0) {};
		\node [style=none] (26) at (-2.75, -0.75) {};
		\node [style=none] (27) at (-1.25, -0.75) {};
		\node [style=none] (28) at (-1.25, -1) {};
		\node [style=none] (29) at (4.25, -1) {};
		\node [style=none] (30) at (-2.75, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, looseness=0.00] (1.center) to (20.center);
		\draw [thick, bend right=90, looseness=1.25] (24.center) to (25.center);
		\draw [thick] (10.center) to (24.center);
		\draw [thick, looseness=0.00] (9.center) to (23.center);
		\draw [thick, looseness=0.00] (13.center) to (25.center);
		\draw [thick, looseness=0.00] (18.center) to (1.center);
		\draw [thick, looseness=0.00] (8.center) to (22.center);
		\draw [thick, looseness=0.00] (15.center) to (3.center);
		\draw [thick, looseness=0.00] (16.center) to (29.center);
		\draw [thick, looseness=0.00] (0.center) to (11.center);
		\draw [thick, bend right=90, looseness=0.75] (28.center) to (29.center);
		\draw [thick, looseness=0.00] (12.center) to (2.center);
		\draw [thick, looseness=0.00] (19.center) to (21.center);
		\draw [thick, looseness=0.00] (7.center) to (0.center);
		\draw [thick, bend right=90, looseness=1.25] (21.center) to (22.center);
		\draw [thick, looseness=0.00] (12.center) to (14.center);
		\draw [thick] (27.center) to (28.center);
		\draw [thick, looseness=0.00] (2.center) to (14.center);
		\draw [thick, looseness=0.00] (15.center) to (17.center);
		\draw [thick, looseness=0.00] (18.center) to (20.center);
		\draw [thick, bend left=90, looseness=1.75] (26.center) to (27.center);
		\draw [thick, looseness=0.00] (7.center) to (11.center);
		\draw [thick, looseness=0.00] (26.center) to (30.center);
		\draw [thick, looseness=0.00] (3.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/dt-copyiobj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 3.25) {};
		\node [style=none] (1) at (8.5, 3.25) {};
		\node [style=none] (2) at (-8, 2.5) {};
		\node [style=none] (3) at (-0.5, 2.5) {};
		\node [style=none] (4) at (1.75, 2.5) {};
		\node [style=none] (5) at (4.75, 2.5) {};
		\node [style=none] (6) at (12.25, 2.5) {};
		\node [style=none] (7) at (-8, 2) {$s$};
		\node [style=none] (8) at (-0.5, 2) {$o_i$};
		\node [style=none] (9) at (1.75, 2) {$o_d$};
		\node [style=none] (10) at (4.75, 2) {$s$};
		\node [style=none] (11) at (12.25, 2) {$o_i$};
		\node [style=none] (12) at (-9, 1.5) {};
		\node [style=none] (13) at (-8, 1.5) {};
		\node [style=none] (14) at (-7, 1.5) {};
		\node [style=none] (15) at (-6.25, 1.5) {};
		\node [style=none] (16) at (-5.5, 1.5) {};
		\node [style=none] (17) at (-4.25, 1.5) {};
		\node [style=none] (18) at (-3, 1.5) {};
		\node [style=none] (19) at (-2.25, 1.5) {};
		\node [style=none] (20) at (-1.5, 1.5) {};
		\node [style=none] (21) at (-0.5, 1.5) {};
		\node [style=none] (22) at (0.5, 1.5) {};
		\node [style=none] (23) at (0.75, 1.5) {};
		\node [style=none] (24) at (1.75, 1.5) {};
		\node [style=none] (25) at (2.75, 1.5) {};
		\node [style=none] (26) at (3.75, 1.5) {};
		\node [style=none] (27) at (4.75, 1.5) {};
		\node [style=none] (28) at (5.75, 1.5) {};
		\node [style=none] (29) at (6.5, 1.5) {};
		\node [style=none] (30) at (7.25, 1.5) {};
		\node [style=none] (31) at (8.5, 1.5) {};
		\node [style=none] (32) at (9.75, 1.5) {};
		\node [style=none] (33) at (10.5, 1.5) {};
		\node [style=none] (34) at (11.25, 1.5) {};
		\node [style=none] (35) at (12.25, 1.5) {};
		\node [style=none] (36) at (13.25, 1.5) {};
		\node [style=none] (37) at (-8, 0.5) {};
		\node [style=none] (38) at (-5.5, 0.5) {};
		\node [draw, circle, minimum size=0.15 cm, fill=white, style=none] (39) at (-3, 0.5) {};
		\node [style=none] (40) at (3.25, 0.5) {$=$};
		\node [style=none] (41) at (4.75, 0.5) {};
		\node [style=none] (42) at (7.25, 0.5) {};
		\node [style=none] (43) at (9.75, 0.5) {};
		\node [style=none] (44) at (12.25, 0.5) {};
		\node [style=none] (45) at (-3.75, -0.25) {};
		\node [style=none] (46) at (-2.25, -0.25) {};
		\node [style=none] (47) at (-0.5, -0.25) {};
		\node [draw, circle, minimum size=0.15 cm, fill=white, style=none] (48) at (11, -0.45) {};
		\node [style=none] (49) at (7.5, -0.75) {};
		\node [style=none] (50) at (8.5, -0.75) {};
		\node [style=none] (51) at (9.5, -0.75) {};
		\node [style=none] (52) at (-4.25, -1) {};
		\node [style=none] (53) at (1.75, -1) {};
		\node [style=none] (54) at (-3.75, -1.25) {};
		\node [style=none] (55) at (8.5, -1.25) {$o_d$};
		\node [style=none] (56) at (11, -1.5) {};
		\node [style=none] (57) at (8.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, looseness=0.00] (15.center) to (19.center);
		\draw [thick] (48.center) to (56.center);
		\draw [thick, looseness=0.00] (30.center) to (42.center);
		\draw [thick, looseness=0.00] (12.center) to (2.center);
		\draw [thick, bend left=90, looseness=1.75] (45.center) to (46.center);
		\draw [thick] (17.center) to (52.center);
		\draw [thick, looseness=0.00] (24.center) to (53.center);
		\draw [thick, looseness=0.00] (34.center) to (36.center);
		\draw [thick, bend left=270, looseness=1.25] (41.center) to (42.center);
		\draw [thick, looseness=0.00] (12.center) to (14.center);
		\draw [thick] (45.center) to (54.center);
		\draw [thick, looseness=0.00] (1.center) to (33.center);
		\draw [thick, looseness=0.00] (5.center) to (28.center);
		\draw [thick, looseness=0.00] (20.center) to (22.center);
		\draw [thick, bend right=90, looseness=1.25] (43.center) to (44.center);
		\draw [thick, looseness=0.00] (29.center) to (1.center);
		\draw [thick, looseness=0.00] (3.center) to (22.center);
		\draw [thick, looseness=0.00] (23.center) to (4.center);
		\draw [thick, looseness=0.00] (51.center) to (57.center);
		\draw [thick, looseness=0.00] (6.center) to (36.center);
		\draw [thick, looseness=0.00] (13.center) to (37.center);
		\draw [thick, looseness=0.00] (29.center) to (33.center);
		\draw [thick, looseness=0.00] (34.center) to (6.center);
		\draw [thick] (31.center) to (50.center);
		\draw [thick, looseness=0.00] (26.center) to (28.center);
		\draw [thick, bend right=90, looseness=0.75] (52.center) to (53.center);
		\draw [thick, looseness=0.00] (4.center) to (25.center);
		\draw [thick, bend right=90, looseness=1.75] (46.center) to (47.center);
		\draw [thick, looseness=0.00] (20.center) to (3.center);
		\draw [thick, looseness=0.00] (18.center) to (39.center);
		\draw [thick, looseness=0.00] (23.center) to (25.center);
		\draw [thick, looseness=0.00] (51.center) to (49.center);
		\draw [thick, looseness=0.00] (0.center) to (19.center);
		\draw [thick, looseness=0.00] (32.center) to (43.center);
		\draw [thick, looseness=0.00] (2.center) to (14.center);
		\draw [thick, bend left=270, looseness=1.25] (37.center) to (38.center);
		\draw [thick, looseness=0.00] (15.center) to (0.center);
		\draw [thick, looseness=0.00] (16.center) to (38.center);
		\draw [thick, looseness=0.00] (27.center) to (41.center);
		\draw [thick, looseness=0.00] (26.center) to (5.center);
		\draw [thick, looseness=0.00] (21.center) to (47.center);
		\draw [thick, looseness=0.00] (57.center) to (49.center);
		\draw [thick, looseness=0.00] (35.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/dt-copysbj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 2.75) {};
		\node [style=none] (1) at (-6, 2) {};
		\node [style=none] (2) at (1.75, 2) {};
		\node [style=none] (3) at (4, 2) {};
		\node [style=none] (4) at (-6, 1.5) {$s$};
		\node [style=none] (5) at (1.75, 1.5) {$o_i$};
		\node [style=none] (6) at (4, 1.5) {$o_d$};
		\node [style=none] (7) at (-7, 1) {};
		\node [style=none] (8) at (-6, 1) {};
		\node [style=none] (9) at (-5, 1) {};
		\node [style=none] (10) at (-4, 1) {};
		\node [style=none] (11) at (-3.25, 1) {};
		\node [style=none] (12) at (-2, 1) {};
		\node [style=none] (13) at (-0.75, 1) {};
		\node [style=none] (14) at (0, 1) {};
		\node [style=none] (15) at (0.75, 1) {};
		\node [style=none] (16) at (1.75, 1) {};
		\node [style=none] (17) at (2.75, 1) {};
		\node [style=none] (18) at (3, 1) {};
		\node [style=none] (19) at (4, 1) {};
		\node [style=none] (20) at (5, 1) {};
		\node [draw, circle, minimum size=0.15 cm, fill=white, style=none] (21) at (-3.25, -0) {};
		\node [style=none] (22) at (-0.7500001, -0) {};
		\node [style=none] (23) at (1.750001, -0) {};
		\node [style=none] (24) at (-2, -0.75) {};
		\node [style=none] (25) at (4, -0.75) {};
		\node [style=none] (26) at (-6, -0.7500001) {};
		\node [style=none] (27) at (-4, -0.7500001) {};
		\node [style=none] (28) at (-2.5, -0.7500001) {};
		\node [style=none] (29) at (-2.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, looseness=0.00] (2.center) to (17.center);
		\draw [thick, bend right=90, looseness=0.75] (24.center) to (25.center);
		\draw [thick, looseness=0.00] (0.center) to (14.center);
		\draw [thick, looseness=0.00] (16.center) to (23.center);
		\draw [thick, looseness=0.00] (10.center) to (0.center);
		\draw [thick, looseness=0.00] (8.center) to (26.center);
		\draw [thick, looseness=0.00] (15.center) to (2.center);
		\draw [thick] (12.center) to (24.center);
		\draw [thick, looseness=0.00] (18.center) to (20.center);
		\draw [thick, looseness=0.00] (7.center) to (9.center);
		\draw [thick, looseness=0.00] (1.center) to (9.center);
		\draw [thick, looseness=0.00] (11.center) to (21.center);
		\draw [thick, bend left=90, looseness=1.75] (27.center) to (28.center);
		\draw [thick, bend left=270, looseness=2.00] (26.center) to (27.center);
		\draw [thick, looseness=0.00] (18.center) to (3.center);
		\draw [thick, looseness=0.00] (3.center) to (20.center);
		\draw [thick, looseness=0.00] (10.center) to (14.center);
		\draw [thick, looseness=0.00] (15.center) to (17.center);
		\draw [thick, looseness=0.00] (19.center) to (25.center);
		\draw [thick, looseness=0.00] (7.center) to (1.center);
		\draw [thick, bend left=270, looseness=1.25] (22.center) to (23.center);
		\draw [thick, looseness=0.00] (13.center) to (22.center);
		\draw [thick, looseness=0.00] (28.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/dtrans-preg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, text depth=0.25 ex, text height=1.5 ex] (0) at (-5.75, 2.75) {John};
		\node [style=none, text depth=0.25 ex, text height=1.5 ex] (1) at (-2, 2.75) {gave};
		\node [style=none, text depth=0.25 ex, text height=1.5 ex] (2) at (1.75, 2.75) {Mary};
		\node [style=none, text depth=0.25 ex, text height=1.5 ex] (3) at (5.5, 2.75) {a flower};
		\node [style=none, text depth=0.25 ex, text height=1.5 ex] (4) at (-5.75, 1.25) {$n$};
		\node [style=none, text depth=0.25 ex, text height=1.5 ex] (5) at (-3.25, 1.25) {$n^r$};
		\node [style=none, text depth=0.25 ex, text height=1.5 ex] (6) at (-2.5, 1.25) {$s$};
		\node [style=none, text depth=0.25 ex, text height=1.5 ex] (7) at (-1.5, 1.25) {$n^l$};
		\node [style=none, text depth=0.25 ex, text height=1.5 ex] (8) at (-0.75, 1.25) {$n^l$};
		\node [style=none, text depth=0.25 ex, text height=1.5 ex] (9) at (1.75, 1.25) {$n$};
		\node [style=none, text depth=0.25 ex, text height=1.5 ex] (10) at (5.5, 1.25) {$n$};
		\node [style=none] (11) at (-5.75, 0.5) {};
		\node [style=none] (12) at (-3.25, 0.5) {};
		\node [style=none] (13) at (-2.5, 0.5) {};
		\node [style=none] (14) at (-1.5, 0.5) {};
		\node [style=none] (15) at (-0.75, 0.5) {};
		\node [style=none] (16) at (1.75, 0.5) {};
		\node [style=none] (17) at (5.5, 0.5) {};
		\node [style=none] (18) at (-2.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, bend right=90, looseness=1.25] (11.center) to (12.center);
		\draw [thick, bend right=90, looseness=1.25] (15.center) to (16.center);
		\draw [thick] (13.center) to (18.center);
		\draw [thick, bend right=90, looseness=0.75] (14.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/dtrans.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 2.75) {};
		\node [style=none] (1) at (-6, 2) {};
		\node [style=none] (2) at (1.75, 2) {};
		\node [style=none] (3) at (4, 2) {};
		\node [style=none] (4) at (-6, 1.5) {$s$};
		\node [style=none] (5) at (1.75, 1.5) {$o_i$};
		\node [style=none] (6) at (4, 1.5) {$o_d$};
		\node [style=none] (7) at (-7, 1) {};
		\node [style=none] (8) at (-6, 1) {};
		\node [style=none] (9) at (-5, 1) {};
		\node [style=none] (10) at (-4, 1) {};
		\node [style=none] (11) at (-3.25, 1) {};
		\node [style=none] (12) at (-2.5, 1) {};
		\node [style=none] (13) at (-1.5, 1) {};
		\node [style=none] (14) at (-0.75, 1) {};
		\node [style=none] (15) at (0, 1) {};
		\node [style=none] (16) at (0.75, 1) {};
		\node [style=none] (17) at (1.75, 1) {};
		\node [style=none] (18) at (2.75, 1) {};
		\node [style=none] (19) at (3, 1) {};
		\node [style=none] (20) at (4, 1) {};
		\node [style=none] (21) at (5, 1) {};
		\node [style=none] (22) at (-0.7500001, -0) {};
		\node [style=none] (23) at (1.750001, -0) {};
		\node [style=none] (24) at (-3.25, -0.75) {};
		\node [style=none] (25) at (-1.5, -0.75) {};
		\node [style=none] (26) at (4, -0.75) {};
		\node [style=none] (27) at (-6, -0.7500001) {};
		\node [style=none] (28) at (-2.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, looseness=0.00] (19.center) to (3.center);
		\draw [thick, looseness=0.00] (2.center) to (18.center);
		\draw [thick, looseness=0.00] (19.center) to (21.center);
		\draw [thick, looseness=0.00] (17.center) to (23.center);
		\draw [thick, looseness=0.00] (11.center) to (24.center);
		\draw [thick, looseness=0.00] (3.center) to (21.center);
		\draw [thick, looseness=0.00] (10.center) to (15.center);
		\draw [thick, looseness=0.00] (16.center) to (2.center);
		\draw [thick, looseness=0.00] (7.center) to (1.center);
		\draw [thick, looseness=0.00] (14.center) to (22.center);
		\draw [thick, looseness=0.00] (16.center) to (18.center);
		\draw [thick, looseness=0.00] (10.center) to (0.center);
		\draw [thick] (12.center) to (28.center);
		\draw [thick, looseness=0.00] (20.center) to (26.center);
		\draw [thick, looseness=0.00] (1.center) to (9.center);
		\draw [thick, looseness=0.00] (7.center) to (9.center);
		\draw [thick, bend left=270, looseness=1.25] (22.center) to (23.center);
		\draw [thick, looseness=0.00] (0.center) to (15.center);
		\draw [thick] (13.center) to (25.center);
		\draw [thick, bend right=90, looseness=1.50] (27.center) to (24.center);
		\draw [thick, bend right=90, looseness=0.75] (25.center) to (26.center);
		\draw [thick, looseness=0.00] (8.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/edrel.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 4.5) {};
		\node [style=none] (1) at (6.75, 4) {};
		\node [style=none] (2) at (9, 4) {};
		\node [style=none] (3) at (6.75, 3.5) {$s$};
		\node [style=none] (4) at (9, 3.5) {$o$};
		\node [style=none] (5) at (5.75, 3) {};
		\node [style=none] (6) at (6.75, 3) {};
		\node [style=none] (7) at (7.75, 3) {};
		\node [style=none] (8) at (8, 3) {};
		\node [style=none] (9) at (9, 3) {};
		\node [style=none] (10) at (10, 3) {};
		\node [style=none] (11) at (-3.5, 2.5) {};
		\node [style=none] (12) at (-2.5, 2.5) {};
		\node [style=none] (13) at (-1.5, 2.5) {};
		\node [style=none] (14) at (-0.5, 2.5) {};
		\node [style=none] (15) at (-3.25, 2.25) {};
		\node [style=none] (16) at (-2.5, 2.25) {};
		\node [style=none] (17) at (-1.5, 2.25) {};
		\node [style=none] (18) at (-0.75, 2.25) {};
		\node [style=none] (19) at (-6.75, 1.75) {};
		\node [style=none] (20) at (-2, 1.75) {$f^v$};
		\node [style=none] (21) at (2.75, 1.75) {};
		\node [style=none] (22) at (6.25, 1.75) {};
		\node [style=none] (23) at (6.75, 1.75) {};
		\node [style=none] (24) at (9, 1.75) {};
		\node [style=none] (25) at (9.5, 1.75) {};
		\node [style=none] (26) at (-6.75, 1.25) {$s$};
		\node [style=none] (27) at (-3.25, 1.25) {};
		\node [style=none] (28) at (-2.5, 1.25) {};
		\node [style=none] (29) at (-1.5, 1.25) {};
		\node [style=none] (30) at (-0.75, 1.25) {};
		\node [style=none] (31) at (2.75, 1.25) {$o$};
		\node [style=none] (32) at (8, 1.25) {$f^v$};
		\node [style=none] (33) at (-7.75, 0.75) {};
		\node [style=none] (34) at (-6.75, 0.75) {};
		\node [style=none] (35) at (-5.75, 0.75) {};
		\node [style=none] (36) at (-5.5, 0.75) {};
		\node [style=none] (37) at (1.5, 0.75) {};
		\node [style=none] (38) at (1.75, 0.75) {};
		\node [style=none] (39) at (2.75, 0.75) {};
		\node [style=none] (40) at (3.75, 0.75) {};
		\node [style=none] (41) at (5, 0.75) {$=$};
		\node [style=none] (42) at (6.25, 0.75) {};
		\node [style=none] (43) at (6.75, 0.75) {};
		\node [style=none] (44) at (9, 0.75) {};
		\node [style=none] (45) at (9.5, 0.75) {};
		\node [style=none] (46) at (-6.75, -0.5) {};
		\node [style=none] (47) at (-3.5, -0.5) {};
		\node [style=none] (48) at (-0.5, -0.5) {};
		\node [style=none] (49) at (2.75, -0.5) {};
		\node [style=none] (50) at (-2.5, -1.25) {};
		\node [style=none] (51) at (-1.5, -1.25) {};
		\node [style=none] (52) at (6.75, -1.25) {};
		\node [style=none] (53) at (9, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, looseness=0.00] (5.center) to (7.center);
		\draw [thick, looseness=0.00] (8.center) to (10.center);
		\draw [thick] (14.center) to (48.center);
		\draw [thick] (44.center) to (53.center);
		\draw [thick] (13.center) to (17.center);
		\draw [thick] (28.center) to (50.center);
		\draw [thick, looseness=0.00] (33.center) to (19.center);
		\draw [thick, looseness=0.00] (36.center) to (37.center);
		\draw [thick] (15.center) to (18.center);
		\draw [thick] (25.center) to (45.center);
		\draw [thick] (27.center) to (15.center);
		\draw [thick] (6.center) to (23.center);
		\draw [thick, looseness=0.00] (34.center) to (46.center);
		\draw [thick] (18.center) to (30.center);
		\draw [thick] (11.center) to (47.center);
		\draw [thick, bend left=270] (48.center) to (49.center);
		\draw [thick, bend left=90, looseness=1.50] (13.center) to (14.center);
		\draw [thick, looseness=0.00] (2.center) to (10.center);
		\draw [thick] (29.center) to (51.center);
		\draw [thick] (43.center) to (52.center);
		\draw [thick, looseness=0.00] (36.center) to (0.center);
		\draw [thick, looseness=0.00] (8.center) to (2.center);
		\draw [thick, bend left=90, looseness=1.50] (11.center) to (12.center);
		\draw [thick, looseness=0.00] (0.center) to (37.center);
		\draw [thick] (22.center) to (25.center);
		\draw [thick, bend left=90] (47.center) to (46.center);
		\draw [thick, looseness=0.00] (5.center) to (1.center);
		\draw [thick] (42.center) to (22.center);
		\draw [thick] (9.center) to (24.center);
		\draw [thick, looseness=0.00] (38.center) to (40.center);
		\draw [thick] (30.center) to (27.center);
		\draw [thick, looseness=0.00] (19.center) to (35.center);
		\draw [thick, looseness=0.00] (33.center) to (35.center);
		\draw [thick, looseness=0.00] (1.center) to (7.center);
		\draw [thick] (49.center) to (39.center);
		\draw [thick, looseness=0.00] (21.center) to (40.center);
		\draw [thick] (45.center) to (42.center);
		\draw [thick] (12.center) to (16.center);
		\draw [thick, looseness=0.00] (38.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/entang.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 2.5) {};
		\node [style=none] (1) at (-0.25, 1) {};
		\node [style=none] (2) at (0.5, 1) {};
		\node [style=none] (3) at (2, 1) {};
		\node [style=none] (4) at (2.75, 1) {};
		\node [style=none] (5) at (0.5, -1) {};
		\node [style=none] (6) at (2, -1) {};
		\node [style=none] (7) at (0.5, -2) {$V$};
		\node [style=none] (8) at (2, -2) {$W$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, looseness=0.00] (1.center) to (4.center);
		\draw [thick, looseness=0.00] (2.center) to (5.center);
		\draw [thick, looseness=0.00] (1.center) to (0.center);
		\draw [thick, looseness=0.00] (0.center) to (4.center);
		\draw [thick, looseness=0.00] (3.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/entangl.tikz <==
\begin{tikzpicture}[baseline=0 pt]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.5, 2) {};
		\node [style=none] (1) at (-0.75, 2) {};
		\node [style=none] (2) at (3, 1.75) {};
		\node [style=none] (3) at (4.75, 1.75) {};
		\node [style=none] (4) at (2.25, 1) {};
		\node [style=none] (5) at (3, 1) {};
		\node [style=none] (6) at (3.75, 1) {};
		\node [style=none] (7) at (4, 1) {};
		\node [style=none] (8) at (4.75, 1) {};
		\node [style=none] (9) at (5.5, 1) {};
		\node [style=none] (10) at (-10.75, 0.75) {};
		\node [style=none] (11) at (-10.25, 0.75) {};
		\node [style=none] (12) at (-8.75, 0.75) {};
		\node [style=none] (13) at (-8.25, 0.75) {};
		\node [style=none] (14) at (-2, 0.75) {};
		\node [style=none] (15) at (-0.75, 0.75) {};
		\node [style=none] (16) at (0.5, 0.75) {};
		\node [style=none] (17) at (1.5, 0.25) {$\neq$};
		\node [fill=white, draw, circle, minimum size=0.15 cm, style=none] (18) at (-0.75, -0) {};
		\node [style=none] (19) at (3, -0.75) {};
		\node [style=none] (20) at (4.75, -0.75) {};
		\node [style=none] (21) at (-10.25, -1) {};
		\node [style=none] (22) at (-8.75, -1) {};
		\node [style=none] (23) at (-1.5, -1) {};
		\node [style=none] (24) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, looseness=0.00] (11.center) to (21.center);
		\draw [thick, looseness=0.00] (7.center) to (9.center);
		\draw [thick, looseness=0.00] (14.center) to (16.center);
		\draw [thick, looseness=0.00] (18.center) to (15.center);
		\draw [thick, looseness=0.00] (2.center) to (6.center);
		\draw [thick, looseness=0.00] (0.center) to (13.center);
		\draw [thick, looseness=0.00] (4.center) to (6.center);
		\draw [thick, looseness=0.00] (7.center) to (3.center);
		\draw [thick, bend left=90, looseness=2.25] (23.center) to (24.center);
		\draw [thick, looseness=0.00] (3.center) to (9.center);
		\draw [thick, looseness=0.00] (12.center) to (22.center);
		\draw [thick, looseness=0.00] (1.center) to (16.center);
		\draw [thick, looseness=0.00] (10.center) to (0.center);
		\draw [thick, looseness=0.00] (8.center) to (20.center);
		\draw [thick, looseness=0.00] (10.center) to (13.center);
		\draw [thick, looseness=0.00] (14.center) to (1.center);
		\draw [thick, looseness=0.00] (5.center) to (19.center);
		\draw [thick, looseness=0.00] (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/equation.tikz <==
\begin{tikzpicture}[baseline=0 pt]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 2) {};
		\node [style=none] (1) at (-2.25, 2) {};
		\node [style=none] (2) at (0.5, 2) {};
		\node [style=none] (3) at (2, 2) {};
		\node [style=none] (4) at (4.75, 2) {};
		\node [style=none] (5) at (7, 2) {};
		\node [draw, style=none, minimum size=0.15 cm, circle, fill=white] (6) at (-2.25, 1.1) {};
		\node [draw, style=none, minimum size=0.15 cm, circle, fill=white] (7) at (1.25, 1.1) {};
		\node [draw, style=none, minimum size=0.15 cm, circle, fill=white] (8) at (4.75, 1.1) {};
		\node [style=none] (9) at (-4.5, 0.25) {};
		\node [style=none] (10) at (-3, 0.25) {};
		\node [style=none] (11) at (-1.5, 0.25) {};
		\node [style=none] (12) at (-0.25, 0.25) {$=$};
		\node [style=none] (13) at (2.75, 0.25) {$=$};
		\node [style=none] (14) at (4, 0.25) {};
		\node [style=none] (15) at (5.5, 0.25) {};
		\node [style=none] (16) at (7, 0.25) {};
		\node [draw, style=none, minimum size=0.15 cm, circle, fill=white] (17) at (-3.75, -0.65) {};
		\node [draw, style=none, minimum size=0.15 cm, circle, fill=white] (18) at (1.25, -0.65) {};
		\node [draw, style=none, minimum size=0.15 cm, circle, fill=white] (19) at (6.25, -0.65) {};
		\node [style=none] (20) at (-3.75, -1.5) {};
		\node [style=none] (21) at (-1.5, -1.5) {};
		\node [style=none] (22) at (0.5, -1.5) {};
		\node [style=none] (23) at (2, -1.5) {};
		\node [style=none] (24) at (4, -1.5) {};
		\node [style=none] (25) at (6.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, bend right=90, looseness=2.00] (15.center) to (14.center);
		\draw [thick] (11.center) to (21.center);
		\draw [thick, bend left=90, looseness=2.00] (22.center) to (23.center);
		\draw [thick] (14.center) to (24.center);
		\draw [thick] (4.center) to (8.center);
		\draw [thick] (1.center) to (6.center);
		\draw [thick] (7.center) to (18.center);
		\draw [thick, bend left=90, looseness=2.00] (3.center) to (2.center);
		\draw [thick, bend left=90, looseness=2.00] (10.center) to (11.center);
		\draw [thick] (19.center) to (25.center);
		\draw [thick] (0.center) to (9.center);
		\draw [thick, bend right=270, looseness=2.00] (16.center) to (15.center);
		\draw [thick] (5.center) to (16.center);
		\draw [thick] (17.center) to (20.center);
		\draw [thick, bend left=270, looseness=2.00] (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/equation2.tikz <==
\begin{tikzpicture}[scale=0.75]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1.5) {$=$};
		\node [style=none] (1) at (0.75, 1.5) {$=$};
		\node [style=none] (2) at (0.25, 3.25) {};
		\node [style=none] (3) at (-1.75, 3.25) {};
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=white] (4) at (-0.75, 2.25) {};
		\node [style=none] (5) at (-1.75, -0.5) {};
		\node [style=none] (6) at (0.25, -0.5) {};
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=white] (7) at (-0.75, 0.75) {};
		\node [style=none] (8) at (-4, 3.25) {};
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=white] (9) at (-4, 2.5) {};
		\node [style=none] (10) at (-5, 1.5) {};
		\node [style=none] (11) at (-3, 1.5) {};
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=white] (12) at (-6, 0.5) {};
		\node [style=none] (13) at (-7, 1.5) {};
		\node [style=none] (14) at (-3, 0) {};
		\node [style=none] (15) at (-7, 3) {};
		\node [style=none] (16) at (-6, -0.25) {};
		\node [style=none] (17) at (1.75, 0) {};
		\node [style=none] (18) at (1.75, 1.5) {};
		\node [style=none] (19) at (3.75, 1.5) {};
		\node [style=none] (20) at (5.75, 1.5) {};
		\node [style=none] (21) at (1.75, 1.5) {};
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=white] (22) at (2.75, 2.5) {};
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=white] (23) at (4.75, 0.5) {};
		\node [style=none] (24) at (4.75, -0.25) {};
		\node [style=none] (25) at (2.75, 3.25) {};
		\node [style=none] (26) at (5.75, 3) {};
		\node [style=none] (27) at (3.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, bend left=90, looseness=1.75] (2.center) to (3.center);
		\draw [style=thick, bend left=90, looseness=2.00] (5.center) to (6.center);
		\draw [style=thick] (4.center) to (7.center);
		\draw [style=thick] (8.center) to (9.center);
		\draw [style=thick, bend left=90, looseness=1.75] (10.center) to (11.center);
		\draw [style=thick] (11.center) to (14.center);
		\draw [style=thick] (15.center) to (13.center);
		\draw [style=thick] (12.center) to (16.center);
		\draw [style=thick] (17.center) to (18.center);
		\draw [style=thick, bend left=90, looseness=1.75] (21.center) to (19.center);
		\draw [style=thick] (23.center) to (24.center);
		\draw [style=thick] (25.center) to (22.center);
		\draw [style=thick] (26.center) to (20.center);
		\draw [thick, bend right=90, looseness=1.75] (13.center) to (10.center);
		\draw [thick, bend right=90, looseness=1.75] (27.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/f-cpm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.75, 2.25) {\footnotesize $A$};
		\node [style=none] (1) at (-5.75, 1.5) {};
		\node [style=none] (2) at (4.75, 1.5) {};
		\node [style=none] (3) at (5.75, 1.5) {};
		\node [style=none] (4) at (-6.25, 0.5) {};
		\node [style=none] (5) at (-5.75, 0.5) {};
		\node [style=none] (6) at (-5.25, 0.5) {};
		\node [style=none] (7) at (-5.75, -0) {\footnotesize $f$};
		\node [style=none] (8) at (4, -0) {\footnotesize $A^*$};
		\node [style=none] (9) at (6.5, -0) {\footnotesize $A$};
		\node [style=none] (10) at (-6.25, -0.5) {};
		\node [style=none] (11) at (-5.75, -0.5) {};
		\node [style=none] (12) at (-5.25, -0.5) {};
		\node [style=none] (13) at (-5.75, -1.5) {};
		\node [style=none] (14) at (4.75, -1.5) {};
		\node [style=none] (15) at (5.75, -1.5) {};
		\node [style=none] (16) at (-5.75, -2.25) {\footnotesize $B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick] (4.center) to (6.center);
		\draw [thick, -<] (5.center) to (1.center);
		\draw [thick, >->] (14.center) to (2.center);
		\draw [thick, <-] (13.center) to (11.center);
		\draw [thick, -<] (15.center) to (3.center);
		\draw [thick] (12.center) to (6.center);
		\draw [thick] (10.center) to (12.center);
		\draw [thick] (4.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/frob-density-new.tikz <==
\begin{tikzpicture}[scale=1.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (17, 1.25) {};
		\node [style=none] (1) at (17.5, 1.25) {};
		\node [style=none] (2) at (26, 1.25) {};
		\node [style=none] (3) at (26.5, 1.25) {};
		\node [style=none] (4) at (27.5, 1.25) {};
		\node [style=none] (5) at (28, 1.25) {};
		\node [style=none] (6) at (20, 1) {};
		\node [style=none] (7) at (20.5, 1) {};
		\node [draw, circle, minimum size=0.15 cm, fill=white, style=none] (8) at (29.5, 1) {};
		\node [draw, circle, minimum size=0.15 cm, fill=white, style=none] (9) at (30, 1) {};
		\node [draw, circle, minimum size=0.15 cm, fill=white, style=none] (10) at (26.75, 0.5) {};
		\node [draw, circle, minimum size=0.15 cm, fill=white, style=none] (11) at (27.25, 0.5) {};
		\node [draw, circle, minimum size=0.15 cm, fill=white, style=none] (12) at (17, 0.25) {};
		\node [draw, circle, minimum size=0.15 cm, fill=white, style=none] (13) at (17.5, 0.25) {};
		\node [style=none] (14) at (16.25, -0.5) {};
		\node [style=none] (15) at (16.75, -0.5) {};
		\node [style=none] (16) at (17.75, -0.5) {};
		\node [style=none] (17) at (18.25, -0.5) {};
		\node [draw, circle, minimum size=0.15 cm, fill=white, style=none] (18) at (20, -0.5) {};
		\node [draw, circle, minimum size=0.15 cm, fill=white, style=none] (19) at (20.5, -0.5) {};
		\node [style=none] (20) at (26.75, -0.5) {};
		\node [style=none] (21) at (27.25, -0.5) {};
		\node [style=none] (22) at (29.5, -0.5) {};
		\node [style=none] (23) at (30, -0.5) {};
		\node [style=none] (24) at (17.25, -1.25) {$\Delta$};
		\node [style=none] (25) at (20.25, -1.25) {$\iota$};
		\node [style=none] (26) at (27, -1.25) {$\mu$};
		\node [style=none] (27) at (29.75, -1.25) {$\zeta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, looseness=0.00] (12.center) to (0.center);
		\draw [thick, looseness=0.00] (13.center) to (1.center);
		\draw [thick, bend right=270, looseness=1.75] (14.center) to (16.center);
		\draw [thick, looseness=0.00] (9.center) to (23.center);
		\draw [thick, looseness=0.00] (8.center) to (22.center);
		\draw [thick, bend right=270, looseness=1.75] (15.center) to (17.center);
		\draw [thick, looseness=0.00] (19.center) to (7.center);
		\draw [thick, bend left=270, looseness=1.75] (3.center) to (5.center);
		\draw [thick, bend left=270, looseness=1.75] (2.center) to (4.center);
		\draw [thick, looseness=0.00] (18.center) to (6.center);
		\draw [thick, looseness=0.00] (11.center) to (21.center);
		\draw [thick, looseness=0.00] (10.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/frob-density.tikz <==
\begin{tikzpicture}[scale=1.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (17, 1.25) {};
		\node [style=none] (1) at (19.25, 1.25) {};
		\node [style=none] (2) at (27, 1.25) {};
		\node [style=none] (3) at (28.5, 1.25) {};
		\node [style=none] (4) at (29.25, 1.25) {};
		\node [style=none] (5) at (30.75, 1.25) {};
		\node [style=none] (6) at (21.75, 1) {};
		\node [style=none] (7) at (22.75, 1) {};
		\node [draw, circle, minimum size=0.15 cm, fill=white, style=none] (8) at (32.5, 1) {};
		\node [draw, circle, minimum size=0.15 cm, fill=white, style=none] (9) at (33.5, 1) {};
		\node [draw, circle, minimum size=0.15 cm, fill=white, style=none] (10) at (27.75, 0.5) {};
		\node [draw, circle, minimum size=0.15 cm, fill=white, style=none] (11) at (30, 0.5) {};
		\node [draw, circle, minimum size=0.15 cm, fill=white, style=none] (12) at (17, 0.25) {};
		\node [draw, circle, minimum size=0.15 cm, fill=white, style=none] (13) at (19.25, 0.25) {};
		\node [style=none] (14) at (16.25, -0.5) {};
		\node [style=none] (15) at (17.75, -0.5) {};
		\node [style=none] (16) at (18.5, -0.5) {};
		\node [style=none] (17) at (20, -0.5) {};
		\node [draw, circle, minimum size=0.15 cm, fill=white, style=none] (18) at (21.75, -0.5) {};
		\node [draw, circle, minimum size=0.15 cm, fill=white, style=none] (19) at (22.75, -0.5) {};
		\node [style=none] (20) at (27.75, -0.5) {};
		\node [style=none] (21) at (30, -0.5) {};
		\node [style=none] (22) at (32.5, -0.5) {};
		\node [style=none] (23) at (33.5, -0.5) {};
		\node [style=none] (24) at (18, -1.25) {$\Delta$};
		\node [style=none] (25) at (22.25, -1.25) {$\iota$};
		\node [style=none] (26) at (28.75, -1.25) {$\mu$};
		\node [style=none] (27) at (33, -1.25) {$\zeta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, looseness=0.00] (12.center) to (0.center);
		\draw [thick, looseness=0.00] (13.center) to (1.center);
		\draw [thick, bend right=270, looseness=1.75] (14.center) to (15.center);
		\draw [thick, looseness=0.00] (9.center) to (23.center);
		\draw [thick, looseness=0.00] (8.center) to (22.center);
		\draw [thick, bend right=270, looseness=1.75] (16.center) to (17.center);
		\draw [thick, looseness=0.00] (19.center) to (7.center);
		\draw [thick, bend left=270, looseness=1.75] (4.center) to (5.center);
		\draw [thick, bend left=270, looseness=1.75] (2.center) to (3.center);
		\draw [thick, looseness=0.00] (18.center) to (6.center);
		\draw [thick, looseness=0.00] (11.center) to (21.center);
		\draw [thick, looseness=0.00] (10.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/frob-mu.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (0) at (31, 3) {$\overrightarrow{v_1}$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (1) at (34, 3) {$\overrightarrow{v_2}$};
		\node [style=none] (2) at (31, 2) {};
		\node [style=none] (3) at (34, 2) {};
		\node [style=none] (4) at (30, 1) {};
		\node [style=none] (5) at (31, 1) {};
		\node [style=none] (6) at (32, 1) {};
		\node [style=none] (7) at (33, 1) {};
		\node [style=none] (8) at (34, 1) {};
		\node [style=none] (9) at (35, 1) {};
		\node [style=none] (10) at (31, 0.25) {};
		\node [style=none] (11) at (34, 0.25) {};
		\node [style=none] (12) at (23.5, -0.25) {$\mu( \ov{v_1} \ten \ov{v_2}) =  \ov{v_1} \odot \ov{v_2} = $};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (13) at (31, -0.25) {\footnotesize{$V$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (14) at (34, -0.25) {\footnotesize{$V$}};
		\node [style=none] (15) at (31, -0.75) {};
		\node [style=none] (16) at (34, -0.75) {};
		\node [draw, circle, minimum size=0.15 cm, fill=white, style=none] (17) at (32.5, -1.65) {};
		\node [style=none] (18) at (32.5, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, looseness=0.00] (4.center) to (6.center);
		\draw [thick, looseness=0.00] (3.center) to (9.center);
		\draw [thick, looseness=0.00] (2.center) to (6.center);
		\draw [thick, looseness=0.00] (7.center) to (9.center);
		\draw [thick, bend right=90] (15.center) to (16.center);
		\draw [thick] (17.center) to (18.center);
		\draw [thick, looseness=0.00] (7.center) to (3.center);
		\draw [thick, looseness=0.00] (8.center) to (11.center);
		\draw [thick, looseness=0.00] (4.center) to (2.center);
		\draw [thick, looseness=0.00] (5.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/frob-vp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-14.25, 2.5) {};
		\node [style=none] (1) at (-4.25, 2.5) {};
		\node [style=none] (2) at (-11.25, 2) {};
		\node [style=none] (3) at (-1.25, 2) {};
		\node [style=none] (4) at (-11.25, 1.5) {$o$};
		\node [style=none] (5) at (-1.25, 1.5) {$o$};
		\node [style=none] (6) at (-15.75, 1) {};
		\node [style=none] (7) at (-15.25, 1) {};
		\node [style=none] (8) at (-13.25, 1) {};
		\node [style=none] (9) at (-12.75, 1) {};
		\node [style=none] (10) at (-12.25, 1) {};
		\node [style=none] (11) at (-11.25, 1) {};
		\node [style=none] (12) at (-10.25, 1) {};
		\node [style=none] (13) at (-5.75, 1) {};
		\node [style=none] (14) at (-5.25, 1) {};
		\node [style=none] (15) at (-3.25, 1) {};
		\node [style=none] (16) at (-2.75, 1) {};
		\node [style=none] (17) at (-2.25, 1) {};
		\node [style=none] (18) at (-1.25, 1) {};
		\node [style=none] (19) at (-0.25, 1) {};
		\node [style=none] (20) at (-13.25, 0.25) {};
		\node [style=none] (21) at (-11.25, 0.25) {};
		\node [style=none] (22) at (-3.25, 0.25) {};
		\node [style=none] (23) at (-1.25, 0.25) {};
		\node [draw, circle, minimum size=0.15 cm, fill=white, style=none] (24) at (-15.25, -0) {};
		\node [draw, circle, minimum size=0.15 cm, fill=white, style=none] (25) at (-2.25, -0.5) {};
		\node [style=none] (26) at (-16, -0.75) {};
		\node [style=none] (27) at (-14.5, -0.75) {};
		\node [style=none] (28) at (-16, -1.25) {};
		\node [style=none] (29) at (-16, -1.25) {};
		\node [style=none] (30) at (-14.5, -1.25) {};
		\node [style=none] (31) at (-5.25, -1.25) {};
		\node [style=none] (32) at (-2.25, -1.25) {};
		\node [style=none] (33) at (-13.5, -2.75) {Copy-Subject};
		\node [style=none] (34) at (-3, -2.75) {Copy-Object};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, looseness=0.00] (6.center) to (0.center);
		\draw [thick, looseness=0.00] (10.center) to (2.center);
		\draw [thick, looseness=0.00] (18.center) to (23.center);
		\draw [thick, looseness=0.00] (0.center) to (9.center);
		\draw [thick, bend right=90, looseness=1.25] (20.center) to (21.center);
		\draw [thick, looseness=0.00] (11.center) to (21.center);
		\draw [thick, looseness=0.00] (17.center) to (19.center);
		\draw [thick, looseness=0.00] (13.center) to (16.center);
		\draw [thick, looseness=0.00] (7.center) to (24.center);
		\draw [thick, looseness=0.00] (8.center) to (20.center);
		\draw [thick, looseness=0.00] (27.center) to (30.center);
		\draw [thick, looseness=0.00] (17.center) to (3.center);
		\draw [thick, looseness=0.00] (25.center) to (32.center);
		\draw [thick, looseness=0.00] (13.center) to (1.center);
		\draw [thick, looseness=0.00] (1.center) to (16.center);
		\draw [thick, bend right=90, looseness=1.25] (22.center) to (23.center);
		\draw [thick, bend left=90, looseness=1.75] (26.center) to (27.center);
		\draw [thick, looseness=0.00] (3.center) to (19.center);
		\draw [thick] (14.center) to (31.center);
		\draw [thick, looseness=0.00] (6.center) to (9.center);
		\draw [thick, looseness=0.00] (10.center) to (12.center);
		\draw [thick, looseness=0.00] (15.center) to (22.center);
		\draw [thick, looseness=0.00] (2.center) to (12.center);
		\draw [thick] (26.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/frob.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5, 3.75) {};
		\node [style=none] (1) at (-1, 3.5) {};
		\node [style=none] (2) at (-2, 2.5) {};
		\node [style=none] (3) at (-1, 2.5) {};
		\node [style=none] (4) at (0, 2.5) {};
		\node [style=none] (5) at (3.75, 2.5) {};
		\node [style=none] (6) at (4.25, 2.5) {};
		\node [style=none] (7) at (5.75, 2.5) {};
		\node [style=none] (8) at (6.25, 2.5) {};
		\node [style=none] (9) at (-1, 2) {};
		\node [style=none] (10) at (4.25, 2) {};
		\node [style=none] (11) at (5.75, 2) {};
		\node [style=none] (12) at (-3.25, 1.25) {$\Delta$};
		\node [style=none] (13) at (-1, 1.25) {$V$};
		\node [style=none] (14) at (2.75, 1.25) {$\mu$};
		\node [style=none] (15) at (4.25, 1.25) {$V$};
		\node [style=none] (16) at (5.75, 1.25) {$V$};
		\node [style=none] (17) at (-1, 0.5) {};
		\node [style=none] (18) at (4.25, 0.5) {};
		\node [style=none] (19) at (5.75, 0.5) {};
		\node [draw, circle, minimum size=0.15 cm, fill=white, style=none] (20) at (5, -0) {};
		\node [draw, circle, minimum size=0.15 cm, fill=white, style=none] (21) at (-1, -0.25) {};
		\node [style=none] (22) at (-1.75, -1) {};
		\node [style=none] (23) at (-0.25, -1) {};
		\node [style=none] (24) at (5, -1) {};
		\node [style=none] (25) at (-1.75, -1.75) {$V$};
		\node [style=none] (26) at (-0.25, -1.75) {$V$};
		\node [style=none] (27) at (5, -1.75) {$V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, looseness=0.00] (24.center) to (20.center);
		\draw [thick] (7.center) to (11.center);
		\draw [thick, looseness=0.00] (17.center) to (21.center);
		\draw [thick, bend right=90, looseness=1.75] (23.center) to (22.center);
		\draw [thick] (6.center) to (10.center);
		\draw [thick] (3.center) to (9.center);
		\draw [thick, looseness=0.00] (8.center) to (0.center);
		\draw [thick, looseness=0.00] (8.center) to (5.center);
		\draw [thick, looseness=0.00] (1.center) to (2.center);
		\draw [thick, looseness=0.00] (0.center) to (5.center);
		\draw [thick, bend left=90, looseness=1.25] (19.center) to (18.center);
		\draw [thick, looseness=0.00] (4.center) to (2.center);
		\draw [thick, looseness=0.00] (4.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/frob1.tikz <==
\begin{tikzpicture}[baseline=0 pt]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 1.25) {};
		\node [style=none] (1) at (-2.5, 1.25) {};
		\node [style=none] (2) at (2.5, 1.25) {};
		\node [style=none] (3) at (4, 1.25) {};
		\node [style=none] (4) at (5, 1) {};
		\node [draw, circle, minimum size=0.15 cm, fill=white, style=none] (5) at (5, 1) {};
		\node [fill=white, draw, circle, minimum size=0.15 cm, style=none] (6) at (3.25, 0.35) {};
		\node [fill=white, draw, circle, minimum size=0.15 cm, style=none] (7) at (-4.25, 0.1) {};
		\node [style=none] (8) at (-6.75, -0) {$(\Delta, \iota) = $};
		\node [style=none] (9) at (1.25, -0) {$(\mu,\zeta)=$};
		\node [style=none] (10) at (-2.5, -0.5) {};
		\node [draw, circle, minimum size=0.15 cm, fill=white, style=none] (11) at (-2.5, -0.5) {};
		\node [style=none] (12) at (-5, -0.75) {};
		\node [style=none] (13) at (-3.5, -0.75) {};
		\node [style=none] (14) at (3.25, -0.75) {};
		\node [style=none] (15) at (5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, looseness=0.00] (6.center) to (14.center);
		\draw [thick, looseness=0.00] (7.center) to (0.center);
		\draw [thick, bend right=90, looseness=2.00] (2.center) to (3.center);
		\draw [thick, looseness=0.00] (4.center) to (15.center);
		\draw [thick, looseness=0.00] (10.center) to (1.center);
		\draw [thick, bend left=90, looseness=2.00] (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/frobcond.tikz <==
\begin{tikzpicture}[baseline=0 pt]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 2) {};
		\node [style=none] (1) at (-2.25, 2) {};
		\node [style=none] (2) at (0.5, 2) {};
		\node [style=none] (3) at (2, 2) {};
		\node [style=none] (4) at (4.75, 2) {};
		\node [style=none] (5) at (7, 2) {};
		\node [draw, style=none, minimum size=0.12 cm, circle, fill=white] (6) at (-2.25, 1.1) {};
		\node [draw, style=none, minimum size=0.12 cm, circle, fill=white] (7) at (1.25, 1.1) {};
		\node [draw, style=none, minimum size=0.12 cm, circle, fill=white] (8) at (4.75, 1.1) {};
		\node [style=none] (9) at (-4.5, 0.25) {};
		\node [style=none] (10) at (-3, 0.25) {};
		\node [style=none] (11) at (-1.5, 0.25) {};
		\node [style=none] (12) at (-0.25, 0.25) {$=$};
		\node [style=none] (13) at (2.75, 0.25) {$=$};
		\node [style=none] (14) at (4, 0.25) {};
		\node [style=none] (15) at (5.5, 0.25) {};
		\node [style=none] (16) at (7, 0.25) {};
		\node [draw, style=none, minimum size=0.12 cm, circle, fill=white] (17) at (-3.75, -0.65) {};
		\node [draw, style=none, minimum size=0.12 cm, circle, fill=white] (18) at (1.25, -0.65) {};
		\node [draw, style=none, minimum size=0.12 cm, circle, fill=white] (19) at (6.25, -0.65) {};
		\node [style=none] (20) at (-3.75, -1.5) {};
		\node [style=none] (21) at (-1.5, -1.5) {};
		\node [style=none] (22) at (0.5, -1.5) {};
		\node [style=none] (23) at (2, -1.5) {};
		\node [style=none] (24) at (4, -1.5) {};
		\node [style=none] (25) at (6.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick] (11.center) to (21.center);
		\draw [thick, bend right=90, looseness=2.00] (15.center) to (14.center);
		\draw [thick] (0.center) to (9.center);
		\draw [thick] (14.center) to (24.center);
		\draw [thick] (19.center) to (25.center);
		\draw [thick, bend left=90, looseness=2.00] (3.center) to (2.center);
		\draw [thick, bend left=90, looseness=2.00] (22.center) to (23.center);
		\draw [thick] (7.center) to (18.center);
		\draw [thick, bend left=270, looseness=2.00] (9.center) to (10.center);
		\draw [thick, bend left=90, looseness=2.00] (10.center) to (11.center);
		\draw [thick] (4.center) to (8.center);
		\draw [thick, bend right=270, looseness=2.00] (16.center) to (15.center);
		\draw [thick] (5.center) to (16.center);
		\draw [thick] (1.center) to (6.center);
		\draw [thick] (17.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/frobmult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6.5, 4) {};
		\node [style=none] (1) at (6.5, 3.5) {$v$};
		\node [style=none] (2) at (-6.75, 3) {};
		\node [style=none] (3) at (5.5, 3) {};
		\node [style=none] (4) at (6.5, 3) {};
		\node [style=none] (5) at (7.5, 3) {};
		\node [style=none] (6) at (-6.75, 2.5) {$v$};
		\node [style=none] (7) at (-7.75, 2) {};
		\node [style=none] (8) at (-6.75, 2) {};
		\node [style=none] (9) at (-5.75, 2) {};
		\node [style=none] (10) at (1.25, 2) {};
		\node [style=none] (11) at (6.5, 2) {};
		\node [draw, circle, minimum size=0.15 cm, fill=white, style=none] (12) at (6.5, 2) {};
		\node [style=none] (13) at (11.75, 2) {};
		\node [style=none] (14) at (15.5, 2) {};
		\node [style=none] (15) at (18, 2) {};
		\node [style=none] (16) at (20.5, 2) {};
		\node [style=none] (17) at (1.25, 1.5) {$s$};
		\node [style=none] (18) at (11.75, 1.5) {$o$};
		\node [style=none] (19) at (15.5, 1.5) {$s$};
		\node [style=none] (20) at (18, 1.5) {$v$};
		\node [style=none] (21) at (20.5, 1.5) {$o$};
		\node [style=none] (22) at (-6.75, 1) {};
		\node [draw, circle, minimum size=0.15 cm, fill=white, style=none] (23) at (-6.75, 1) {};
		\node [style=none] (24) at (0.25, 1) {};
		\node [style=none] (25) at (1.25, 1) {};
		\node [style=none] (26) at (2.25, 1) {};
		\node [style=none] (27) at (10.75, 1) {};
		\node [style=none] (28) at (11.75, 1) {};
		\node [style=none] (29) at (12.75, 1) {};
		\node [style=none] (30) at (14.5, 1) {};
		\node [style=none] (31) at (15.5, 1) {};
		\node [style=none] (32) at (16.5, 1) {};
		\node [style=none] (33) at (17, 1) {};
		\node [style=none] (34) at (18, 1) {};
		\node [style=none] (35) at (19, 1) {};
		\node [style=none] (36) at (19.5, 1) {};
		\node [style=none] (37) at (20.5, 1) {};
		\node [style=none] (38) at (21.5, 1) {};
		\node [draw, circle, minimum size=0.15 cm, fill=white, style=none] (39) at (4.75, 0.75) {};
		\node [style=none] (40) at (4.75, 0.75) {};
		\node [draw, circle, minimum size=0.15 cm, fill=white, style=none] (41) at (8.25, 0.75) {};
		\node [style=none] (42) at (8.25, 0.75) {};
		\node [style=none] (43) at (-8.5, -0.25) {};
		\node [draw, circle, minimum size=0.15 cm, fill=white, style=none] (44) at (-8.5, -0.25) {};
		\node [draw, circle, minimum size=0.15 cm, fill=white, style=none] (45) at (-5, -0.25) {};
		\node [style=none] (46) at (-5, -0.25) {};
		\node [style=none] (47) at (3.75, -0.25) {};
		\node [style=none] (48) at (5.75, -0.25) {};
		\node [style=none] (49) at (7.25, -0.25) {};
		\node [style=none] (50) at (9.25, -0.25) {};
		\node [style=none] (51) at (13.75, -0.5) {$=$};
		\node [draw, circle, minimum size=0.15 cm, fill=white, style=none] (52) at (6.5, -1) {};
		\node [style=none] (53) at (-9.5, -1.25) {};
		\node [style=none] (54) at (-7.5, -1.25) {};
		\node [style=none] (55) at (-6, -1.25) {};
		\node [style=none] (56) at (-4, -1.25) {};
		\node [draw, circle, minimum size=0.15 cm, fill=white, style=none] (57) at (18, -1.25) {};
		\node [draw, circle, minimum size=0.15 cm, fill=white, style=none] (58) at (-6.75, -2) {};
		\node [style=none] (59) at (1.25, -2) {};
		\node [style=none] (60) at (3.75, -2) {};
		\node [style=none] (61) at (9.25, -2) {};
		\node [style=none] (62) at (11.75, -2) {};
		\node [style=none] (63) at (18, -2.5) {};
		\node [style=none] (64) at (-9.5, -3) {};
		\node [style=none] (65) at (-6.75, -3) {};
		\node [style=none] (66) at (-4, -3) {};
		\node [style=none] (67) at (6.5, -3) {};
		\node [style=none] (68) at (-6.75, -4.75) {Verb};
		\node [style=none] (69) at (10.75, -4.75) {Sentence};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, looseness=0.00] (34.center) to (63.center);
		\draw [thick, looseness=0.00] (16.center) to (38.center);
		\draw [thick, looseness=0.00] (15.center) to (35.center);
		\draw [thick] (50.center) to (61.center);
		\draw [thick] (47.center) to (60.center);
		\draw [thick] (58.center) to (65.center);
		\draw [thick, looseness=0.00] (14.center) to (32.center);
		\draw [thick, looseness=0.00] (33.center) to (15.center);
		\draw [thick, bend right=90, looseness=1.25] (61.center) to (62.center);
		\draw [thick, bend right=90, looseness=1.75] (54.center) to (55.center);
		\draw [thick, bend left=270, looseness=1.25] (59.center) to (60.center);
		\draw [thick, bend left=90, looseness=1.75] (49.center) to (50.center);
		\draw [thick, looseness=0.00] (25.center) to (59.center);
		\draw [thick, looseness=0.00] (24.center) to (10.center);
		\draw [thick, looseness=0.00] (30.center) to (14.center);
		\draw [thick, looseness=0.00] (13.center) to (29.center);
		\draw [thick, looseness=0.00] (2.center) to (9.center);
		\draw [thick, bend left=90, looseness=1.75] (53.center) to (54.center);
		\draw [thick, looseness=0.00] (28.center) to (62.center);
		\draw [thick] (56.center) to (66.center);
		\draw [thick, bend right=90, looseness=1.75] (48.center) to (49.center);
		\draw [thick] (53.center) to (64.center);
		\draw [thick, looseness=0.00] (27.center) to (13.center);
		\draw [thick, looseness=0.00] (7.center) to (9.center);
		\draw [thick, looseness=0.00] (3.center) to (5.center);
		\draw [thick, looseness=0.00] (4.center) to (11.center);
		\draw [thick, looseness=0.00] (3.center) to (0.center);
		\draw [thick, bend left=90, looseness=1.50] (37.center) to (31.center);
		\draw [thick, looseness=0.00] (7.center) to (2.center);
		\draw [thick, bend left=90, looseness=1.75] (47.center) to (48.center);
		\draw [thick, looseness=0.00] (36.center) to (38.center);
		\draw [thick, looseness=0.00] (30.center) to (32.center);
		\draw [thick, bend left=90, looseness=1.25] (43.center) to (46.center);
		\draw [thick, looseness=0.00] (8.center) to (22.center);
		\draw [thick, looseness=0.00] (24.center) to (26.center);
		\draw [thick, looseness=0.00] (27.center) to (29.center);
		\draw [thick, looseness=0.00] (10.center) to (26.center);
		\draw [thick, looseness=0.00] (36.center) to (16.center);
		\draw [thick, bend left=90, looseness=1.75] (55.center) to (56.center);
		\draw [thick, looseness=0.00] (0.center) to (5.center);
		\draw [thick] (52.center) to (67.center);
		\draw [thick, bend left=90, looseness=1.25] (40.center) to (42.center);
		\draw [thick, looseness=0.00] (33.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/id-cpm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 2) {};
		\node [style=none] (1) at (12.5, 2) {};
		\node [style=none] (2) at (13.5, 2) {};
		\node [style=none] (3) at (-7.25, 0.5) {\footnotesize $1_A$};
		\node [style=none] (4) at (1.25, 0.5) {\footnotesize $A$};
		\node [style=none] (5) at (11.75, 0.5) {\footnotesize $A^*$};
		\node [style=none] (6) at (14.25, 0.5) {\footnotesize $A$};
		\node [style=none] (7) at (2, -1) {};
		\node [style=none] (8) at (12.5, -1) {};
		\node [style=none] (9) at (13.5, -1) {};
		\node [style=none] (10) at (2, -2.75) {\footnotesize $A$};
		\node [style=none] (11) at (12.25, -2.75) {\footnotesize $A^*$};
		\node [style=none] (12) at (13.75, -2.75) {\footnotesize $A$};
		\node [style=none] (13) at (2, -3.5) {};
		\node [style=none] (14) at (12.25, -3.5) {};
		\node [style=none] (15) at (13.75, -3.5) {};
		\node [style=none] (16) at (1.5, -4.5) {};
		\node [style=none] (17) at (2, -4.5) {};
		\node [style=none] (18) at (2.5, -4.5) {};
		\node [style=none] (19) at (12, -4.5) {};
		\node [style=none] (20) at (12.25, -4.5) {};
		\node [style=none] (21) at (13.75, -4.5) {};
		\node [style=none] (22) at (14, -4.5) {};
		\node [style=none] (23) at (-7.25, -5) {\footnotesize $f$};
		\node [style=none] (24) at (2, -5) {\footnotesize $f$};
		\node [style=none] (25) at (13, -5) {\footnotesize $f$};
		\node [style=none] (26) at (1.5, -5.5) {};
		\node [style=none] (27) at (2, -5.5) {};
		\node [style=none] (28) at (2.5, -5.5) {};
		\node [style=none] (29) at (12, -5.5) {};
		\node [style=none] (30) at (12.25, -5.5) {};
		\node [style=none] (31) at (13.75, -5.5) {};
		\node [style=none] (32) at (14, -5.5) {};
		\node [style=none] (33) at (2, -6.5) {};
		\node [style=none] (34) at (12.25, -6.5) {};
		\node [style=none] (35) at (13.75, -6.5) {};
		\node [style=none] (36) at (2, -7.25) {\footnotesize $B$};
		\node [style=none] (37) at (12.25, -7.25) {\footnotesize $B^*$};
		\node [style=none] (38) at (13.75, -7.25) {\footnotesize $B$};
		\node [style=none] (39) at (2, -9.5) {\footnotesize $B$};
		\node [style=none] (40) at (12.25, -9.5) {\footnotesize $B^*$};
		\node [style=none] (41) at (13.75, -9.5) {\footnotesize $B$};
		\node [style=none] (42) at (2, -10.25) {};
		\node [style=none] (43) at (12.25, -10.25) {};
		\node [style=none] (44) at (13.75, -10.25) {};
		\node [style=none] (45) at (1.5, -11.25) {};
		\node [style=none] (46) at (2, -11.25) {};
		\node [style=none] (47) at (2.5, -11.25) {};
		\node [style=none] (48) at (12, -11.25) {};
		\node [style=none] (49) at (12.25, -11.25) {};
		\node [style=none] (50) at (13.75, -11.25) {};
		\node [style=none] (51) at (14, -11.25) {};
		\node [style=none] (52) at (-7.25, -11.75) {\footnotesize $f^\dagger$};
		\node [style=none] (53) at (2, -11.75) {\footnotesize $f^\dagger$};
		\node [style=none] (54) at (13, -11.75) {\footnotesize $f$};
		\node [style=none] (55) at (1.5, -12.25) {};
		\node [style=none] (56) at (2, -12.25) {};
		\node [style=none] (57) at (2.5, -12.25) {};
		\node [style=none] (58) at (12, -12.25) {};
		\node [style=none] (59) at (12.25, -12.25) {};
		\node [style=none] (60) at (13.75, -12.25) {};
		\node [style=none] (61) at (14, -12.25) {};
		\node [style=none] (62) at (2, -13.25) {};
		\node [style=none] (63) at (12.25, -13.25) {};
		\node [style=none] (64) at (13.75, -13.25) {};
		\node [style=none] (65) at (2, -14) {\footnotesize $A$};
		\node [style=none] (66) at (12.25, -14) {\footnotesize $A^*$};
		\node [style=none] (67) at (13.75, -14) {\footnotesize $A$};
		\node [style=none] (68) at (2, -16.25) {\footnotesize $A$};
		\node [style=none] (69) at (12.25, -16.25) {\footnotesize $A^*$};
		\node [style=none] (70) at (13.75, -16.25) {\footnotesize $A$};
		\node [style=none] (71) at (2, -17) {};
		\node [style=none] (72) at (12.25, -17) {};
		\node [style=none] (73) at (13.75, -17) {};
		\node [style=none] (74) at (1.5, -18) {};
		\node [style=none] (75) at (2, -18) {};
		\node [style=none] (76) at (2.5, -18) {};
		\node [style=none] (77) at (12, -18) {};
		\node [style=none] (78) at (12.25, -18) {};
		\node [style=none] (79) at (13.75, -18) {};
		\node [style=none] (80) at (14, -18) {};
		\node [style=none] (81) at (2, -18.5) {\footnotesize $f$};
		\node [style=none] (82) at (13, -18.5) {\footnotesize $f$};
		\node [style=none] (83) at (1.5, -19) {};
		\node [style=none] (84) at (2, -19) {};
		\node [style=none] (85) at (2.5, -19) {};
		\node [style=none] (86) at (12, -19) {};
		\node [style=none] (87) at (12.25, -19) {};
		\node [style=none] (88) at (13.75, -19) {};
		\node [style=none] (89) at (14, -19) {};
		\node [style=none] (90) at (-7.25, -19.75) {\footnotesize $g\circ f$};
		\node [style=none] (91) at (1.25, -19.75) {\footnotesize $B$};
		\node [style=none] (92) at (2, -19.75) {};
		\node [style=none] (93) at (2, -19.75) {};
		\node [style=none] (94) at (11.25, -19.75) {\footnotesize $B^*$};
		\node [style=none] (95) at (12.25, -19.75) {};
		\node [style=none] (96) at (12.25, -19.75) {};
		\node [style=none] (97) at (13.75, -19.75) {};
		\node [style=none] (98) at (13.75, -19.75) {};
		\node [style=none] (99) at (14.75, -19.75) {\footnotesize $B$};
		\node [style=none] (100) at (1.5, -20.5) {};
		\node [style=none] (101) at (2, -20.5) {};
		\node [style=none] (102) at (2.5, -20.5) {};
		\node [style=none] (103) at (12, -20.5) {};
		\node [style=none] (104) at (12.25, -20.5) {};
		\node [style=none] (105) at (13.75, -20.5) {};
		\node [style=none] (106) at (14, -20.5) {};
		\node [style=none] (107) at (2, -21) {\footnotesize $g$};
		\node [style=none] (108) at (13, -21) {\footnotesize $g$};
		\node [style=none] (109) at (1.5, -21.5) {};
		\node [style=none] (110) at (2, -21.5) {};
		\node [style=none] (111) at (2.5, -21.5) {};
		\node [style=none] (112) at (12, -21.5) {};
		\node [style=none] (113) at (12.25, -21.5) {};
		\node [style=none] (114) at (13.75, -21.5) {};
		\node [style=none] (115) at (14, -21.5) {};
		\node [style=none] (116) at (2, -22.5) {};
		\node [style=none] (117) at (12.25, -22.5) {};
		\node [style=none] (118) at (13.75, -22.5) {};
		\node [style=none] (119) at (2, -23.25) {\footnotesize $C$};
		\node [style=none] (120) at (12.25, -23.25) {\footnotesize $C^*$};
		\node [style=none] (121) at (13.75, -23.25) {\footnotesize $C$};
		\node [style=none] (122) at (-7.25, -26) {\footnotesize $\eta$};
		\node [style=none] (123) at (1, -26.25) {};
		\node [style=none] (124) at (3, -26.25) {};
		\node [style=none] (125) at (11, -26.25) {};
		\node [style=none] (126) at (13, -26.25) {};
		\node [style=none] (127) at (13.5, -26.25) {};
		\node [style=none] (128) at (15.5, -26.25) {};
		\node [style=none] (129) at (1, -28) {};
		\node [style=none] (130) at (3, -28) {};
		\node [style=none] (131) at (11, -28) {};
		\node [style=none] (132) at (13, -28) {};
		\node [style=none] (133) at (13.5, -28) {};
		\node [style=none] (134) at (15.5, -28) {};
		\node [style=none] (135) at (-7.25, -28.25) {\footnotesize $\epsilon$};
		\node [style=none] (136) at (2, -31) {};
		\node [style=none] (137) at (12, -31) {};
		\node [style=none] (138) at (14.5, -31) {};
		\node [draw, circle, fill=white, minimum size=0.15 cm, style=none] (139) at (2, -32.25) {};
		\node [draw, circle, fill=white, minimum size=0.15 cm, style=none] (140) at (12, -32.25) {};
		\node [draw, circle, fill=white, minimum size=0.15 cm, style=none] (141) at (14.5, -32.25) {};
		\node [style=none] (142) at (-7.25, -32.5) {\footnotesize Frob. $\Delta$};
		\node [style=none] (143) at (1, -33.25) {};
		\node [style=none] (144) at (3, -33.25) {};
		\node [style=none] (145) at (11, -33.25) {};
		\node [style=none] (146) at (13, -33.25) {};
		\node [style=none] (147) at (13.5, -33.25) {};
		\node [style=none] (148) at (15.5, -33.25) {};
		\node [style=none] (149) at (1, -35.25) {};
		\node [style=none] (150) at (3, -35.25) {};
		\node [style=none] (151) at (11, -35.25) {};
		\node [style=none] (152) at (13, -35.25) {};
		\node [style=none] (153) at (13.5, -35.25) {};
		\node [style=none] (154) at (15.5, -35.25) {};
		\node [style=none] (155) at (-7.25, -36) {\footnotesize Frob. $\mu$};
		\node [draw, circle, fill=white, minimum size=0.15 cm, style=none] (156) at (2, -36.25) {};
		\node [draw, circle, fill=white, minimum size=0.15 cm, style=none] (157) at (12, -36.25) {};
		\node [draw, circle, fill=white, minimum size=0.15 cm, style=none] (158) at (14.5, -36.25) {};
		\node [style=none] (159) at (2, -37.5) {};
		\node [style=none] (160) at (12, -37.5) {};
		\node [style=none] (161) at (14.5, -37.5) {};
		\node [style=none] (162) at (2, -39.75) {};
		\node [style=none] (163) at (12, -39.75) {};
		\node [style=none] (164) at (14.5, -39.75) {};
		\node [style=none] (165) at (-7.25, -40.75) {\footnotesize Frob. $\iota$};
		\node [draw, circle, fill=white, minimum size=0.15 cm, style=none] (166) at (2, -41.5) {};
		\node [draw, circle, fill=white, minimum size=0.15 cm, style=none] (167) at (12, -41.5) {};
		\node [draw, circle, fill=white, minimum size=0.15 cm, style=none] (168) at (14.5, -41.5) {};
		\node [draw, circle, fill=white, minimum size=0.15 cm, style=none] (169) at (2, -44) {};
		\node [draw, circle, fill=white, minimum size=0.15 cm, style=none] (170) at (12, -44) {};
		\node [draw, circle, fill=white, minimum size=0.15 cm, style=none] (171) at (14.5, -44) {};
		\node [style=none] (172) at (-7.25, -44.75) {\footnotesize Frob. $\zeta$};
		\node [style=none] (173) at (2, -45.75) {};
		\node [style=none] (174) at (12, -45.75) {};
		\node [style=none] (175) at (14.5, -45.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick] (28.center) to (18.center);
		\draw [thick] (100.center) to (102.center);
		\draw [thick] (162.center) to (166.center);
		\draw [thick] (32.center) to (22.center);
		\draw [thick] (57.center) to (47.center);
		\draw [thick, <-] (43.center) to (49.center);
		\draw [thick, <-] (62.center) to (56.center);
		\draw [thick] (83.center) to (85.center);
		\draw [thick, <-] (14.center) to (20.center);
		\draw [thick] (58.center) to (61.center);
		\draw [thick, bend right=90, looseness=1.75] (149.center) to (150.center);
		\draw [thick, -<] (17.center) to (13.center);
		\draw [thick, <-] (64.center) to (60.center);
		\draw [thick, bend right=90, looseness=1.75] (133.center) to (134.center);
		\draw [thick, -<] (21.center) to (15.center);
		\draw [thick] (19.center) to (22.center);
		\draw [thick] (115.center) to (106.center);
		\draw [thick, <-] (33.center) to (27.center);
		\draw [thick, >-] (95.center) to (87.center);
		\draw [thick] (16.center) to (18.center);
		\draw [thick, <-] (118.center) to (114.center);
		\draw [thick, >-] (117.center) to (113.center);
		\draw [thick] (138.center) to (141.center);
		\draw [thick] (100.center) to (109.center);
		\draw [thick] (16.center) to (26.center);
		\draw [thick] (89.center) to (80.center);
		\draw [thick, <-] (116.center) to (110.center);
		\draw [thick, <-] (35.center) to (31.center);
		\draw [thick] (19.center) to (29.center);
		\draw [thick] (101.center) to (93.center);
		\draw [thick] (161.center) to (158.center);
		\draw [thick] (45.center) to (47.center);
		\draw [thick, bend right=90, looseness=1.75] (129.center) to (130.center);
		\draw [thick, -<] (75.center) to (71.center);
		\draw [thick] (77.center) to (80.center);
		\draw [thick, <-<] (9.center) to (2.center);
		\draw [thick] (55.center) to (57.center);
		\draw [thick] (48.center) to (58.center);
		\draw [thick] (173.center) to (169.center);
		\draw [thick, bend right=90, looseness=1.75] (153.center) to (154.center);
		\draw [thick] (112.center) to (115.center);
		\draw [thick] (45.center) to (55.center);
		\draw [thick, bend right=90, looseness=1.75] (131.center) to (132.center);
		\draw [thick] (160.center) to (157.center);
		\draw [thick] (111.center) to (102.center);
		\draw [thick] (77.center) to (86.center);
		\draw [thick] (74.center) to (83.center);
		\draw [thick, bend right=90, looseness=1.75] (151.center) to (152.center);
		\draw [thick] (174.center) to (170.center);
		\draw [thick, -<] (50.center) to (44.center);
		\draw [thick, <-] (92.center) to (84.center);
		\draw [thick, bend left=90, looseness=1.75] (147.center) to (148.center);
		\draw [thick, bend left=90, looseness=1.75] (143.center) to (144.center);
		\draw [thick] (103.center) to (112.center);
		\draw [thick] (109.center) to (111.center);
		\draw [thick, <-] (97.center) to (88.center);
		\draw [thick] (163.center) to (167.center);
		\draw [thick] (61.center) to (51.center);
		\draw [thick, >-] (34.center) to (30.center);
		\draw [thick] (74.center) to (76.center);
		\draw [thick] (85.center) to (76.center);
		\draw [thick] (96.center) to (104.center);
		\draw [thick, -<] (79.center) to (73.center);
		\draw [thick, bend left=90, looseness=1.75] (123.center) to (124.center);
		\draw [thick, >->] (8.center) to (1.center);
		\draw [thick, bend left=90, looseness=1.75] (125.center) to (126.center);
		\draw [thick] (159.center) to (156.center);
		\draw [thick] (29.center) to (32.center);
		\draw [thick] (164.center) to (168.center);
		\draw [thick] (86.center) to (89.center);
		\draw [thick, bend left=90, looseness=1.75] (127.center) to (128.center);
		\draw [thick, -<] (46.center) to (42.center);
		\draw [thick, bend left=90, looseness=1.75] (145.center) to (146.center);
		\draw [thick] (136.center) to (139.center);
		\draw [thick, <-] (72.center) to (78.center);
		\draw [thick] (137.center) to (140.center);
		\draw [thick] (48.center) to (51.center);
		\draw [thick, >-] (63.center) to (59.center);
		\draw [thick] (175.center) to (171.center);
		\draw [thick] (26.center) to (28.center);
		\draw [thick] (103.center) to (106.center);
		\draw [thick] (105.center) to (98.center);
		\draw [thick, <-<] (7.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/infinitive1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (0) at (-2.75, 3) {John};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (1) at (1, 3) {wants};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (2) at (6, 3) {to};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (3) at (10.25, 3) {sleep};
		\node [style=none] (4) at (1, 2.25) {};
		\node [style=none] (5) at (6, 2.25) {};
		\node [style=none] (6) at (10.25, 1.75) {};
		\node [style=none] (7) at (-2.75, 1.5) {};
		\node [style=none] (8) at (-3.75, 0.5) {};
		\node [style=none] (9) at (-2.75, 0.5) {};
		\node [style=none] (10) at (-1.75, 0.5) {};
		\node [style=none] (11) at (-1, 0.5) {};
		\node [style=none] (12) at (-0.5, 0.5) {};
		\node [style=none] (13) at (0.5, 0.5) {};
		\node [style=none] (14) at (1.5, 0.5) {};
		\node [style=none] (15) at (2.5, 0.5) {};
		\node [style=none] (16) at (3, 0.5) {};
		\node [style=none] (17) at (4, 0.5) {};
		\node [style=none] (18) at (4.5, 0.5) {};
		\node [style=none] (19) at (5.5, 0.5) {};
		\node [style=none] (20) at (6.5, 0.5) {};
		\node [style=none] (21) at (7.5, 0.5) {};
		\node [style=none] (22) at (8, 0.5) {};
		\node [style=none] (23) at (9, 0.5) {};
		\node [style=none] (24) at (9.5, 0.5) {};
		\node [style=none] (25) at (11, 0.5) {};
		\node [style=none] (26) at (11.5, 0.5) {};
		\node [style=none] (27) at (-2.75, -0.25) {};
		\node [style=none] (28) at (-0.5, -0.25) {};
		\node [style=none] (29) at (0.5, -0.25) {};
		\node [style=none] (30) at (1.5, -0.25) {};
		\node [style=none] (31) at (2.5, -0.25) {};
		\node [style=none] (32) at (4.5, -0.25) {};
		\node [style=none] (33) at (5.5, -0.25) {};
		\node [style=none] (34) at (6.5, -0.25) {};
		\node [style=none] (35) at (7.5, -0.25) {};
		\node [style=none] (36) at (9.5, -0.25) {};
		\node [style=none] (37) at (11, -0.25) {};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (38) at (-2.75, -0.75) {\footnotesize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (39) at (-0.5, -0.75) {\footnotesize{$N^r$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (40) at (0.5, -0.75) {\footnotesize{$S$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (41) at (1.5, -0.75) {\footnotesize{$S^l$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (42) at (2.5, -0.75) {\footnotesize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (43) at (4.5, -0.75) {\footnotesize{$N^r$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (44) at (5.5, -0.75) {\footnotesize{$S$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (45) at (6.5, -0.75) {\footnotesize{$S^l$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (46) at (7.5, -0.75) {\footnotesize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (47) at (9.5, -0.75) {\footnotesize{$N^r$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (48) at (11, -0.75) {\footnotesize{$S$}};
		\node [style=none] (49) at (-2.75, -1.25) {};
		\node [style=none] (50) at (-0.5, -1.25) {};
		\node [style=none] (51) at (-0.5, -1.25) {};
		\node [style=none] (52) at (0.5, -1.25) {};
		\node [style=none] (53) at (1.5, -1.25) {};
		\node [style=none] (54) at (2.5, -1.25) {};
		\node [style=none] (55) at (4.5, -1.25) {};
		\node [style=none] (56) at (5.5, -1.25) {};
		\node [style=none] (57) at (6.5, -1.25) {};
		\node [style=none] (58) at (7.5, -1.25) {};
		\node [style=none] (59) at (9.5, -1.25) {};
		\node [style=none] (60) at (11, -1.25) {};
		\node [style=none] (61) at (0.5, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, looseness=0.00] (7.center) to (10.center);
		\draw [thick, looseness=0.00] (20.center) to (34.center);
		\draw [thick, looseness=0.00] (15.center) to (31.center);
		\draw [thick, looseness=0.00] (52.center) to (61.center);
		\draw [thick, looseness=0.00] (14.center) to (30.center);
		\draw [thick, bend right=90] (54.center) to (55.center);
		\draw [thick, looseness=0.00] (17.center) to (5.center);
		\draw [thick, looseness=0.00] (23.center) to (26.center);
		\draw [thick, bend right=90] (58.center) to (59.center);
		\draw [thick, looseness=0.00] (18.center) to (32.center);
		\draw [thick, looseness=0.00] (21.center) to (35.center);
		\draw [thick, looseness=0.00] (17.center) to (22.center);
		\draw [thick, looseness=0.00] (24.center) to (36.center);
		\draw [thick, looseness=0.00] (23.center) to (6.center);
		\draw [thick, bend left=270] (49.center) to (50.center);
		\draw [thick, looseness=0.00] (6.center) to (26.center);
		\draw [thick, looseness=0.00] (13.center) to (29.center);
		\draw [thick, bend right=90] (53.center) to (56.center);
		\draw [thick, looseness=0.00] (19.center) to (33.center);
		\draw [thick, looseness=0.00] (4.center) to (16.center);
		\draw [thick, looseness=0.00] (12.center) to (28.center);
		\draw [thick, looseness=0.00] (11.center) to (16.center);
		\draw [thick, looseness=0.00] (8.center) to (7.center);
		\draw [thick, looseness=0.00] (25.center) to (37.center);
		\draw [thick, looseness=0.00] (11.center) to (4.center);
		\draw [thick, looseness=0.00] (9.center) to (27.center);
		\draw [thick, looseness=0.00] (8.center) to (10.center);
		\draw [thick, bend right=90] (57.center) to (60.center);
		\draw [thick, looseness=0.00] (5.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/infinitive2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (0) at (-7, 3.25) {wants};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (1) at (-10.75, 3) {John};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (2) at (-2, 3) {to};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (3) at (2.25, 3) {sleep};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (4) at (7, 3) {John};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (5) at (10.25, 3) {wants};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (6) at (13.5, 3) {sleep};
		\node [style=none] (7) at (-7, 2.75) {};
		\node [style=none] (8) at (-2, 2.5) {};
		\node [style=none] (9) at (10.25, 2) {};
		\node [style=none] (10) at (2.25, 1.75) {};
		\node [style=none] (11) at (-10.75, 1.5) {};
		\node [style=none] (12) at (7, 1.5) {};
		\node [style=none] (13) at (13.5, 1.5) {};
		\node [draw, circle, minimum size=0.15 cm, fill=white, style=none] (14) at (-5.5, 1) {};
		\node [style=none] (15) at (-0.5, 0.75) {};
		\node [style=none] (16) at (-11.75, 0.5) {};
		\node [style=none] (17) at (-10.75, 0.5) {};
		\node [style=none] (18) at (-9.75, 0.5) {};
		\node [style=none] (19) at (-9.5, 0.5) {};
		\node [style=none] (20) at (-8.5, 0.5) {};
		\node [style=none] (21) at (-7.5, 0.5) {};
		\node [style=none] (22) at (-6.5, 0.5) {};
		\node [style=none] (23) at (-4.5, 0.5) {};
		\node [style=none] (24) at (-4.25, 0.5) {};
		\node [style=none] (25) at (-3.5, 0.5) {};
		\node [style=none] (26) at (-2.5, 0.5) {};
		\node [style=none] (27) at (-1.5, 0.5) {};
		\node [style=none] (28) at (-0.5, 0.5) {};
		\node [style=none] (29) at (0.25, 0.5) {};
		\node [style=none] (30) at (0.75, 0.5) {};
		\node [style=none] (31) at (1, 0.5) {};
		\node [style=none] (32) at (1.5, 0.5) {};
		\node [style=none] (33) at (3, 0.5) {};
		\node [style=none] (34) at (3.5, 0.5) {};
		\node [style=none] (35) at (6, 0.5) {};
		\node [style=none] (36) at (7, 0.5) {};
		\node [style=none] (37) at (8, 0.5) {};
		\node [style=none] (38) at (8.75, 0.5) {};
		\node [style=none] (39) at (9.25, 0.5) {};
		\node [style=none] (40) at (10.25, 0.5) {};
		\node [style=none] (41) at (11.25, 0.5) {};
		\node [style=none] (42) at (11.75, 0.5) {};
		\node [style=none] (43) at (12.5, 0.5) {};
		\node [style=none] (44) at (13.5, 0.5) {};
		\node [style=none] (45) at (14.5, 0.5) {};
		\node [style=none] (46) at (-10.75, -0.25) {};
		\node [style=none] (47) at (-8.5, -0.25) {};
		\node [style=none] (48) at (-7.5, -0.25) {};
		\node [style=none] (49) at (-6.5, -0.25) {};
		\node [style=none] (50) at (-5.5, -0.25) {};
		\node [style=none] (51) at (-3.5, -0.25) {};
		\node [style=none] (52) at (-2.5, -0.25) {};
		\node [style=none] (53) at (-1.5, -0.25) {};
		\node [style=none] (54) at (-0.5, -0.25) {};
		\node [style=none] (55) at (1.5, -0.25) {};
		\node [style=none] (56) at (3, -0.25) {};
		\node [style=none] (57) at (4.75, -0.25) {$=$};
		\node [style=none] (58) at (7, -0.25) {};
		\node [style=none] (59) at (9.25, -0.25) {};
		\node [style=none] (60) at (10.25, -0.25) {};
		\node [style=none] (61) at (11.25, -0.25) {};
		\node [style=none] (62) at (13.5, -0.25) {};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (63) at (-10.75, -0.75) {\footnotesize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (64) at (-8.5, -0.75) {\footnotesize{$N^r$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (65) at (-7.5, -0.75) {\footnotesize{$S$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (66) at (-6.5, -0.75) {\footnotesize{$S^l$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (67) at (-5.5, -0.75) {\footnotesize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (68) at (-3.5, -0.75) {\footnotesize{$N^r$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (69) at (-2.5, -0.75) {\footnotesize{$S$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (70) at (-1.5, -0.75) {\footnotesize{$S^l$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (71) at (-0.5, -0.75) {\footnotesize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (72) at (1.5, -0.75) {\footnotesize{$N^r$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (73) at (3, -0.75) {\footnotesize{$S$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (74) at (7, -0.75) {\footnotesize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (75) at (9.25, -0.75) {\footnotesize{$N^r$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (76) at (10.25, -0.75) {\footnotesize{$S$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (77) at (11.25, -0.75) {\footnotesize{$S^l$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (78) at (13.5, -0.75) {\footnotesize{$S$}};
		\node [style=none] (79) at (-10.75, -1.25) {};
		\node [style=none] (80) at (-8.5, -1.25) {};
		\node [style=none] (81) at (-8.5, -1.25) {};
		\node [style=none] (82) at (-7.5, -1.25) {};
		\node [style=none] (83) at (-6.5, -1.25) {};
		\node [style=none] (84) at (-5.5, -1.25) {};
		\node [style=none] (85) at (-3.5, -1.25) {};
		\node [style=none] (86) at (-2.5, -1.25) {};
		\node [style=none] (87) at (-1.5, -1.25) {};
		\node [style=none] (88) at (-0.5, -1.25) {};
		\node [style=none] (89) at (1.5, -1.25) {};
		\node [style=none] (90) at (3, -1.25) {};
		\node [style=none] (91) at (7, -1.25) {};
		\node [style=none] (92) at (9.25, -1.25) {};
		\node [style=none] (93) at (9.25, -1.25) {};
		\node [style=none] (94) at (10.25, -1.25) {};
		\node [style=none] (95) at (11.25, -1.25) {};
		\node [style=none] (96) at (11.25, -1.25) {};
		\node [style=none] (97) at (13.5, -1.25) {};
		\node [style=none] (98) at (13.5, -1.25) {};
		\node [style=none] (99) at (13.5, -1.25) {};
		\node [style=none] (100) at (0, -1.75) {};
		\node [style=none] (101) at (-7.5, -2.75) {};
		\node [style=none] (102) at (10.25, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, looseness=0.00] (43.center) to (13.center);
		\draw [thick, looseness=0.00] (10.center) to (34.center);
		\draw [thick, looseness=0.00] (32.center) to (55.center);
		\draw [thick, looseness=0.00] (13.center) to (45.center);
		\draw [thick, bend right=90] (87.center) to (90.center);
		\draw [thick, looseness=0.00] (38.center) to (42.center);
		\draw [thick, bend left=90, looseness=1.25] (25.center) to (28.center);
		\draw [thick, bend right=90] (88.center) to (89.center);
		\draw [thick, looseness=0.00] (40.center) to (60.center);
		\draw [thick, looseness=0.00] (22.center) to (49.center);
		\draw [thick, looseness=0.00] (24.center) to (29.center);
		\draw [thick, looseness=0.00] (44.center) to (62.center);
		\draw [thick, looseness=0.00] (11.center) to (18.center);
		\draw [thick, looseness=0.00] (39.center) to (59.center);
		\draw [thick, bend left=270] (91.center) to (93.center);
		\draw [thick, looseness=0.00] (43.center) to (45.center);
		\draw [thick, looseness=0.00] (41.center) to (61.center);
		\draw [thick, looseness=0.00] (19.center) to (7.center);
		\draw [thick, looseness=0.00] (31.center) to (34.center);
		\draw [thick, looseness=0.00] (33.center) to (56.center);
		\draw [thick, bend right=90] (84.center) to (85.center);
		\draw [thick, looseness=0.00] (12.center) to (37.center);
		\draw [thick, bend left=270] (96.center) to (97.center);
		\draw [thick, looseness=0.00] (26.center) to (52.center);
		\draw [thick, looseness=0.00] (17.center) to (46.center);
		\draw [thick, bend right=90] (83.center) to (86.center);
		\draw [thick, looseness=0.00] (25.center) to (51.center);
		\draw [thick, looseness=0.00] (28.center) to (54.center);
		\draw [thick, looseness=0.00] (35.center) to (12.center);
		\draw [thick, looseness=0.00] (36.center) to (58.center);
		\draw [thick, looseness=0.00] (21.center) to (48.center);
		\draw [thick, looseness=0.00] (7.center) to (23.center);
		\draw [thick, looseness=0.00] (27.center) to (53.center);
		\draw [thick, looseness=0.00] (8.center) to (29.center);
		\draw [thick, looseness=0.00] (24.center) to (8.center);
		\draw [thick, looseness=0.00] (31.center) to (10.center);
		\draw [thick, bend left=90, looseness=1.75] (26.center) to (27.center);
		\draw [thick, bend left=270] (79.center) to (81.center);
		\draw [thick, looseness=0.00] (16.center) to (18.center);
		\draw [thick, looseness=0.00] (94.center) to (102.center);
		\draw [thick, looseness=0.00] (19.center) to (23.center);
		\draw [thick, looseness=0.00] (20.center) to (47.center);
		\draw [thick, looseness=0.00] (82.center) to (101.center);
		\draw [thick, looseness=0.00] (38.center) to (9.center);
		\draw [thick, looseness=0.00] (35.center) to (37.center);
		\draw [thick, looseness=0.00] (9.center) to (42.center);
		\draw [thick, looseness=0.00] (16.center) to (11.center);
		\draw [thick, looseness=0.00] (14.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/into-der1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 5.75) {$\triangleright$};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (1) at (-7.25, 5.5) {Mary};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (2) at (-4, 5.5) {likes};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (3) at (4.5, 5.5) {musicals};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (4) at (8.5, 5.5) {Mary};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (5) at (11.5, 5.5) {likes};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (6) at (15, 5.5) {musicals};
		\node [style=none] (7) at (0.25, 5.25) {};
		\node [style=none] (8) at (-4, 4.25) {};
		\node [style=none] (9) at (11.5, 4.25) {};
		\node [style=none] (10) at (-7.25, 3.75) {};
		\node [style=none] (11) at (4.5, 3.75) {};
		\node [style=none] (12) at (8.5, 3.75) {};
		\node [style=none] (13) at (14.75, 3.75) {};
		\node [style=none] (14) at (-1, 3.5) {};
		\node [style=none] (15) at (-0.25, 3.5) {};
		\node [style=none] (16) at (0.75, 3.5) {};
		\node [style=none] (17) at (1.5, 3.5) {};
		\node [draw, circle, minimum size=0.12 cm, fill=white, style=none] (18) at (0.25, 3) {};
		\node [style=none] (19) at (-8, 2.75) {};
		\node [style=none] (20) at (-7.25, 2.75) {};
		\node [style=none] (21) at (-6.5, 2.75) {};
		\node [style=none] (22) at (-5.25, 2.75) {};
		\node [style=none] (23) at (-4.75, 2.75) {};
		\node [style=none] (24) at (-3.25, 2.75) {};
		\node [style=none] (25) at (-2.75, 2.75) {};
		\node [style=none] (26) at (-2.25, 2.75) {};
		\node [style=none] (27) at (-1, 2.75) {};
		\node [style=none] (28) at (-1, 2.75) {};
		\node [style=none] (29) at (0.25, 2.75) {};
		\node [style=none] (30) at (0.25, 2.75) {};
		\node [style=none] (31) at (1.5, 2.75) {};
		\node [style=none] (32) at (1.5, 2.75) {};
		\node [style=none] (33) at (2.75, 2.75) {};
		\node [style=none] (34) at (3.75, 2.75) {};
		\node [style=none] (35) at (4.5, 2.75) {};
		\node [style=none] (36) at (5.25, 2.75) {};
		\node [style=none] (37) at (7.75, 2.75) {};
		\node [style=none] (38) at (8.5, 2.75) {};
		\node [style=none] (39) at (9.25, 2.75) {};
		\node [style=none] (40) at (10.25, 2.75) {};
		\node [style=none] (41) at (10.75, 2.75) {};
		\node [style=none] (42) at (12.25, 2.75) {};
		\node [style=none] (43) at (12.75, 2.75) {};
		\node [style=none] (44) at (14, 2.75) {};
		\node [style=none] (45) at (14.75, 2.75) {};
		\node [style=none] (46) at (15.5, 2.75) {};
		\node [style=none] (47) at (-7.25, 2) {};
		\node [style=none] (48) at (-4.75, 2) {};
		\node [style=none] (49) at (-3.25, 2) {};
		\node [style=none] (50) at (-1, 2) {};
		\node [style=none] (51) at (0.25, 2) {};
		\node [style=none] (52) at (1.5, 2) {};
		\node [style=none] (53) at (4.5, 2) {};
		\node [style=none] (54) at (6.5, 2) {$=$};
		\node [style=none] (55) at (8.5, 2) {};
		\node [style=none] (56) at (10.75, 2) {};
		\node [style=none] (57) at (12.25, 2) {};
		\node [style=none] (58) at (14.75, 2) {};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (59) at (-7.25, 1.25) {$W$};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (60) at (-4.75, 1.25) {$W$};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (61) at (-3.25, 1.25) {$W$};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (62) at (-1, 1.25) {$W$};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none, style=none] (63) at (0.25, 1.25) {$W$};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (64) at (1.5, 1.25) {$W$};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (65) at (4.5, 1.25) {$W$};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (66) at (8.5, 1.25) {$W$};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (67) at (10.75, 1.25) {$W$};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (68) at (12.25, 1.25) {$W$};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (69) at (14.75, 1.25) {$W$};
		\node [style=none] (70) at (-7.25, 0.5) {};
		\node [style=none] (71) at (-4.75, 0.5) {};
		\node [style=none] (72) at (-3.25, 0.5) {};
		\node [style=none] (73) at (-1, 0.5) {};
		\node [style=none] (74) at (0.25, 0.5) {};
		\node [style=none] (75) at (1.5, 0.5) {};
		\node [style=none] (76) at (4.5, 0.5) {};
		\node [style=none] (77) at (8.5, 0.5) {};
		\node [style=none] (78) at (10.75, 0.5) {};
		\node [style=none] (79) at (12.25, 0.5) {};
		\node [style=none] (80) at (14.75, 0.5) {};
		\node [draw, circle, minimum size=0.12 cm, fill=white, style=none] (81) at (13.5, -0.25) {};
		\node [style=none] (82) at (0.25, -1.25) {};
		\node [style=none] (83) at (13.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick] (38.center) to (55.center);
		\draw [thick] (9.center) to (43.center);
		\draw [thick] (20.center) to (47.center);
		\draw [thick] (35.center) to (53.center);
		\draw [thick] (41.center) to (56.center);
		\draw [thick] (22.center) to (8.center);
		\draw [thick] (23.center) to (48.center);
		\draw [thick] (24.center) to (49.center);
		\draw [thick] (44.center) to (46.center);
		\draw [thick] (37.center) to (39.center);
		\draw [thick, bend left=270, looseness=1.25] (77.center) to (78.center);
		\draw [thick] (42.center) to (57.center);
		\draw [thick] (14.center) to (28.center);
		\draw [thick] (30.center) to (51.center);
		\draw [thick] (13.center) to (46.center);
		\draw [thick] (34.center) to (36.center);
		\draw [thick, bend right=90] (79.center) to (80.center);
		\draw [thick] (27.center) to (50.center);
		\draw [thick] (45.center) to (58.center);
		\draw [thick, bend left=270, looseness=1.50] (15.center) to (16.center);
		\draw [thick] (44.center) to (13.center);
		\draw [thick] (10.center) to (21.center);
		\draw [thick] (37.center) to (12.center);
		\draw [thick, looseness=0.00] (18.center) to (29.center);
		\draw [thick, bend left=270, looseness=1.25] (72.center) to (73.center);
		\draw [thick] (8.center) to (25.center);
		\draw [thick, bend left=90, looseness=2.25] (14.center) to (15.center);
		\draw [thick] (34.center) to (11.center);
		\draw [thick] (19.center) to (21.center);
		\draw [thick] (74.center) to (82.center);
		\draw [thick] (11.center) to (36.center);
		\draw [thick] (26.center) to (33.center);
		\draw [thick] (19.center) to (10.center);
		\draw [thick] (7.center) to (33.center);
		\draw [thick] (12.center) to (39.center);
		\draw [thick] (17.center) to (31.center);
		\draw [thick] (22.center) to (25.center);
		\draw [thick] (40.center) to (9.center);
		\draw [thick, bend left=270, looseness=1.25] (70.center) to (71.center);
		\draw [thick, bend left=90, looseness=2.25] (16.center) to (17.center);
		\draw [thick] (26.center) to (7.center);
		\draw [thick] (81.center) to (83.center);
		\draw [thick] (32.center) to (52.center);
		\draw [thick, bend left=270] (75.center) to (76.center);
		\draw [thick] (40.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/into-der2-preg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (0) at (-4.25, 1.75) {Mary};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (1) at (-1, 1.75) {likes};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (2) at (2.5, 1.75) {musicals};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (3) at (-4.25, 0.5) {$n$};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (4) at (-2, 0.5) {$n^r$};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (5) at (-1, 0.5) {$s$};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (6) at (0, 0.5) {$\rho^l$};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (7) at (2.5, 0.5) {$\rho$};
		\node [style=none] (8) at (-4.25, -0.25) {};
		\node [style=none] (9) at (-2, -0.25) {};
		\node [style=none] (10) at (-1, -0.25) {};
		\node [style=none] (11) at (0, -0.25) {};
		\node [style=none] (12) at (2.25, -0.25) {};
		\node [style=none] (13) at (-1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, bend left=270, looseness=1.25] (11.center) to (12.center);
		\draw [thick] (10.center) to (13.center);
		\draw [thick, bend left=270, looseness=1.25] (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/into-der2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (0) at (-7.25, 4.75) {Mary};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (1) at (-4.25, 4.75) {likes};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (2) at (-1, 4.75) {musicals};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (3) at (3, 4.75) {Mary};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (4) at (6, 4.75) {likes};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (5) at (9.25, 4.75) {musicals};
		\node [style=none] (6) at (-4.25, 3.5) {};
		\node [style=none] (7) at (6, 3.5) {};
		\node [style=none] (8) at (-7.25, 3) {};
		\node [style=none] (9) at (-1, 3) {};
		\node [style=none] (10) at (3, 3) {};
		\node [style=none] (11) at (9.25, 3) {};
		\node [style=none] (12) at (-8, 2) {};
		\node [style=none] (13) at (-7.25, 2) {};
		\node [style=none] (14) at (-6.5, 2) {};
		\node [style=none] (15) at (-5.5, 2) {};
		\node [style=none] (16) at (-5, 2) {};
		\node [style=none] (17) at (-3.5, 2) {};
		\node [style=none] (18) at (-3, 2) {};
		\node [style=none] (19) at (-1.75, 2) {};
		\node [style=none] (20) at (-1, 2) {};
		\node [style=none] (21) at (-0.25, 2) {};
		\node [style=none] (22) at (2.25, 2) {};
		\node [style=none] (23) at (3, 2) {};
		\node [style=none] (24) at (3.75, 2) {};
		\node [style=none] (25) at (4.75, 2) {};
		\node [style=none] (26) at (5.25, 2) {};
		\node [style=none] (27) at (6.75, 2) {};
		\node [style=none] (28) at (7.25, 2) {};
		\node [style=none] (29) at (8.5, 2) {};
		\node [style=none] (30) at (9.25, 2) {};
		\node [style=none] (31) at (10, 2) {};
		\node [style=none] (32) at (3, 1.5) {};
		\node [style=none] (33) at (5.25, 1.5) {};
		\node [style=none] (34) at (6.75, 1.5) {};
		\node [style=none] (35) at (9.25, 1.5) {};
		\node [style=none] (36) at (-7.25, 1.25) {};
		\node [style=none] (37) at (-5, 1.25) {};
		\node [style=none] (38) at (-3.5, 1.25) {};
		\node [style=none] (39) at (-1, 1.25) {};
		\node [style=none] (40) at (1, 0.75) {$=$};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (41) at (3, 0.75) {$W$};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (42) at (5.25, 0.75) {$W$};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (43) at (6.75, 0.75) {$W$};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (44) at (9.25, 0.75) {$W$};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (45) at (-7.25, 0.5) {$W$};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (46) at (-5, 0.5) {$W$};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (47) at (-3.5, 0.5) {$W$};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (48) at (-1, 0.5) {$W$};
		\node [style=none] (49) at (3, -0) {};
		\node [style=none] (50) at (5.25, -0) {};
		\node [style=none] (51) at (6.75, -0) {};
		\node [style=none] (52) at (9.25, -0) {};
		\node [style=none] (53) at (-7.25, -0.25) {};
		\node [style=none] (54) at (-5, -0.25) {};
		\node [style=none] (55) at (-3.5, -0.25) {};
		\node [style=none] (56) at (-1, -0.25) {};
		\node [draw, circle, minimum size=0.12 cm, fill=white, style=none] (57) at (6.75, -0.5) {};
		\node [draw, circle, minimum size=0.12 cm, fill=white, style=none] (58) at (-2.25, -1) {};
		\node [style=none] (59) at (3, -1.25) {};
		\node [style=none] (60) at (5.25, -1.25) {};
		\node [style=none] (61) at (6, -1.25) {};
		\node [style=none] (62) at (7.5, -1.25) {};
		\node [style=none] (63) at (7.5, -1.25) {};
		\node [style=none] (64) at (9.25, -1.25) {};
		\node [style=none] (65) at (6, -2) {};
		\node [style=none] (66) at (-2.25, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick] (19.center) to (21.center);
		\draw [thick] (57.center) to (51.center);
		\draw [thick] (19.center) to (9.center);
		\draw [thick] (11.center) to (31.center);
		\draw [thick] (29.center) to (11.center);
		\draw [thick] (30.center) to (35.center);
		\draw [thick, bend right=90, looseness=1.50] (63.center) to (64.center);
		\draw [thick] (17.center) to (38.center);
		\draw [thick] (49.center) to (59.center);
		\draw [thick] (23.center) to (32.center);
		\draw [thick] (22.center) to (24.center);
		\draw [thick] (12.center) to (14.center);
		\draw [thick, bend right=90] (55.center) to (56.center);
		\draw [thick] (10.center) to (24.center);
		\draw [thick] (7.center) to (28.center);
		\draw [thick] (25.center) to (28.center);
		\draw [thick] (20.center) to (39.center);
		\draw [thick] (61.center) to (65.center);
		\draw [thick, bend left=270, looseness=1.25] (59.center) to (60.center);
		\draw [thick] (22.center) to (10.center);
		\draw [thick] (50.center) to (60.center);
		\draw [thick] (16.center) to (37.center);
		\draw [thick] (25.center) to (7.center);
		\draw [thick] (15.center) to (6.center);
		\draw [thick] (15.center) to (18.center);
		\draw [thick] (26.center) to (33.center);
		\draw [thick] (12.center) to (8.center);
		\draw [thick] (29.center) to (31.center);
		\draw [thick] (6.center) to (18.center);
		\draw [thick] (8.center) to (14.center);
		\draw [thick] (27.center) to (34.center);
		\draw [thick] (58.center) to (66.center);
		\draw [thick] (9.center) to (21.center);
		\draw [thick] (52.center) to (64.center);
		\draw [thick, bend left=90, looseness=1.75] (61.center) to (62.center);
		\draw [thick] (13.center) to (36.center);
		\draw [thick, bend left=270, looseness=1.25] (53.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/into-der2a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, text depth=0.25 ex, text height=1.5 ex] (0) at (-8.25, 4.75) {Mary};
		\node [style=none, text depth=0.25 ex, text height=1.5 ex] (1) at (-5.25, 4.75) {likes};
		\node [style=none, text depth=0.25 ex, text height=1.5 ex] (2) at (-2, 4.75) {musicals};
		\node [style=none, text depth=0.25 ex, text height=1.5 ex] (3) at (1.5, 4.75) {Mary};
		\node [style=none, text depth=0.25 ex, text height=1.5 ex] (4) at (4.5, 4.75) {likes};
		\node [style=none, text depth=0.25 ex, text height=1.5 ex] (5) at (7.75, 4.75) {musicals};
		\node [style=none] (6) at (-5.25, 3.5) {};
		\node [style=none] (7) at (4.5, 3.5) {};
		\node [style=none] (8) at (-8.25, 3) {};
		\node [style=none] (9) at (-2, 3) {};
		\node [style=none] (10) at (1.5, 3) {};
		\node [style=none] (11) at (7.75, 3) {};
		\node [style=none] (12) at (-9, 2) {};
		\node [style=none] (13) at (-8.25, 2) {};
		\node [style=none] (14) at (-7.5, 2) {};
		\node [style=none] (15) at (-6.5, 2) {};
		\node [style=none] (16) at (-6, 2) {};
		\node [style=none] (17) at (-4.5, 2) {};
		\node [style=none] (18) at (-4, 2) {};
		\node [style=none] (19) at (-2.75, 2) {};
		\node [style=none] (20) at (-2, 2) {};
		\node [style=none] (21) at (-1.25, 2) {};
		\node [style=none] (22) at (0.75, 2) {};
		\node [style=none] (23) at (1.5, 2) {};
		\node [style=none] (24) at (2.25, 2) {};
		\node [style=none] (25) at (3.25, 2) {};
		\node [style=none] (26) at (3.75, 2) {};
		\node [style=none] (27) at (5.25, 2) {};
		\node [style=none] (28) at (5.75, 2) {};
		\node [style=none] (29) at (7, 2) {};
		\node [style=none] (30) at (7.75, 2) {};
		\node [style=none] (31) at (8.5, 2) {};
		\node [style=none] (32) at (1.5, 1.5) {};
		\node [style=none] (33) at (3.75, 1.5) {};
		\node [style=none] (34) at (5.25, 1.5) {};
		\node [style=none] (35) at (7.75, 1.5) {};
		\node [style=none] (36) at (-8.25, 1.25) {};
		\node [style=none] (37) at (-6, 1.25) {};
		\node [style=none] (38) at (-4.5, 1.25) {};
		\node [style=none] (39) at (-2, 1.25) {};
		\node [style=none] (40) at (-0.25, 0.75) {$=$};
		\node [style=none, text depth=0.25 ex, text height=1.5 ex] (41) at (1.5, 0.75) {$W$};
		\node [style=none, text depth=0.25 ex, text height=1.5 ex] (42) at (3.75, 0.75) {$W$};
		\node [style=none, text depth=0.25 ex, text height=1.5 ex] (43) at (5.25, 0.75) {$W$};
		\node [style=none, text depth=0.25 ex, text height=1.5 ex] (44) at (7.75, 0.75) {$W$};
		\node [style=none, text depth=0.25 ex, text height=1.5 ex] (45) at (-8.25, 0.5) {$W$};
		\node [style=none, text depth=0.25 ex, text height=1.5 ex] (46) at (-6, 0.5) {$W$};
		\node [style=none, text depth=0.25 ex, text height=1.5 ex] (47) at (-4.5, 0.5) {$W$};
		\node [style=none, text depth=0.25 ex, text height=1.5 ex] (48) at (-2, 0.5) {$W$};
		\node [style=none] (49) at (5.25, -0) {};
		\node [style=none] (50) at (7.75, -0) {};
		\node [style=none] (51) at (-8.25, -0.25) {};
		\node [style=none] (52) at (-6, -0.25) {};
		\node [style=none] (53) at (-4.5, -0.25) {};
		\node [style=none] (54) at (-2, -0.25) {};
		\node [style=none, fill=white, minimum size=0.12 cm, circle, draw] (55) at (5.25, -0.5) {};
		\node [style=none, fill=white, minimum size=0.12 cm, circle, draw] (56) at (-3.25, -1.25) {};
		\node [style=none] (57) at (1.5, -1.25) {};
		\node [style=none] (58) at (3.75, -1.25) {};
		\node [style=none] (59) at (4.5, -1.25) {};
		\node [style=none] (60) at (6, -1.25) {};
		\node [style=none] (61) at (6, -1.25) {};
		\node [style=none] (62) at (7.75, -1.25) {};
		\node [style=none] (63) at (4.5, -2) {};
		\node [style=none] (64) at (-3.25, -2.5) {};
		\node [style=none] (65) at (3.75, -0) {};
		\node [style=none] (66) at (1.5, -0) {};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (67) at (12.75, 0.75) {$W$};
		\node [style=none] (68) at (13.25, 2) {};
		\node [style=none] (69) at (12.75, 2) {};
		\node [draw, circle, minimum size=0.12 cm, fill=white, style=none] (70) at (12.75, -0.5) {};
		\node [style=none] (71) at (13.5, -1.25) {};
		\node [style=none] (72) at (11.25, 2) {};
		\node [style=none] (73) at (13.5, -1.25) {};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (74) at (12, 4.75) {likes};
		\node [style=none] (75) at (12.75, 1.5) {};
		\node [style=none] (76) at (10.75, 2) {};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (77) at (11.25, 0.75) {$W$};
		\node [style=none] (78) at (12, -1.25) {};
		\node [style=none] (79) at (11.25, -1.25) {};
		\node [style=none] (80) at (12.75, -0) {};
		\node [style=none] (81) at (11.25, 1.5) {};
		\node [style=none] (82) at (12, 3.5) {};
		\node [style=none] (83) at (11.25, -0) {};
		\node [style=none] (84) at (9.5, 0.75) {$\Rightarrow$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick] (19.center) to (21.center);
		\draw [thick] (55.center) to (49.center);
		\draw [thick] (19.center) to (9.center);
		\draw [thick] (11.center) to (31.center);
		\draw [thick] (29.center) to (11.center);
		\draw [thick] (30.center) to (35.center);
		\draw [thick, bend right=90, looseness=1.50] (61.center) to (62.center);
		\draw [thick] (17.center) to (38.center);
		\draw [thick] (23.center) to (32.center);
		\draw [thick] (22.center) to (24.center);
		\draw [thick] (12.center) to (14.center);
		\draw [thick, bend right=90, looseness=1.25] (53.center) to (54.center);
		\draw [thick] (10.center) to (24.center);
		\draw [thick] (7.center) to (28.center);
		\draw [thick] (25.center) to (28.center);
		\draw [thick] (20.center) to (39.center);
		\draw [thick] (59.center) to (63.center);
		\draw [thick, bend right=90, looseness=1.25] (57.center) to (58.center);
		\draw [thick] (22.center) to (10.center);
		\draw [thick] (16.center) to (37.center);
		\draw [thick] (25.center) to (7.center);
		\draw [thick] (15.center) to (6.center);
		\draw [thick] (15.center) to (18.center);
		\draw [thick] (26.center) to (33.center);
		\draw [thick] (12.center) to (8.center);
		\draw [thick] (29.center) to (31.center);
		\draw [thick] (6.center) to (18.center);
		\draw [thick] (8.center) to (14.center);
		\draw [thick] (27.center) to (34.center);
		\draw [thick] (56.center) to (64.center);
		\draw [thick] (9.center) to (21.center);
		\draw [thick] (50.center) to (62.center);
		\draw [thick, bend left=90, looseness=1.75] (59.center) to (60.center);
		\draw [thick] (13.center) to (36.center);
		\draw [thick, bend right=90, looseness=1.25] (51.center) to (52.center);
		\draw [thick] (65.center) to (58.center);
		\draw [thick] (66.center) to (57.center);
		\draw [thick] (70.center) to (80.center);
		\draw [thick] (82.center) to (68.center);
		\draw [thick] (76.center) to (68.center);
		\draw [thick] (76.center) to (82.center);
		\draw [thick] (72.center) to (81.center);
		\draw [thick] (69.center) to (75.center);
		\draw [thick, bend left=90, looseness=1.75] (78.center) to (73.center);
		\draw [thick] (83.center) to (79.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/inton-fvect.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (0) at (-7.25, 5.5) {Mary};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (1) at (-4, 5.5) {likes};
		\node [style=none] (2) at (0.25, 5.5) {$\triangleright$};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (3) at (4.5, 5.5) {musicals};
		\node [style=none] (4) at (0.25, 4.5) {};
		\node [style=none] (5) at (-4, 4.25) {};
		\node [style=none] (6) at (-7.25, 3.75) {};
		\node [style=none] (7) at (4.5, 3.75) {};
		\node [style=none] (8) at (-8, 2.75) {};
		\node [style=none] (9) at (-7.25, 2.75) {};
		\node [style=none] (10) at (-6.5, 2.75) {};
		\node [style=none] (11) at (-5.25, 2.75) {};
		\node [style=none] (12) at (-4.75, 2.75) {};
		\node [style=none] (13) at (-3.25, 2.75) {};
		\node [style=none] (14) at (-2.75, 2.75) {};
		\node [style=none] (15) at (-1.5, 2.75) {};
		\node [style=none] (16) at (-0.75, 2.75) {};
		\node [style=none] (17) at (0.25, 2.75) {};
		\node [style=none] (18) at (1.25, 2.75) {};
		\node [style=none] (19) at (2, 2.75) {};
		\node [style=none] (20) at (3.75, 2.75) {};
		\node [style=none] (21) at (4.5, 2.75) {};
		\node [style=none] (22) at (5.25, 2.75) {};
		\node [style=none] (23) at (-7.25, 2) {};
		\node [style=none] (24) at (-4.75, 2) {};
		\node [style=none] (25) at (-3.25, 2) {};
		\node [style=none] (26) at (-0.75, 2) {};
		\node [style=none] (27) at (0.25, 2) {};
		\node [style=none] (28) at (1.25, 2) {};
		\node [style=none] (29) at (4.5, 2) {};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (30) at (-7.25, 1.25) {$N$};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (31) at (-4.75, 1.25) {$N^r$};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (32) at (-3.25, 1.25) {$\Theta$};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (33) at (-0.75, 1.25) {$\Theta^r$};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none, style=none] (34) at (0.25, 1.25) {$S$};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (35) at (1.25, 1.25) {$P^l$};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (36) at (4.5, 1.25) {$P$};
		\node [style=none] (37) at (-7.25, 0.5) {};
		\node [style=none] (38) at (-4.75, 0.5) {};
		\node [style=none] (39) at (-3.25, 0.5) {};
		\node [style=none] (40) at (-0.75, 0.5) {};
		\node [style=none] (41) at (0.25, 0.5) {};
		\node [style=none] (42) at (1.25, 0.5) {};
		\node [style=none] (43) at (4.5, 0.5) {};
		\node [style=none] (44) at (0.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick] (16.center) to (26.center);
		\draw [thick] (20.center) to (22.center);
		\draw [thick] (21.center) to (29.center);
		\draw [thick, bend left=270] (42.center) to (43.center);
		\draw [thick] (15.center) to (4.center);
		\draw [thick] (11.center) to (5.center);
		\draw [thick, bend left=270, looseness=1.25] (39.center) to (40.center);
		\draw [thick, bend left=270, looseness=1.25] (37.center) to (38.center);
		\draw [thick] (6.center) to (10.center);
		\draw [thick] (20.center) to (7.center);
		\draw [thick] (7.center) to (22.center);
		\draw [thick] (15.center) to (19.center);
		\draw [thick] (11.center) to (14.center);
		\draw [thick] (9.center) to (23.center);
		\draw [thick] (41.center) to (44.center);
		\draw [thick] (12.center) to (24.center);
		\draw [thick] (18.center) to (28.center);
		\draw [thick] (17.center) to (27.center);
		\draw [thick] (8.center) to (6.center);
		\draw [thick] (8.center) to (10.center);
		\draw [thick] (13.center) to (25.center);
		\draw [thick] (5.center) to (14.center);
		\draw [thick] (4.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/inton-preg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (0) at (-7.25, 3) {Mary};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (1) at (-4, 3) {likes};
		\node [style=none] (2) at (0.25, 3) {$\triangleright$};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (3) at (4.5, 3) {musicals};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (4) at (-7.25, 1.25) {$n$};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (5) at (-4.75, 1.25) {$n^r$};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (6) at (-3.25, 1.25) {$\theta$};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (7) at (-0.75, 1.25) {$\theta^r$};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none, style=none] (8) at (0.25, 1.25) {$s$};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (9) at (1.25, 1.25) {$\rho^l$};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (10) at (4.5, 1.25) {$\rho$};
		\node [style=none] (11) at (-7.25, 0.5) {};
		\node [style=none] (12) at (-4.75, 0.5) {};
		\node [style=none] (13) at (-3.25, 0.5) {};
		\node [style=none] (14) at (-0.75, 0.5) {};
		\node [style=none] (15) at (0.25, 0.5) {};
		\node [style=none] (16) at (1.25, 0.5) {};
		\node [style=none] (17) at (4.5, 0.5) {};
		\node [style=none] (18) at (0.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, bend left=270, looseness=1.25] (11.center) to (12.center);
		\draw [thick] (15.center) to (18.center);
		\draw [thick, bend left=270] (16.center) to (17.center);
		\draw [thick, bend left=270, looseness=1.25] (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/inton-preg2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (0) at (-7.25, 3) {Mary};
		\node [style=none] (1) at (-4, 3) {$\triangleleft$};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (2) at (0.25, 3) {likes};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (3) at (4, 3) {musicals};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (4) at (-7.25, 1.5) {$\rho$};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (5) at (-4.75, 1.5) {$\rho^r$};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none, style=none] (6) at (-3.75, 1.5) {$s$};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (7) at (-2.75, 1.5) {$\theta^l$};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (8) at (-0.25, 1.5) {$\theta$};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (9) at (0.75, 1.5) {$n^l$};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (10) at (4, 1.5) {$n$};
		\node [style=none] (11) at (-7.25, 0.5) {};
		\node [style=none] (12) at (-4.75, 0.5) {};
		\node [style=none] (13) at (-3.75, 0.5) {};
		\node [style=none] (14) at (-2.75, 0.5) {};
		\node [style=none] (15) at (-0.25, 0.5) {};
		\node [style=none] (16) at (0.75, 0.5) {};
		\node [style=none] (17) at (4, 0.5) {};
		\node [style=none] (18) at (-3.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, bend left=270, looseness=1.25] (11.center) to (12.center);
		\draw [thick] (13.center) to (18.center);
		\draw [thick, bend left=270] (16.center) to (17.center);
		\draw [thick, bend left=270, looseness=1.25] (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/intonation1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (0) at (-15.75, 5.75) {John};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (1) at (-12, 5.75) {gave};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (2) at (-8.25, 5.75) {Mary};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (3) at (-4.5, 5.75) {a flower};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (4) at (-15.75, 4.25) {$\rho$};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (5) at (-13.25, 4.25) {$\rho^r$};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (6) at (-12.5, 4.25) {$s$};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (7) at (-11.75, 4.25) {$n^l$};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (8) at (-10.75, 4.25) {$n^l$};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (9) at (-8.25, 4.25) {$n$};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (10) at (-4.5, 4.25) {$n$};
		\node [style=none] (11) at (-15.75, 3.5) {};
		\node [style=none] (12) at (-13.25, 3.5) {};
		\node [style=none] (13) at (-12.5, 3.5) {};
		\node [style=none] (14) at (-11.75, 3.5) {};
		\node [style=none] (15) at (-10.75, 3.5) {};
		\node [style=none] (16) at (-8.25, 3.5) {};
		\node [style=none] (17) at (-4.5, 3.5) {};
		\node [style=none] (18) at (-12.5, 1.75) {};
		\node [style=none] (19) at (-9.75, -0) {Who gave Mary a flower?};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (20) at (-15.75, -3.75) {John};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (21) at (-12, -3.75) {gave};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (22) at (-8.25, -3.75) {Mary};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (23) at (-4.5, -3.75) {a flower};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (24) at (-15.75, -5.25) {$n$};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (25) at (-13.25, -5.25) {$n^r$};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (26) at (-12.5, -5.25) {$s$};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (27) at (-11.75, -5.25) {$\rho^l$};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (28) at (-10.75, -5.25) {$n^l$};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (29) at (-8.25, -5.25) {$n$};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (30) at (-4.5, -5.25) {$\rho$};
		\node [style=none] (31) at (-15.75, -6) {};
		\node [style=none] (32) at (-13.25, -6) {};
		\node [style=none] (33) at (-12.5, -6) {};
		\node [style=none] (34) at (-11.75, -6) {};
		\node [style=none] (35) at (-10.75, -6) {};
		\node [style=none] (36) at (-8.25, -6) {};
		\node [style=none] (37) at (-4.5, -6) {};
		\node [style=none] (38) at (-12.5, -7.75) {};
		\node [style=none] (39) at (-10, -9.5) {What did John give to Mary?};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (40) at (-15.75, -13) {John};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (41) at (-12, -13) {gave};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (42) at (-8.25, -13) {Mary};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (43) at (-4.5, -13) {a flower};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (44) at (-15.75, -14.5) {$n$};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (45) at (-13.25, -14.5) {$n^r$};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (46) at (-12.5, -14.5) {$s$};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (47) at (-11.75, -14.5) {$n^l$};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (48) at (-10.75, -14.5) {$\rho^l$};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (49) at (-8.25, -14.5) {$\rho$};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (50) at (-4.5, -14.5) {$n$};
		\node [style=none] (51) at (-15.75, -15.25) {};
		\node [style=none] (52) at (-13.25, -15.25) {};
		\node [style=none] (53) at (-12.5, -15.25) {};
		\node [style=none] (54) at (-11.75, -15.25) {};
		\node [style=none] (55) at (-10.75, -15.25) {};
		\node [style=none] (56) at (-8.25, -15.25) {};
		\node [style=none] (57) at (-4.5, -15.25) {};
		\node [style=none] (58) at (-12.5, -17) {};
		\node [style=none] (59) at (-9.75, -19) {To whom did John give a flower? };
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, bend left=270, looseness=1.25] (15.center) to (16.center);
		\draw [thick, bend left=270, looseness=1.25] (55.center) to (56.center);
		\draw [thick, bend right=90, looseness=0.75] (54.center) to (57.center);
		\draw [thick, bend right=90, looseness=1.25] (31.center) to (32.center);
		\draw [thick] (13.center) to (18.center);
		\draw [thick] (33.center) to (38.center);
		\draw [thick, bend right=90, looseness=1.25] (11.center) to (12.center);
		\draw [thick, bend right=90, looseness=0.75] (34.center) to (37.center);
		\draw [thick, bend right=90, looseness=0.75] (14.center) to (17.center);
		\draw [thick] (53.center) to (58.center);
		\draw [thick, bend right=90, looseness=1.25] (51.center) to (52.center);
		\draw [thick, bend left=270, looseness=1.25] (35.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/intonation2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, 2) {};
		\node [style=none] (1) at (-0.25, 2) {};
		\node [style=none] (2) at (6, 2) {};
		\node [style=none] (3) at (-8.5, 0.25) {};
		\node [style=none] (4) at (-7.75, 0.25) {};
		\node [style=none] (5) at (-6.25, 0.25) {};
		\node [style=none] (6) at (-5.25, 0.25) {};
		\node [style=none] (7) at (-4.5, 0.25) {};
		\node [style=none] (8) at (-2.25, 0.25) {};
		\node [style=none] (9) at (-1.75, 0.25) {};
		\node [style=none] (10) at (-0.25, 0.25) {};
		\node [style=none] (11) at (1.25, 0.25) {};
		\node [style=none] (12) at (1.75, 0.25) {};
		\node [style=none] (13) at (4, 0.25) {};
		\node [style=none] (14) at (4.75, 0.25) {};
		\node [style=none] (15) at (5.75, 0.25) {};
		\node [style=none] (16) at (7.25, 0.25) {};
		\node [style=none] (17) at (8, 0.25) {};
		\node [draw, circle, minimum size=0.12 cm, fill=white, style=none] (18) at (-7.75, -0.75) {};
		\node [draw, circle, minimum size=0.12 cm, fill=white, style=none] (19) at (-0.25, -0.75) {};
		\node [draw, circle, minimum size=0.12 cm, fill=white, style=none] (20) at (7.25, -0.75) {};
		\node [style=none] (21) at (-8.5, -1.5) {};
		\node [style=none] (22) at (-7, -1.5) {};
		\node [style=none] (23) at (-6.25, -1.5) {};
		\node [style=none] (24) at (-5.25, -1.5) {};
		\node [style=none] (25) at (-1.75, -1.5) {};
		\node [style=none] (26) at (-1, -1.5) {};
		\node [style=none] (27) at (0.5, -1.5) {};
		\node [style=none] (28) at (1.25, -1.5) {};
		\node [style=none] (29) at (4.75, -1.5) {};
		\node [style=none] (30) at (5.75, -1.5) {};
		\node [style=none] (31) at (6.5, -1.5) {};
		\node [style=none] (32) at (8, -1.5) {};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (33) at (-8, -2.5) {$\rho^r$};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (34) at (-7, -2.5) {$s$};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (35) at (-6.25, -2.5) {$n^l$};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (36) at (-5.25, -2.5) {$n^l$};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (37) at (-1.75, -2.5) {$n^r$};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (38) at (-1, -2.5) {$s$};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (39) at (0.25, -2.5) {$\rho^l$};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (40) at (1.25, -2.5) {$n^l$};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (41) at (4.75, -2.5) {$n^r$};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (42) at (5.75, -2.5) {$n^l$};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (43) at (6.5, -2.5) {$s$};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (44) at (8, -2.5) {$\rho^l$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, looseness=0.00] (10.center) to (19.center);
		\draw [thick, looseness=0.00] (8.center) to (12.center);
		\draw [thick, bend left=90, looseness=1.75] (26.center) to (27.center);
		\draw [thick] (5.center) to (23.center);
		\draw [thick, bend left=90, looseness=1.75] (31.center) to (32.center);
		\draw [thick, looseness=0.00] (15.center) to (30.center);
		\draw [thick, looseness=0.00] (8.center) to (1.center);
		\draw [thick] (14.center) to (29.center);
		\draw [thick, looseness=0.00] (1.center) to (12.center);
		\draw [thick, looseness=0.00] (11.center) to (28.center);
		\draw [thick, looseness=0.00] (2.center) to (17.center);
		\draw [thick, looseness=0.00] (13.center) to (17.center);
		\draw [thick, looseness=0.00] (3.center) to (7.center);
		\draw [thick] (9.center) to (25.center);
		\draw [thick, looseness=0.00] (13.center) to (2.center);
		\draw [thick, bend left=90, looseness=1.75] (21.center) to (22.center);
		\draw [thick, looseness=0.00] (6.center) to (24.center);
		\draw [thick, looseness=0.00] (16.center) to (20.center);
		\draw [thick, looseness=0.00] (4.center) to (18.center);
		\draw [thick, looseness=0.00] (3.center) to (0.center);
		\draw [thick, looseness=0.00] (0.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/isom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.75, 3) {};
		\node [style=none] (1) at (-7.25, 3) {};
		\node [style=none] (2) at (-10.25, 1.5) {};
		\node [style=none] (3) at (-9.25, 1.5) {};
		\node [fill=white, draw, thick, circle, minimum size=0.15 cm, style=none] (4) at (-9.75, 2.25) {};
		\node [fill=white, draw, thick, circle, minimum size=0.15 cm, style=none] (5) at (-9.75, 0.75) {};
		\node [style=none] (6) at (-10.25, 1.5) {};
		\node [style=none] (7) at (-9.25, 1.5) {};
		\node [style=none] (8) at (-7.25, 0) {};
		\node [style=none] (9) at (-9.75, 0) {};
		\node [style=none] (10) at (-8.25, 1.5) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, looseness=0.00] (8.center) to (1.center);
		\draw [thick, looseness=0.00] (5.center) to (9.center);
		\draw [thick, bend right=90, looseness=2.50] (2.center) to (3.center);
		\draw [thick, looseness=0.00] (4.center) to (0.center);
		\draw [thick, bend left=90, looseness=2.50] (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/john-fvect.tikz <==
\begin{tikzpicture}[baseline=0 pt]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (0) at (-8.75, 3.25) {John};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (1) at (-5, 3.25) {saw};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (2) at (-1.25, 3.25) {Mary};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (3) at (2.5, 3.25) {reading};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (4) at (6.75, 3.25) {a};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (5) at (9.75, 3.25) {book};
		\node [style=none] (6) at (-5, 2.5) {};
		\node [style=none] (7) at (2.5, 2.5) {};
		\node [style=none] (8) at (6.75, 2.25) {};
		\node [style=none] (9) at (-8.75, 2) {};
		\node [style=none] (10) at (-1.25, 2) {};
		\node [style=none] (11) at (9.75, 2) {};
		\node [style=none] (12) at (-9.5, 1) {};
		\node [style=none] (13) at (-8.75, 1) {};
		\node [style=none] (14) at (-8, 1) {};
		\node [style=none] (15) at (-6.75, 1) {};
		\node [style=none] (16) at (-6.25, 1) {};
		\node [style=none] (17) at (-5, 1) {};
		\node [style=none] (18) at (-3.75, 1) {};
		\node [style=none] (19) at (-3.25, 1) {};
		\node [style=none] (20) at (-2, 1) {};
		\node [style=none] (21) at (-1.25, 1) {};
		\node [style=none] (22) at (-0.5, 1) {};
		\node [style=none] (23) at (0.75, 1) {};
		\node [style=none] (24) at (1.25, 1) {};
		\node [style=none] (25) at (2.5, 1) {};
		\node [style=none] (26) at (3.75, 1) {};
		\node [style=none] (27) at (4.25, 1) {};
		\node [style=none] (28) at (5.5, 1) {};
		\node [style=none] (29) at (6, 1) {};
		\node [style=none] (30) at (7.5, 1) {};
		\node [style=none] (31) at (8, 1) {};
		\node [style=none] (32) at (9, 1) {};
		\node [style=none] (33) at (9.75, 1) {};
		\node [style=none] (34) at (10.5, 1) {};
		\node [style=none] (35) at (-8.75, -0) {};
		\node [style=none] (36) at (-6.25, -0) {};
		\node [style=none] (37) at (-5, -0) {};
		\node [style=none] (38) at (-3.75, -0) {};
		\node [style=none] (39) at (-1.25, -0) {};
		\node [style=none] (40) at (1.25, -0) {};
		\node [style=none] (41) at (2.5, -0) {};
		\node [style=none] (42) at (3.75, -0) {};
		\node [style=none] (43) at (6, -0) {};
		\node [style=none] (44) at (7.5, -0) {};
		\node [style=none] (45) at (9.75, -0) {};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (46) at (-8.75, -0.75) {$N$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (47) at (-6.25, -0.75) {$N^r$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (48) at (-5, -0.75) {$S$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (49) at (-3.75, -0.75) {$N^l$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (50) at (-1.25, -0.75) {$N$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (51) at (1.25, -0.75) {$N^r$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (52) at (2.5, -0.75) {$N$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (53) at (3.75, -0.75) {$N^l$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (54) at (6, -0.75) {$N$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (55) at (7.5, -0.75) {$N^l$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (56) at (9.75, -0.75) {$N$};
		\node [style=none] (57) at (-8.75, -1.5) {};
		\node [style=none] (58) at (-6.25, -1.5) {};
		\node [style=none] (59) at (-5, -1.5) {};
		\node [style=none] (60) at (-3.75, -1.5) {};
		\node [style=none] (61) at (-1.25, -1.5) {};
		\node [style=none] (62) at (1.25, -1.5) {};
		\node [style=none] (63) at (2.5, -1.5) {};
		\node [style=none] (64) at (3.75, -1.5) {};
		\node [style=none] (65) at (6, -1.5) {};
		\node [style=none] (66) at (7.5, -1.5) {};
		\node [style=none] (67) at (9.75, -1.5) {};
		\node [style=none] (68) at (-3.75, -2) {};
		\node [style=none] (69) at (-3.75, -2) {};
		\node [style=none] (70) at (2.5, -2) {};
		\node [style=none] (71) at (2.5, -2) {};
		\node [style=none] (72) at (-5, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, looseness=0.00] (26.center) to (42.center);
		\draw [thick, looseness=0.00] (63.center) to (71.center);
		\draw [thick, looseness=0.00] (21.center) to (39.center);
		\draw [thick, looseness=0.00] (18.center) to (38.center);
		\draw [thick, looseness=0.00] (16.center) to (36.center);
		\draw [thick, bend left=270] (64.center) to (65.center);
		\draw [thick, bend right=90] (57.center) to (58.center);
		\draw [thick, looseness=0.00] (15.center) to (6.center);
		\draw [thick, looseness=0.00] (24.center) to (40.center);
		\draw [thick, looseness=0.00] (29.center) to (43.center);
		\draw [thick, looseness=0.00] (20.center) to (10.center);
		\draw [thick, looseness=0.00] (7.center) to (27.center);
		\draw [thick, looseness=0.00] (10.center) to (22.center);
		\draw [thick, looseness=0.00] (60.center) to (68.center);
		\draw [thick, looseness=0.00] (23.center) to (27.center);
		\draw [thick, looseness=0.00] (28.center) to (8.center);
		\draw [thick, looseness=0.00] (20.center) to (22.center);
		\draw [thick, looseness=0.00] (11.center) to (34.center);
		\draw [thick, looseness=0.00] (30.center) to (44.center);
		\draw [thick, looseness=0.00] (32.center) to (34.center);
		\draw [thick, looseness=0.00] (17.center) to (37.center);
		\draw [thick, looseness=0.00] (59.center) to (72.center);
		\draw [thick, bend left=270] (61.center) to (62.center);
		\draw [thick, looseness=0.00] (15.center) to (19.center);
		\draw [thick, looseness=0.00] (33.center) to (45.center);
		\draw [thick, looseness=0.00] (23.center) to (7.center);
		\draw [thick, looseness=0.00] (6.center) to (19.center);
		\draw [thick, looseness=0.00] (13.center) to (35.center);
		\draw [thick, bend left=270] (66.center) to (67.center);
		\draw [thick, looseness=0.00] (32.center) to (11.center);
		\draw [thick, looseness=0.00] (8.center) to (31.center);
		\draw [thick, looseness=0.00] (28.center) to (31.center);
		\draw [thick, looseness=0.00] (25.center) to (41.center);
		\draw [thick, looseness=0.00] (12.center) to (14.center);
		\draw [thick, bend right=90, looseness=0.75] (69.center) to (70.center);
		\draw [thick, looseness=0.00] (12.center) to (9.center);
		\draw [thick, looseness=0.00] (9.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/john.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (0) at (-7.5, 1.75) {John};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (1) at (-5, 1.75) {saw};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (2) at (-2.5, 1.75) {Mary};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (3) at (0.25, 1.75) {reading};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (4) at (3.1, 1.75) {a};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (5) at (5, 1.75) {book};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (6) at (-7.5, 0.75) {$n$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (7) at (-5.75, 0.75) {$n^r$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (8) at (-5, 0.75) {$s$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (9) at (-4.25, 0.75) {$n^l$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (10) at (-2.5, 0.75) {$n$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (11) at (-0.5, 0.75) {$n^r$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (12) at (0.25, 0.75) {$n$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (13) at (1, 0.75) {$n^l$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (14) at (2.75, 0.75) {$n$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (15) at (3.4, 0.75) {$n^l$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (16) at (5, 0.75) {$n$};
		\node [style=none] (17) at (-7.5, 0.25) {};
		\node [style=none] (18) at (-5.75, 0.25) {};
		\node [style=none] (19) at (-5, 0.25) {};
		\node [style=none] (20) at (-4.25, 0.25) {};
		\node [style=none] (21) at (-2.5, 0.25) {};
		\node [style=none] (22) at (-0.5, 0.25) {};
		\node [style=none] (23) at (0.25, 0.25) {};
		\node [style=none] (24) at (1, 0.25) {};
		\node [style=none] (25) at (2.75, 0.25) {};
		\node [style=none] (26) at (3.5, 0.25) {};
		\node [style=none] (27) at (5, 0.25) {};
		\node [style=none] (28) at (-5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, bend left=270] (21.center) to (22.center);
		\draw [thick, bend left=270] (24.center) to (25.center);
		\draw [thick, bend left=270, looseness=1.25] (26.center) to (27.center);
		\draw [thick, looseness=0.00] (19.center) to (28.center);
		\draw [thick, bend right=90, looseness=0.75] (20.center) to (23.center);
		\draw [thick, bend right=90] (17.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/mary.tikz <==
\begin{tikzpicture}[scale=1.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (0) at (-7.5, 1.5) {Mary};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (1) at (-5, 1.5) {read};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (2) at (-2.75, 1.5) {a};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (3) at (-0.75, 1.5) {book};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (4) at (1.75, 1.5) {about};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (5) at (4.25, 1.5) {art};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (6) at (-7.5, 0.5) {$n$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (7) at (-5.75, 0.5) {$n^r$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (8) at (-5, 0.5) {$s$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (9) at (-4.25, 0.5) {$n^l$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (10) at (-3, 0.5) {$n$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (11) at (-2.25, 0.5) {$n^l$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (12) at (-0.75, 0.5) {$n$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (13) at (1, 0.5) {$n^r$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (14) at (1.75, 0.5) {$n$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (15) at (2.5, 0.5) {$n^l$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (16) at (4.25, 0.5) {$n$};
		\node [style=none] (17) at (-7.5, -0) {};
		\node [style=none] (18) at (-5.75, -0) {};
		\node [style=none] (19) at (-5, -0) {};
		\node [style=none] (20) at (-4.25, -0) {};
		\node [style=none] (21) at (-3, -0) {};
		\node [style=none] (22) at (-2.25, -0) {};
		\node [style=none] (23) at (-0.75, -0) {};
		\node [style=none] (24) at (1, -0) {};
		\node [style=none] (25) at (1.75, -0) {};
		\node [style=none] (26) at (2.5, -0) {};
		\node [style=none] (27) at (4.25, -0) {};
		\node [style=none] (28) at (-5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, bend left=270] (26.center) to (27.center);
		\draw [thick, bend right=90, looseness=0.75] (21.center) to (24.center);
		\draw [thick, bend right=90, looseness=0.75] (20.center) to (25.center);
		\draw [thick, bend right=90] (17.center) to (18.center);
		\draw [thick, bend left=270, looseness=1.25] (22.center) to (23.center);
		\draw [thick, looseness=0.00] (19.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/middle-normal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, text depth=0.25 ex, text height=1.5 ex] (0) at (-7.25, 4.75) {Mary};
		\node [style=none, text depth=0.25 ex, text height=1.5 ex] (1) at (-4.25, 4.75) {wrote};
		\node [style=none, text depth=0.25 ex, text height=1.5 ex] (2) at (-1, 4.75) {a book};
		\node [style=none, text depth=0.25 ex, text height=1.5 ex] (3) at (2.25, 4.75) {about};
		\node [style=none, text depth=0.25 ex, text height=1.5 ex] (4) at (5.5, 4.75) {art};
		\node [style=none] (5) at (-4.25, 3.5) {};
		\node [style=none] (6) at (2.25, 3.5) {};
		\node [style=none] (7) at (-7.25, 3) {};
		\node [style=none] (8) at (-1, 3) {};
		\node [style=none] (9) at (5.5, 3) {};
		\node [style=none] (10) at (-8, 2) {};
		\node [style=none] (11) at (-7.25, 2) {};
		\node [style=none] (12) at (-6.5, 2) {};
		\node [style=none] (13) at (-5.5, 2) {};
		\node [style=none] (14) at (-5, 2) {};
		\node [style=none] (15) at (-3.5, 2) {};
		\node [style=none] (16) at (-3, 2) {};
		\node [style=none] (17) at (-1.75, 2) {};
		\node [style=none] (18) at (-1, 2) {};
		\node [style=none] (19) at (-0.25, 2) {};
		\node [style=none] (20) at (1, 2) {};
		\node [style=none] (21) at (1.5, 2) {};
		\node [style=none] (22) at (3, 2) {};
		\node [style=none] (23) at (3.5, 2) {};
		\node [style=none] (24) at (4.75, 2) {};
		\node [style=none] (25) at (5.5, 2) {};
		\node [style=none] (26) at (6.25, 2) {};
		\node [style=none] (27) at (-7.25, 1.25) {};
		\node [style=none] (28) at (-7.25, 1.25) {};
		\node [style=none] (29) at (-5, 1.25) {};
		\node [style=none] (30) at (-5, 1.25) {};
		\node [style=none] (31) at (-3.5, 1.25) {};
		\node [style=none] (32) at (-3.5, 1.25) {};
		\node [style=none] (33) at (-3.5, 1.25) {};
		\node [style=none] (34) at (1.5, 1.25) {};
		\node [style=none] (35) at (1.5, 1.25) {};
		\node [style=none] (36) at (3, 1.25) {};
		\node [style=none] (37) at (3, 1.25) {};
		\node [style=none] (38) at (5.5, 1.25) {};
		\node [style=none] (39) at (5.5, 1.25) {};
		\node [style=none, fill=white, minimum size=0.12 cm, circle, draw] (40) at (-1, -0.25) {};
		\node [style=none] (41) at (-1, -0.25) {};
		\node [style=none] (42) at (-1, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick] (7.center) to (12.center);
		\draw [thick] (14.center) to (29.center);
		\draw [thick] (21.center) to (35.center);
		\draw [thick] (13.center) to (16.center);
		\draw [thick] (17.center) to (19.center);
		\draw [thick] (40.center) to (42.center);
		\draw [thick] (8.center) to (19.center);
		\draw [thick] (13.center) to (5.center);
		\draw [thick, bend right=90, looseness=1.25] (36.center) to (39.center);
		\draw [thick] (18.center) to (41.center);
		\draw [thick] (6.center) to (23.center);
		\draw [thick] (25.center) to (38.center);
		\draw [thick] (17.center) to (8.center);
		\draw [thick] (15.center) to (33.center);
		\draw [thick] (22.center) to (37.center);
		\draw [thick] (10.center) to (12.center);
		\draw [thick] (20.center) to (23.center);
		\draw [thick] (24.center) to (9.center);
		\draw [thick, bend right=90, looseness=1.50] (27.center) to (30.center);
		\draw [thick] (5.center) to (16.center);
		\draw [thick, bend right=90, looseness=1.00] (32.center) to (34.center);
		\draw [thick] (10.center) to (7.center);
		\draw [thick] (11.center) to (28.center);
		\draw [thick] (9.center) to (26.center);
		\draw [thick] (20.center) to (6.center);
		\draw [thick] (24.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/middle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, text depth=0.25 ex, text height=1.5 ex] (0) at (-7.25, 4.75) {Mary};
		\node [style=none, text depth=0.25 ex, text height=1.5 ex] (1) at (-4.25, 4.75) {wrote};
		\node [style=none, text depth=0.25 ex, text height=1.5 ex] (2) at (-1, 4.75) {a book};
		\node [style=none, text depth=0.25 ex, text height=1.5 ex] (3) at (2, 4.75) {about};
		\node [style=none, text depth=0.25 ex, text height=1.5 ex] (4) at (5.25, 4.75) {art};
		\node [style=none] (5) at (-4.25, 3.5) {};
		\node [style=none] (6) at (2, 3.5) {};
		\node [style=none] (7) at (-7.25, 3) {};
		\node [style=none] (8) at (-1, 3) {};
		\node [style=none] (9) at (5.25, 3) {};
		\node [style=none] (10) at (-8, 2) {};
		\node [style=none] (11) at (-7.25, 2) {};
		\node [style=none] (12) at (-6.5, 2) {};
		\node [style=none] (13) at (-5.5, 2) {};
		\node [style=none] (14) at (-5, 2) {};
		\node [style=none] (15) at (-3.5, 2) {};
		\node [style=none] (16) at (-3, 2) {};
		\node [style=none] (17) at (-1.75, 2) {};
		\node [style=none] (18) at (-1, 2) {};
		\node [style=none] (19) at (-0.25, 2) {};
		\node [style=none] (20) at (0.75, 2) {};
		\node [style=none] (21) at (1.25, 2) {};
		\node [style=none] (22) at (2.75, 2) {};
		\node [style=none] (23) at (3.25, 2) {};
		\node [style=none] (24) at (4.5, 2) {};
		\node [style=none] (25) at (5.25, 2) {};
		\node [style=none] (26) at (6, 2) {};
		\node [style=none] (27) at (-7.25, 1.25) {};
		\node [style=none] (28) at (-7.25, 1.25) {};
		\node [style=none] (29) at (-5, 1.25) {};
		\node [style=none] (30) at (-5, 1.25) {};
		\node [style=none] (31) at (-3.5, 1.25) {};
		\node [style=none] (32) at (-3.5, 1.25) {};
		\node [style=none] (33) at (-1, 1.25) {};
		\node [style=none] (34) at (-1, 1.25) {};
		\node [style=none] (35) at (2.75, 1.25) {};
		\node [style=none] (36) at (2.75, 1.25) {};
		\node [style=none] (37) at (5.25, 1.25) {};
		\node [style=none] (38) at (5.25, 1.25) {};
		\node [style=none, fill=white, minimum size=0.12 cm, circle, draw] (39) at (-2.25, 0.25) {};
		\node [style=none] (40) at (-2.25, -0) {};
		\node [style=none] (41) at (1.25, -0) {};
		\node [style=none] (42) at (1.25, -0) {};
		\node [style=none, fill=white, minimum size=0.12 cm, circle, draw] (43) at (-0.5, -1) {};
		\node [style=none] (44) at (-0.5, -2) {};
		\node [style=none] (45) at (-0.5, -2) {};
		\node [style=none] (46) at (-0.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick] (7.center) to (12.center);
		\draw [thick] (14.center) to (30.center);
		\draw [thick] (21.center) to (42.center);
		\draw [thick] (13.center) to (16.center);
		\draw [thick] (17.center) to (19.center);
		\draw [thick] (43.center) to (46.center);
		\draw [thick] (8.center) to (19.center);
		\draw [thick] (13.center) to (5.center);
		\draw [thick, bend right=90, looseness=1.25] (36.center) to (38.center);
		\draw [thick] (18.center) to (33.center);
		\draw [thick, bend right=90, looseness=1.25] (31.center) to (34.center);
		\draw [thick] (6.center) to (23.center);
		\draw [thick] (25.center) to (37.center);
		\draw [thick] (17.center) to (8.center);
		\draw [thick] (15.center) to (32.center);
		\draw [thick] (22.center) to (35.center);
		\draw [thick] (10.center) to (12.center);
		\draw [thick] (20.center) to (23.center);
		\draw [thick] (24.center) to (9.center);
		\draw [thick, bend right=90, looseness=1.50] (28.center) to (29.center);
		\draw [thick] (5.center) to (16.center);
		\draw [thick, bend right=90, looseness=1.00] (40.center) to (41.center);
		\draw [thick] (10.center) to (7.center);
		\draw [thick] (11.center) to (27.center);
		\draw [thick] (9.center) to (26.center);
		\draw [thick] (20.center) to (6.center);
		\draw [thick] (24.center) to (26.center);
		\draw [thick] (40.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/morphism1.tikz <==
\begin{tikzpicture}[baseline=0pt]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 4.75) {$A$};
		\node [style=none] (1) at (1.75, 3.75) {};
		\node [style=none] (2) at (6.249999, 3.75) {};
		\node [style=none] (3) at (1, 2.25) {};
		\node [style=none] (4) at (1.75, 2.25) {};
		\node [style=none] (5) at (2.5, 2.25) {};
		\node [style=none] (6) at (1.75, 1.5) {$f$};
		\node [style=none] (7) at (7.25, 1.5) {$A$};
		\node [style=none] (8) at (1, 0.75) {};
		\node [style=none] (9) at (1.75, 0.75) {};
		\node [style=none] (10) at (2.5, 0.75) {};
		\node [style=none] (11) at (1.75, -1) {};
		\node [style=none] (12) at (6.249999, -1) {};
		\node [style=none] (13) at (1.75, -2) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, looseness=0.00] (5.center) to (10.center);
		\draw [thick, looseness=0.00] (1.center) to (4.center);
		\draw [thick, looseness=0.00] (10.center) to (8.center);
		\draw [thick, looseness=0.00] (12.center) to (2.center);
		\draw [thick, looseness=0.00] (8.center) to (3.center);
		\draw [thick, looseness=0.00] (9.center) to (11.center);
		\draw [thick, looseness=0.00] (3.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/morphisms.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.25, 5) {};
		\node [style=none] (1) at (14.75, 4.5) {};
		\node [style=none] (2) at (5.25, 3.5) {};
		\node [style=none] (3) at (8.25, 3.5) {};
		\node [style=none] (4) at (11.25, 3.5) {};
		\node [style=none] (5) at (-13.25, 3.25) {$A^l$};
		\node [style=none] (6) at (-10.25, 3.25) {$A$};
		\node [style=none] (7) at (5.25, 2.75) {$A^l$};
		\node [style=none] (8) at (8.25, 2.75) {$A$};
		\node [style=none] (9) at (11.25, 2.75) {$A^l$};
		\node [style=none] (10) at (13, 2.75) {$=$};
		\node [style=none] (11) at (-13.25, 2.5) {};
		\node [style=none] (12) at (-10.25, 2.5) {};
		\node [style=none] (13) at (-4, 2.5) {};
		\node [style=none] (14) at (-0.9999999, 2.5) {};
		\node [style=none] (15) at (15.75, 2.5) {$A$};
		\node [style=none] (16) at (5.25, 2) {};
		\node [style=none] (17) at (8.25, 2) {};
		\node [style=none] (18) at (11.25, 2) {};
		\node [style=none] (19) at (-4, 1.75) {$A$};
		\node [style=none] (20) at (-0.9999999, 1.75) {$A^l$};
		\node [style=none] (21) at (11.25, 0.5) {};
		\node [style=none] (22) at (14.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, bend right=90, looseness=1.50] (11.center) to (12.center);
		\draw [thick, looseness=0.00] (1.center) to (22.center);
		\draw [thick, looseness=0.00] (18.center) to (21.center);
		\draw [thick, bend left=90, looseness=1.50] (3.center) to (4.center);
		\draw [thick, bend right=90, looseness=1.50] (16.center) to (17.center);
		\draw [thick, looseness=0.00] (0.center) to (2.center);
		\draw [thick, bend left=90, looseness=1.50] (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/name.tikz <==
\begin{tikzpicture}[baseline=0 pt]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 3) {};
		\node [style=none] (1) at (1.75, 3) {};
		\node [style=none] (2) at (1.25, 2.5) {};
		\node [style=none] (3) at (1.75, 2.5) {};
		\node [style=none] (4) at (2.25, 2.5) {};
		\node [style=none] (5) at (1.75, 2) {$\rho$};
		\node [style=none] (6) at (1.25, 1.5) {};
		\node [style=none] (7) at (1.75, 1.5) {};
		\node [style=none] (8) at (2.25, 1.5) {};
		\node [style=none] (9) at (-0.75, -0) {};
		\node [style=none] (10) at (1.75, -0) {};
		\node [style=none] (11) at (-0.75, -1) {$A^*$};
		\node [style=none] (12) at (1.75, -1) {$A$};
		\node [style=none] (13) at (1.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, >-] (9.center) to (0.center);
		\draw [thick, bend left=90, looseness=1.50] (0.center) to (1.center);
		\draw [thick, looseness=0.00] (4.center) to (8.center);
		\draw [thick, looseness=0.00] (2.center) to (4.center);
		\draw [thick, looseness=0.00] (8.center) to (6.center);
		\draw [thick, -<, looseness=0.00] (7.center) to (10.center);
		\draw [thick, looseness=0.00] (6.center) to (2.center);
		\draw [thick, looseness=0.00] (1.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/negation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (0) at (6, 5.75) {not};
		\node [style=none] (1) at (6, 5) {};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (2) at (16.75, 4.75) {Mary};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (3) at (19.5, 4.75) {like};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (4) at (22.5, 4.75) {John};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (5) at (-2.75, 4.5) {Mary};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (6) at (0.75, 4.5) {does};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (7) at (10.5, 4.5) {like};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (8) at (13.5, 4.5) {John};
		\node [style=none] (9) at (19.5, 3.75) {};
		\node [style=none] (10) at (0.75, 3.5) {};
		\node [style=none] (11) at (16.75, 3.5) {};
		\node [style=none] (12) at (22.5, 3.5) {};
		\node [style=none] (13) at (5.5, 3) {};
		\node [style=none] (14) at (6, 3) {};
		\node [style=none] (15) at (6.5, 3) {};
		\node [style=none] (16) at (7, 3) {};
		\node [style=none] (17) at (10.5, 3) {};
		\node [style=none] (18) at (-2.75, 2.75) {};
		\node [style=none] (19) at (4.75, 2.75) {};
		\node [style=none] (20) at (7.25, 2.75) {};
		\node [style=none] (21) at (13.5, 2.75) {};
		\node [style=none] (22) at (6.5, 2.5) {\tiny not};
		\node [style=none] (23) at (15.75, 2.5) {};
		\node [style=none] (24) at (16.75, 2.5) {};
		\node [style=none] (25) at (17.75, 2.5) {};
		\node [style=none] (26) at (18, 2.5) {};
		\node [style=none] (27) at (18.5, 2.5) {};
		\node [style=none] (28) at (19.5, 2.5) {};
		\node [style=none] (29) at (20.5, 2.5) {};
		\node [style=none] (30) at (21, 2.5) {};
		\node [style=none] (31) at (21.5, 2.5) {};
		\node [style=none] (32) at (22.5, 2.5) {};
		\node [style=none] (33) at (23.5, 2.5) {};
		\node [style=none] (34) at (6, 2) {};
		\node [style=none] (35) at (6.5, 2) {};
		\node [style=none] (36) at (7, 2) {};
		\node [style=none] (37) at (16.75, 2) {};
		\node [style=none] (38) at (18.5, 2) {};
		\node [style=none] (39) at (19.5, 2) {};
		\node [style=none] (40) at (20.5, 2) {};
		\node [style=none] (41) at (22.5, 2) {};
		\node [style=none] (42) at (-3.75, 1.75) {};
		\node [style=none] (43) at (-2.75, 1.75) {};
		\node [style=none] (44) at (-1.75, 1.75) {};
		\node [style=none] (45) at (-1.25, 1.75) {};
		\node [style=none] (46) at (-0.5, 1.75) {};
		\node [style=none] (47) at (0.25, 1.75) {};
		\node [style=none] (48) at (1.25, 1.75) {};
		\node [style=none] (49) at (2, 1.75) {};
		\node [style=none] (50) at (2.75, 1.75) {};
		\node [style=none] (51) at (3.25, 1.75) {};
		\node [style=none] (52) at (4.75, 1.75) {};
		\node [style=none] (53) at (4.75, 1.75) {};
		\node [style=none] (54) at (5.5, 1.75) {};
		\node [style=none] (55) at (5.5, 1.75) {};
		\node [style=none] (56) at (6.5, 1.75) {};
		\node [style=none] (57) at (6.5, 1.75) {};
		\node [style=none] (58) at (7.25, 1.75) {};
		\node [style=none] (59) at (7.25, 1.75) {};
		\node [style=none] (60) at (8.75, 1.75) {};
		\node [style=none] (61) at (9, 1.75) {};
		\node [style=none] (62) at (9.5, 1.75) {};
		\node [style=none] (63) at (10.5, 1.75) {};
		\node [style=none] (64) at (11.5, 1.75) {};
		\node [style=none] (65) at (12, 1.75) {};
		\node [style=none] (66) at (12.5, 1.75) {};
		\node [style=none] (67) at (13.5, 1.75) {};
		\node [style=none] (68) at (14.5, 1.75) {};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (69) at (16.75, 1.5) {$N$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (70) at (18.5, 1.5) {$N^r$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (71) at (19.5, 1.5) {$S$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (72) at (20.5, 1.5) {$N^l$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (73) at (22.5, 1.5) {$N$};
		\node [style=none] (74) at (-2.75, 1.25) {};
		\node [style=none] (75) at (-0.5, 1.25) {};
		\node [style=none] (76) at (0.25, 1.25) {};
		\node [style=none] (77) at (1.25, 1.25) {};
		\node [style=none] (78) at (2, 1.25) {};
		\node [style=none] (79) at (4.75, 1.25) {};
		\node [style=none] (80) at (5.5, 1.25) {};
		\node [style=none] (81) at (6.5, 1.25) {};
		\node [style=none] (82) at (7.25, 1.25) {};
		\node [style=none] (83) at (9.5, 1.25) {};
		\node [style=none] (84) at (10.5, 1.25) {};
		\node [style=none] (85) at (11.5, 1.25) {};
		\node [style=none] (86) at (13.5, 1.25) {};
		\node [style=none] (87) at (15, 1) {$=$};
		\node [style=none] (88) at (16.75, 1) {};
		\node [style=none] (89) at (18.5, 1) {};
		\node [style=none] (90) at (19.5, 1) {};
		\node [style=none] (91) at (20.5, 1) {};
		\node [style=none] (92) at (22.5, 1) {};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (93) at (-2.75, 0.75) {$N$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (94) at (-0.5, 0.75) {$N^r$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (95) at (0.25, 0.75) {$S$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (96) at (1.25, 0.75) {$S^l$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (97) at (2, 0.75) {$N$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (98) at (4.75, 0.75) {$N^r$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (99) at (5.5, 0.75) {$S$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (100) at (6.5, 0.75) {$S^l$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (101) at (7.25, 0.75) {$N$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (102) at (9.5, 0.75) {$N^r$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (103) at (10.5, 0.75) {$S$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (104) at (11.5, 0.75) {$N^l$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (105) at (13.5, 0.75) {$N$};
		\node [style=none] (106) at (-2.75, 0.25) {};
		\node [style=none] (107) at (-0.5, 0.25) {};
		\node [style=none] (108) at (0.25, 0.25) {};
		\node [style=none] (109) at (1.25, 0.25) {};
		\node [style=none] (110) at (2, 0.25) {};
		\node [style=none] (111) at (4.75, 0.25) {};
		\node [style=none] (112) at (5.5, 0.25) {};
		\node [style=none] (113) at (6.5, 0.25) {};
		\node [style=none] (114) at (7.25, 0.25) {};
		\node [style=none] (115) at (9.5, 0.25) {};
		\node [style=none] (116) at (10.5, 0.25) {};
		\node [style=none] (117) at (11.5, 0.25) {};
		\node [style=none] (118) at (13.5, 0.25) {};
		\node [style=none] (119) at (19, 0.25) {};
		\node [style=none] (120) at (19.5, 0.25) {};
		\node [style=none] (121) at (20, 0.25) {};
		\node [style=none] (122) at (1.25, -0.25) {};
		\node [style=none] (123) at (5.5, -0.25) {};
		\node [style=none] (124) at (6.5, -0.25) {};
		\node [style=none] (125) at (6.5, -0.25) {};
		\node [style=none] (126) at (10.5, -0.25) {};
		\node [style=none] (127) at (10.5, -0.25) {};
		\node [style=none] (128) at (19.5, -0.25) {\tiny not};
		\node [style=none] (129) at (19, -0.75) {};
		\node [style=none] (130) at (19.5, -0.75) {};
		\node [style=none] (131) at (20, -0.75) {};
		\node [style=none] (132) at (0.25, -1) {};
		\node [style=none] (133) at (19.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick] (131.center) to (121.center);
		\draw [thick, looseness=0.00] (30.center) to (26.center);
		\draw [thick, looseness=0.00] (32.center) to (41.center);
		\draw [thick] (55.center) to (80.center);
		\draw [thick, bend left=90, looseness=1.50] (46.center) to (49.center);
		\draw [thick] (14.center) to (34.center);
		\draw [thick] (1.center) to (51.center);
		\draw [thick] (56.center) to (81.center);
		\draw [thick, looseness=0.00] (68.center) to (66.center);
		\draw [thick, looseness=0.00] (64.center) to (85.center);
		\draw [thick, bend left=90, looseness=1.75] (19.center) to (20.center);
		\draw [thick, looseness=0.00] (62.center) to (83.center);
		\draw [thick] (130.center) to (133.center);
		\draw [thick] (58.center) to (82.center);
		\draw [thick] (52.center) to (79.center);
		\draw [thick] (109.center) to (122.center);
		\draw [thick] (48.center) to (77.center);
		\draw [thick, looseness=0.00] (12.center) to (31.center);
		\draw [thick] (60.center) to (1.center);
		\draw [thick, looseness=0.00] (21.center) to (66.center);
		\draw [thick, looseness=0.00] (44.center) to (18.center);
		\draw [thick, looseness=0.00] (33.center) to (12.center);
		\draw [thick, looseness=0.00] (18.center) to (42.center);
		\draw [thick, looseness=0.00] (108.center) to (132.center);
		\draw [thick, looseness=0.00] (43.center) to (74.center);
		\draw [thick, looseness=0.00] (65.center) to (61.center);
		\draw [thick] (46.center) to (75.center);
		\draw [thick, looseness=0.00] (28.center) to (39.center);
		\draw [thick] (119.center) to (129.center);
		\draw [thick, bend left=270, looseness=1.25] (91.center) to (92.center);
		\draw [thick, looseness=0.00] (35.center) to (57.center);
		\draw [thick, looseness=0.00] (17.center) to (61.center);
		\draw [thick, looseness=0.00] (112.center) to (123.center);
		\draw [thick, bend right=90] (122.center) to (123.center);
		\draw [thick, looseness=0.00] (27.center) to (38.center);
		\draw [thick, looseness=0.00] (63.center) to (84.center);
		\draw [thick, looseness=0.00] (19.center) to (53.center);
		\draw [thick] (47.center) to (76.center);
		\draw [thick, looseness=0.00] (29.center) to (40.center);
		\draw [thick] (45.center) to (50.center);
		\draw [thick, looseness=0.00] (25.center) to (23.center);
		\draw [thick, looseness=0.00] (65.center) to (17.center);
		\draw [thick, bend left=90, looseness=1.75] (13.center) to (15.center);
		\draw [thick] (13.center) to (54.center);
		\draw [thick] (49.center) to (78.center);
		\draw [thick, looseness=0.00] (30.center) to (9.center);
		\draw [thick, looseness=0.00] (44.center) to (42.center);
		\draw [thick, looseness=0.00] (68.center) to (21.center);
		\draw [thick, bend left=270, looseness=1.25] (114.center) to (115.center);
		\draw [thick] (113.center) to (124.center);
		\draw [thick] (50.center) to (10.center);
		\draw [thick, bend left=270, looseness=1.25] (117.center) to (118.center);
		\draw [thick, bend right=90] (125.center) to (126.center);
		\draw [thick] (36.center) to (16.center);
		\draw [thick, bend right=90, looseness=1.25] (106.center) to (107.center);
		\draw [thick, looseness=0.00] (24.center) to (37.center);
		\draw [thick] (129.center) to (131.center);
		\draw [thick] (116.center) to (127.center);
		\draw [thick] (119.center) to (121.center);
		\draw [thick, bend left=270, looseness=1.50] (88.center) to (89.center);
		\draw [thick, bend left=90, looseness=1.75] (47.center) to (48.center);
		\draw [thick, looseness=0.00] (11.center) to (23.center);
		\draw [thick, looseness=0.00] (20.center) to (59.center);
		\draw [thick] (10.center) to (45.center);
		\draw [thick] (14.center) to (16.center);
		\draw [thick] (51.center) to (60.center);
		\draw [thick] (90.center) to (120.center);
		\draw [thick] (34.center) to (36.center);
		\draw [thick, looseness=0.00] (25.center) to (11.center);
		\draw [thick, looseness=0.00] (9.center) to (26.center);
		\draw [thick, looseness=0.00] (33.center) to (31.center);
		\draw [thick, looseness=0.00] (67.center) to (86.center);
		\draw [thick, bend left=270, looseness=1.25] (110.center) to (111.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/nested-normal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (0) at (-11.25, 2.5) {Mary};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (1) at (-8.25, 2.5) {wrote};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (2) at (-5, 2.5) {a book};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (3) at (-2, 2.5) {about};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (4) at (1.25, 2.5) {art};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (5) at (-11.25, 1.25) {$n$};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (6) at (-9, 1.25) {$n^r$};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none, style=none] (7) at (-8, 1.25) {$s$};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (8) at (-7.25, 1.25) {$n^l$};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (9) at (-5, 1.25) {$n$};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (10) at (-2.75, 1.25) {$n^l$};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (11) at (-2, 1.25) {$n$};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (12) at (-1, 1.25) {$n^r$};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (13) at (1.25, 1.25) {$n$};
		\node [style=none] (14) at (-11.25, 0.5) {};
		\node [style=none] (15) at (-9, 0.5) {};
		\node [style=none] (16) at (-9, 0.5) {};
		\node [style=none] (17) at (-8, 0.5) {};
		\node [style=none] (18) at (-7.25, 0.5) {};
		\node [style=none] (19) at (-5, 0.5) {};
		\node [style=none] (20) at (-2.75, 0.5) {};
		\node [style=none] (21) at (-2, 0.5) {};
		\node [style=none] (22) at (-1, 0.5) {};
		\node [style=none] (23) at (1.25, 0.5) {};
		\node [style=none] (24) at (-8, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, bend left=270, looseness=1.25] (22.center) to (23.center);
		\draw [thick, bend left=270, looseness=1.25] (14.center) to (15.center);
		\draw [thick] (17.center) to (24.center);
		\draw [thick, bend left=270, looseness=1.25] (19.center) to (20.center);
		\draw [thick, bend right=90] (18.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/nested.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (0) at (-11.25, 2.5) {Mary};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (1) at (-8, 2.5) {wrote};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (2) at (-4.5, 2.5) {a book};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (3) at (-1.25, 2.5) {about};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (4) at (2.25, 2.5) {$\triangleright$};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (5) at (5.5, 2.5) {art};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (6) at (-11.25, 1.25) {$n$};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (7) at (-9, 1.25) {$n^r$};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none, style=none] (8) at (-8, 1.25) {$\theta$};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (9) at (-7, 1.25) {$n^l$};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (10) at (-4.5, 1.25) {$n$};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (11) at (-1.75, 1.25) {$n^r$};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (12) at (-0.75, 1.25) {$n$};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (13) at (1.25, 1.25) {$\theta^r$};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none, style=none] (14) at (2.25, 1.25) {$s$};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (15) at (3.25, 1.25) {$\rho^l$};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (16) at (5.5, 1.25) {$\rho$};
		\node [style=none] (17) at (-11.25, 0.5) {};
		\node [style=none] (18) at (-9, 0.5) {};
		\node [style=none] (19) at (-9, 0.5) {};
		\node [style=none] (20) at (-8, 0.5) {};
		\node [style=none] (21) at (-7, 0.5) {};
		\node [style=none] (22) at (-4.5, 0.5) {};
		\node [style=none] (23) at (-4.5, 0.5) {};
		\node [style=none] (24) at (-1.75, 0.5) {};
		\node [style=none] (25) at (-0.75, 0.5) {};
		\node [style=none] (26) at (1.25, 0.5) {};
		\node [style=none] (27) at (2.25, 0.5) {};
		\node [style=none] (28) at (3.25, 0.5) {};
		\node [style=none] (29) at (5.5, 0.5) {};
		\node [style=none] (30) at (2.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, bend left=270, looseness=0.75] (21.center) to (25.center);
		\draw [thick, bend left=270, looseness=0.75] (20.center) to (26.center);
		\draw [thick, bend left=270, looseness=1.25] (17.center) to (19.center);
		\draw [thick] (27.center) to (30.center);
		\draw [thick, bend left=270, looseness=1.25] (22.center) to (24.center);
		\draw [thick, bend left=270, looseness=1.25] (28.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/nested1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (0) at (-11.25, 2.5) {Mary};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (1) at (-8.5, 2.5) {wrote};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (2) at (-4.5, 2.5) {$\triangleright$};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (3) at (-1.25, 2.5) {a book};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (4) at (2, 2.5) {$\triangleleft$};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (5) at (6, 2.5) {about};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (6) at (8.75, 2.5) {art};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (7) at (-11.25, 1.25) {$n$};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (8) at (-9, 1.25) {$n^r$};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none, style=none] (9) at (-8, 1.25) {$\theta$};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (10) at (-5.5, 1.25) {$\theta^r$};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none, style=none] (11) at (-4.5, 1.25) {$\rho$};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (12) at (-3.5, 1.25) {$\rho^l$};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (13) at (-1.25, 1.25) {$\rho$};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (14) at (1, 1.25) {$\rho^r$};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none, style=none] (15) at (2, 1.25) {$s$};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (16) at (3, 1.25) {$\theta^l$};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (17) at (5.5, 1.25) {$\theta$};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (18) at (6.5, 1.25) {$n^r$};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (19) at (8.75, 1.25) {$n$};
		\node [style=none] (20) at (-11.25, 0.5) {};
		\node [style=none] (21) at (-9, 0.5) {};
		\node [style=none] (22) at (-9, 0.5) {};
		\node [style=none] (23) at (-8, 0.5) {};
		\node [style=none] (24) at (-8, 0.5) {};
		\node [style=none] (25) at (-5.5, 0.5) {};
		\node [style=none] (26) at (-4.5, 0.5) {};
		\node [style=none] (27) at (-3.5, 0.5) {};
		\node [style=none] (28) at (-1.25, 0.5) {};
		\node [style=none] (29) at (1, 0.5) {};
		\node [style=none] (30) at (2, 0.5) {};
		\node [style=none] (31) at (3, 0.5) {};
		\node [style=none] (32) at (5.5, 0.5) {};
		\node [style=none] (33) at (6.5, 0.5) {};
		\node [style=none] (34) at (8.75, 0.5) {};
		\node [style=none] (35) at (2, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, bend left=270, looseness=1.25] (33.center) to (34.center);
		\draw [thick, bend left=270, looseness=1.25] (23.center) to (25.center);
		\draw [thick, bend left=270, looseness=1.25] (20.center) to (21.center);
		\draw [thick, bend right=90] (26.center) to (29.center);
		\draw [thick, bend left=270, looseness=1.25] (27.center) to (28.center);
		\draw [thick, bend left=270, looseness=1.25] (31.center) to (32.center);
		\draw [thick] (30.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/partrace.tikz <==
\begin{tikzpicture}[baseline=0 pt]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 4) {};
		\node [style=none] (1) at (-3.5, 3.25) {$A_1$};
		\node [style=none] (2) at (-1.5, 3.25) {$\hdots$};
		\node [style=none] (3) at (-0.25, 3.25) {};
		\node [style=none] (4) at (0.5, 3.25) {$C$};
		\node [style=none] (5) at (2, 3.25) {};
		\node [style=none] (6) at (-3.25, 2.5) {};
		\node [style=none] (7) at (-2.75, 2.5) {};
		\node [style=none] (8) at (-0.25, 2.5) {};
		\node [style=none] (9) at (0.25, 2.5) {};
		\node [style=none] (10) at (-1.5, 2) {$f$};
		\node [style=none] (11) at (2.75, 2) {$C$};
		\node [style=none] (12) at (-3.25, 1.5) {};
		\node [style=none] (13) at (-2.75, 1.5) {};
		\node [style=none] (14) at (-0.25, 1.5) {};
		\node [style=none] (15) at (0.25, 1.5) {};
		\node [style=none] (16) at (-3.5, 0.5) {$B_1$};
		\node [style=none] (17) at (-1.5, 0.5) {$\hdots$};
		\node [style=none] (18) at (-0.25, 0.5) {};
		\node [style=none] (19) at (0.5, 0.5) {$C$};
		\node [style=none] (20) at (2, 0.5) {};
		\node [style=none] (21) at (-2.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, looseness=0.00] (6.center) to (12.center);
		\draw [thick, looseness=0.00] (15.center) to (9.center);
		\draw [thick, looseness=0.00] (3.center) to (8.center);
		\draw [thick, ->, bend right=90, looseness=1.50] (5.center) to (3.center);
		\draw [thick, looseness=0.00] (12.center) to (15.center);
		\draw [thick, -<, looseness=0.00] (13.center) to (21.center);
		\draw [thick, bend left=90, looseness=1.50] (20.center) to (18.center);
		\draw [thick, looseness=0.00] (9.center) to (6.center);
		\draw [thick, looseness=0.00] (0.center) to (7.center);
		\draw [thick, -<, looseness=0.00] (14.center) to (18.center);
		\draw [thick, >->] (20.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/positive.tikz <==
\begin{tikzpicture}[baseline=0 pt]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (10.25, 4) {$B$};
		\node [style=none] (1) at (10.25, 3.5) {};
		\node [style=none] (2) at (0.75, 3.25) {};
		\node [style=none] (3) at (3.25, 3.25) {};
		\node [style=none] (4) at (2.75, 3) {};
		\node [style=none] (5) at (3.25, 3) {};
		\node [style=none] (6) at (3.75, 3) {};
		\node [style=none] (7) at (3.25, 2.5) {$g$};
		\node [style=none] (8) at (9, 2.5) {};
		\node [style=none] (9) at (11.5, 2.5) {};
		\node [style=none] (10) at (-7.5, 2.25) {};
		\node [style=none] (11) at (-5, 2.25) {};
		\node [style=none] (12) at (2.75, 2) {};
		\node [style=none] (13) at (3.25, 2) {};
		\node [style=none] (14) at (3.75, 2) {};
		\node [style=none] (15) at (-5.5, 1.75) {};
		\node [style=none] (16) at (-5, 1.75) {};
		\node [style=none] (17) at (-4.5, 1.75) {};
		\node [style=none] (18) at (8.5, 1.75) {};
		\node [style=none] (19) at (9, 1.75) {};
		\node [style=none] (20) at (9.5, 1.75) {};
		\node [style=none] (21) at (11, 1.75) {};
		\node [style=none] (22) at (11.5, 1.75) {};
		\node [style=none] (23) at (12, 1.75) {};
		\node [style=none] (24) at (3.25, 1.5) {};
		\node [style=none] (25) at (4, 1.5) {$B$};
		\node [style=none] (26) at (6.5, 1.5) {$=$};
		\node [style=none] (27) at (-5, 1.25) {$f$};
		\node [style=none] (28) at (-2, 1.25) {$=$};
		\node [style=none] (29) at (3.25, 1.25) {};
		\node [style=none] (30) at (9, 1.25) {$g_{*}$};
		\node [style=none] (31) at (11.5, 1.25) {$g^\dagger$};
		\node [style=none] (32) at (2.75, 1) {};
		\node [style=none] (33) at (3.25, 1) {};
		\node [style=none] (34) at (3.75, 1) {};
		\node [style=none] (35) at (-5.5, 0.75) {};
		\node [style=none] (36) at (-5, 0.75) {};
		\node [style=none] (37) at (-4.5, 0.75) {};
		\node [style=none] (38) at (8.5, 0.75) {};
		\node [style=none] (39) at (9, 0.75) {};
		\node [style=none] (40) at (9.5, 0.75) {};
		\node [style=none] (41) at (11, 0.75) {};
		\node [style=none] (42) at (11.5, 0.75) {};
		\node [style=none] (43) at (12, 0.75) {};
		\node [style=none] (44) at (3.25, 0.5) {$g^\dagger$};
		\node [style=none] (45) at (2.75, -0) {};
		\node [style=none] (46) at (3.25, -0) {};
		\node [style=none] (47) at (3.75, -0) {};
		\node [style=none] (48) at (-7.5, -0.75) {};
		\node [style=none] (49) at (-5, -0.75) {};
		\node [style=none] (50) at (9, -0.75) {};
		\node [style=none] (51) at (11.5, -0.75) {};
		\node [style=none] (52) at (0.75, -1) {};
		\node [style=none] (53) at (3.25, -1) {};
		\node [style=none] (54) at (-7.5, -1.75) {$A^*$};
		\node [style=none] (55) at (-5, -1.75) {};
		\node [style=none] (56) at (-5, -1.75) {$A$};
		\node [style=none] (57) at (9, -1.75) {$A^*$};
		\node [style=none] (58) at (11.5, -1.75) {$A$};
		\node [style=none] (59) at (0.75, -2) {$A^*$};
		\node [style=none] (60) at (3.25, -2) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, looseness=0.00] (18.center) to (20.center);
		\draw [thick, looseness=0.00] (47.center) to (45.center);
		\draw [thick, looseness=0.00] (12.center) to (4.center);
		\draw [thick, looseness=0.00] (14.center) to (12.center);
		\draw [thick, -<, looseness=0.00] (42.center) to (51.center);
		\draw [thick, looseness=0.00] (41.center) to (21.center);
		\draw [thick, -<] (39.center) to (50.center);
		\draw [thick, ->] (46.center) to (53.center);
		\draw [thick, looseness=0.00] (32.center) to (34.center);
		\draw [thick] (24.center) to (33.center);
		\draw [thick, looseness=0.00] (23.center) to (43.center);
		\draw [thick, ->, bend left=45] (8.center) to (1.center);
		\draw [thick, looseness=0.00] (38.center) to (18.center);
		\draw [thick, -<, looseness=0.00] (36.center) to (49.center);
		\draw [thick, looseness=0.00] (43.center) to (41.center);
		\draw [thick, looseness=0.00] (35.center) to (15.center);
		\draw [thick, looseness=0.00] (21.center) to (23.center);
		\draw [thick, looseness=0.00] (15.center) to (17.center);
		\draw [thick, looseness=0.00] (37.center) to (35.center);
		\draw [thick, -<, looseness=0.00] (13.center) to (29.center);
		\draw [thick, looseness=0.00] (11.center) to (16.center);
		\draw [thick] (9.center) to (22.center);
		\draw [thick, looseness=0.00] (17.center) to (37.center);
		\draw [thick, looseness=0.00] (3.center) to (5.center);
		\draw [thick, bend left=45] (1.center) to (9.center);
		\draw [thick, looseness=0.00] (6.center) to (14.center);
		\draw [thick, looseness=0.00] (40.center) to (38.center);
		\draw [thick, >-] (52.center) to (2.center);
		\draw [thick, looseness=0.00] (34.center) to (47.center);
		\draw [thick, >-] (48.center) to (10.center);
		\draw [thick, looseness=0.00] (20.center) to (40.center);
		\draw [thick] (19.center) to (8.center);
		\draw [thick, bend left=90, looseness=1.50] (10.center) to (11.center);
		\draw [thick, looseness=0.00] (45.center) to (32.center);
		\draw [thick, bend left=90, looseness=1.50] (2.center) to (3.center);
		\draw [thick, looseness=0.00] (4.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/prep-rec.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (0) at (-11, 5) {John};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (1) at (-8.25, 5) {walks};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (2) at (-3.5, 5) {in};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (3) at (1, 5) {the~park};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (4) at (5.5, 5) {with};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (5) at (10, 5) {a~dog};
		\node [style=none] (6) at (-3.5, 4.25) {};
		\node [style=none] (7) at (5.5, 4.25) {};
		\node [style=none] (8) at (-8.25, 3) {};
		\node [style=none] (9) at (-11, 2.75) {};
		\node [style=none] (10) at (1, 2.75) {};
		\node [style=none] (11) at (10, 2.75) {};
		\node [style=none] (12) at (-12, 1.75) {};
		\node [style=none] (13) at (-11, 1.75) {};
		\node [style=none] (14) at (-10, 1.75) {};
		\node [style=none] (15) at (-9.5, 1.75) {};
		\node [style=none] (16) at (-8.75, 1.75) {};
		\node [style=none] (17) at (-7.75, 1.75) {};
		\node [style=none] (18) at (-7, 1.75) {};
		\node [style=none] (19) at (-6.5, 1.75) {};
		\node [style=none] (20) at (-5.5, 1.75) {};
		\node [style=none] (21) at (-4.5, 1.75) {};
		\node [style=none] (22) at (-4.5, 1.75) {};
		\node [style=none] (23) at (-3.5, 1.75) {};
		\node [style=none] (24) at (-3.5, 1.75) {};
		\node [style=none] (25) at (-2.5, 1.75) {};
		\node [style=none] (26) at (-1.5, 1.75) {};
		\node [style=none] (27) at (-0.5, 1.75) {};
		\node [style=none] (28) at (0, 1.75) {};
		\node [style=none] (29) at (1, 1.75) {};
		\node [style=none] (30) at (2, 1.75) {};
		\node [style=none] (31) at (2.5, 1.75) {};
		\node [style=none] (32) at (3.5, 1.75) {};
		\node [style=none] (33) at (4.5, 1.75) {};
		\node [style=none] (34) at (4.5, 1.75) {};
		\node [style=none] (35) at (5.5, 1.75) {};
		\node [style=none] (36) at (5.5, 1.75) {};
		\node [style=none] (37) at (6.5, 1.75) {};
		\node [style=none] (38) at (7.5, 1.75) {};
		\node [style=none] (39) at (8.5, 1.75) {};
		\node [style=none] (40) at (9, 1.75) {};
		\node [style=none] (41) at (10, 1.75) {};
		\node [style=none] (42) at (11, 1.75) {};
		\node [style=none] (43) at (-11, 1) {};
		\node [style=none] (44) at (-8.75, 1) {};
		\node [style=none] (45) at (-7.75, 1) {};
		\node [style=none] (46) at (-5.5, 1) {};
		\node [style=none] (47) at (-4.5, 1) {};
		\node [style=none] (48) at (-3.5, 1) {};
		\node [style=none] (49) at (-2.5, 1) {};
		\node [style=none] (50) at (-1.5, 1) {};
		\node [style=none] (51) at (1, 1) {};
		\node [style=none] (52) at (3.5, 1) {};
		\node [style=none] (53) at (4.5, 1) {};
		\node [style=none] (54) at (5.5, 1) {};
		\node [style=none] (55) at (6.5, 1) {};
		\node [style=none] (56) at (7.5, 1) {};
		\node [style=none] (57) at (10, 1) {};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (58) at (-11, 0.5) {\footnotesize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (59) at (-8.75, 0.5) {\footnotesize{$N^r$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (60) at (-7.75, 0.5) {\footnotesize{$S$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (61) at (-5.5, 0.5) {\footnotesize{$S^r$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (62) at (-4.5, 0.5) {\footnotesize{$N^{rr}$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (63) at (-3.5, 0.5) {\footnotesize{$N^r$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (64) at (-2.5, 0.5) {\footnotesize{$S$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (65) at (-1.5, 0.5) {\footnotesize{$N^l$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (66) at (1, 0.5) {\footnotesize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (67) at (3.5, 0.5) {\footnotesize{$S^r$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (68) at (4.5, 0.5) {\footnotesize{$N^{rr}$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (69) at (5.5, 0.5) {\footnotesize{$N^r$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (70) at (6.5, 0.5) {\footnotesize{$S$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (71) at (7.5, 0.5) {\footnotesize{$N^l$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (72) at (10, 0.5) {\footnotesize{$N$}};
		\node [style=none] (73) at (-11, -0) {};
		\node [style=none] (74) at (-8.75, -0) {};
		\node [style=none] (75) at (-7.75, -0) {};
		\node [style=none] (76) at (-5.5, -0) {};
		\node [style=none] (77) at (-4.5, -0) {};
		\node [style=none] (78) at (-3.5, -0) {};
		\node [style=none] (79) at (-2.5, -0) {};
		\node [style=none] (80) at (-1.5, -0) {};
		\node [style=none] (81) at (1, -0) {};
		\node [style=none] (82) at (3.5, -0) {};
		\node [style=none] (83) at (3.5, -0) {};
		\node [style=none] (84) at (4.5, -0) {};
		\node [style=none] (85) at (4.5, -0) {};
		\node [style=none] (86) at (5.5, -0) {};
		\node [style=none] (87) at (5.5, -0) {};
		\node [style=none] (88) at (6.5, -0) {};
		\node [style=none] (89) at (6.5, -0) {};
		\node [style=none] (90) at (7.5, -0) {};
		\node [style=none] (91) at (10, -0) {};
		\node [style=none] (92) at (6.5, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, looseness=0.00] (16.center) to (44.center);
		\draw [thick, looseness=0.00] (7.center) to (39.center);
		\draw [thick, looseness=0.00] (19.center) to (27.center);
		\draw [thick, looseness=0.00] (34.center) to (53.center);
		\draw [thick, looseness=0.00] (24.center) to (48.center);
		\draw [thick, bend right=90] (80.center) to (81.center);
		\draw [thick, looseness=0.00] (28.center) to (30.center);
		\draw [thick, bend right=90] (74.center) to (77.center);
		\draw [thick, looseness=0.00] (31.center) to (39.center);
		\draw [thick, bend right=90] (78.center) to (84.center);
		\draw [thick, bend right=90] (75.center) to (76.center);
		\draw [thick, looseness=0.00] (20.center) to (46.center);
		\draw [thick, looseness=0.00] (15.center) to (18.center);
		\draw [thick, looseness=0.00] (12.center) to (14.center);
		\draw [thick, bend right=90] (79.center) to (82.center);
		\draw [thick, looseness=0.00] (10.center) to (30.center);
		\draw [thick, looseness=0.00] (17.center) to (45.center);
		\draw [thick, looseness=0.00] (26.center) to (50.center);
		\draw [thick, looseness=0.00] (8.center) to (18.center);
		\draw [thick, looseness=0.00] (38.center) to (56.center);
		\draw [thick, looseness=0.00] (37.center) to (55.center);
		\draw [thick, looseness=0.00] (11.center) to (42.center);
		\draw [thick, looseness=0.00] (6.center) to (27.center);
		\draw [thick, looseness=0.00] (29.center) to (51.center);
		\draw [thick, looseness=0.00] (9.center) to (14.center);
		\draw [thick, looseness=0.00] (35.center) to (54.center);
		\draw [thick, looseness=0.00] (12.center) to (9.center);
		\draw [thick, looseness=0.00] (28.center) to (10.center);
		\draw [thick, looseness=0.00] (41.center) to (57.center);
		\draw [thick, bend left=90, looseness=2.25] (33.center) to (36.center);
		\draw [thick, looseness=0.00] (19.center) to (6.center);
		\draw [thick, bend left=90, looseness=2.25] (21.center) to (23.center);
		\draw [thick, looseness=0.00] (89.center) to (92.center);
		\draw [thick, bend right=90] (90.center) to (91.center);
		\draw [thick, looseness=0.00] (40.center) to (42.center);
		\draw [thick, looseness=0.00] (15.center) to (8.center);
		\draw [thick, bend right=90, looseness=0.75] (73.center) to (86.center);
		\draw [thick, looseness=0.00] (40.center) to (11.center);
		\draw [thick, looseness=0.00] (31.center) to (7.center);
		\draw [thick, looseness=0.00] (25.center) to (49.center);
		\draw [thick, looseness=0.00] (13.center) to (43.center);
		\draw [thick, looseness=0.00] (22.center) to (47.center);
		\draw [thick, looseness=0.00] (32.center) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/prep-rec1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (0) at (-9.5, 4.25) {John};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (1) at (-6.75, 4.25) {walks};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (2) at (-2.5, 4.25) {in};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (3) at (1.25, 4.25) {the~park};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (4) at (5, 4.25) {with};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (5) at (8.75, 4.25) {a~dog};
		\node [style=none] (6) at (-2.5, 3.25) {};
		\node [style=none] (7) at (5, 3.25) {};
		\node [style=none] (8) at (-6.75, 2.5) {};
		\node [style=none] (9) at (-9.5, 2.25) {};
		\node [style=none] (10) at (1.25, 2.25) {};
		\node [style=none] (11) at (8.75, 2.25) {};
		\node [style=none] (12) at (-10.5, 1.25) {};
		\node [style=none] (13) at (-9.5, 1.25) {};
		\node [style=none] (14) at (-8.5, 1.25) {};
		\node [style=none] (15) at (-8, 1.25) {};
		\node [style=none] (16) at (-7.25, 1.25) {};
		\node [style=none] (17) at (-6.25, 1.25) {};
		\node [style=none] (18) at (-5.5, 1.25) {};
		\node [style=none] (19) at (-4.75, 1.25) {};
		\node [style=none] (20) at (-3.75, 1.25) {};
		\node [style=none] (21) at (-2.5, 1.25) {};
		\node [style=none] (22) at (-1.25, 1.25) {};
		\node [style=none] (23) at (-0.25, 1.25) {};
		\node [style=none] (24) at (0.25, 1.25) {};
		\node [style=none] (25) at (1.25, 1.25) {};
		\node [style=none] (26) at (2.25, 1.25) {};
		\node [style=none] (27) at (2.75, 1.25) {};
		\node [style=none] (28) at (3.75, 1.25) {};
		\node [style=none] (29) at (5, 1.25) {};
		\node [style=none] (30) at (6.25, 1.25) {};
		\node [style=none] (31) at (7.25, 1.25) {};
		\node [style=none] (32) at (7.75, 1.25) {};
		\node [style=none] (33) at (8.75, 1.25) {};
		\node [style=none] (34) at (9.75, 1.25) {};
		\node [style=none] (35) at (-9.5, 0.5) {};
		\node [style=none] (36) at (-7.25, 0.5) {};
		\node [style=none] (37) at (-6.25, 0.5) {};
		\node [style=none] (38) at (-3.75, 0.5) {};
		\node [style=none] (39) at (-2.5, 0.5) {};
		\node [style=none] (40) at (-1.25, 0.5) {};
		\node [style=none] (41) at (1.25, 0.5) {};
		\node [style=none] (42) at (3.75, 0.5) {};
		\node [style=none] (43) at (5, 0.5) {};
		\node [style=none] (44) at (6.25, 0.5) {};
		\node [style=none] (45) at (8.75, 0.5) {};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (46) at (-9.5, -0) {\footnotesize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (47) at (-7.25, -0) {\footnotesize{$N^r$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (48) at (-6.25, -0) {\footnotesize{$S$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (49) at (-3.75, -0) {\footnotesize{$S^r$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (50) at (-2.5, -0) {\footnotesize{$S$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (51) at (-1.25, -0) {\footnotesize{$N^l$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (52) at (1.25, -0) {\footnotesize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (53) at (3.75, -0) {\footnotesize{$S^r$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (54) at (5, -0) {\footnotesize{$S$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (55) at (6.25, -0) {\footnotesize{$N^l$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (56) at (8.75, -0) {\footnotesize{$N$}};
		\node [style=none] (57) at (-9.5, -0.5) {};
		\node [style=none] (58) at (-9.5, -0.5) {};
		\node [style=none] (59) at (-7.25, -0.5) {};
		\node [style=none] (60) at (-7.25, -0.5) {};
		\node [style=none] (61) at (-6.25, -0.5) {};
		\node [style=none] (62) at (-3.75, -0.5) {};
		\node [style=none] (63) at (-2.5, -0.5) {};
		\node [style=none] (64) at (-1.25, -0.5) {};
		\node [style=none] (65) at (1.25, -0.5) {};
		\node [style=none] (66) at (3.75, -0.5) {};
		\node [style=none] (67) at (3.75, -0.5) {};
		\node [style=none] (68) at (5, -0.5) {};
		\node [style=none] (69) at (5, -0.5) {};
		\node [style=none] (70) at (6.25, -0.5) {};
		\node [style=none] (71) at (8.75, -0.5) {};
		\node [style=none] (72) at (5, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, looseness=0.00] (32.center) to (11.center);
		\draw [thick, looseness=0.00] (32.center) to (34.center);
		\draw [thick, looseness=0.00] (8.center) to (18.center);
		\draw [thick, looseness=0.00] (24.center) to (10.center);
		\draw [thick, looseness=0.00] (10.center) to (26.center);
		\draw [thick, looseness=0.00] (6.center) to (23.center);
		\draw [thick, looseness=0.00] (29.center) to (43.center);
		\draw [thick, looseness=0.00] (11.center) to (34.center);
		\draw [thick, looseness=0.00] (17.center) to (37.center);
		\draw [thick, looseness=0.00] (27.center) to (31.center);
		\draw [thick, looseness=0.00] (33.center) to (45.center);
		\draw [thick, bend right=90] (58.center) to (59.center);
		\draw [thick, looseness=0.00] (16.center) to (36.center);
		\draw [thick, looseness=0.00] (13.center) to (35.center);
		\draw [thick, looseness=0.00] (9.center) to (14.center);
		\draw [thick, looseness=0.00] (68.center) to (72.center);
		\draw [thick, looseness=0.00] (12.center) to (14.center);
		\draw [thick, looseness=0.00] (12.center) to (9.center);
		\draw [thick, looseness=0.00] (15.center) to (18.center);
		\draw [thick, looseness=0.00] (25.center) to (41.center);
		\draw [thick, bend right=90] (63.center) to (67.center);
		\draw [thick, looseness=0.00] (27.center) to (7.center);
		\draw [thick, looseness=0.00] (24.center) to (26.center);
		\draw [thick, bend right=90] (64.center) to (65.center);
		\draw [thick, looseness=0.00] (19.center) to (23.center);
		\draw [thick, bend right=90] (61.center) to (62.center);
		\draw [thick, looseness=0.00] (7.center) to (31.center);
		\draw [thick, looseness=0.00] (30.center) to (44.center);
		\draw [thick, looseness=0.00] (22.center) to (40.center);
		\draw [thick, looseness=0.00] (15.center) to (8.center);
		\draw [thick, looseness=0.00] (19.center) to (6.center);
		\draw [thick, looseness=0.00] (21.center) to (39.center);
		\draw [thick, looseness=0.00] (20.center) to (38.center);
		\draw [thick, bend right=90] (70.center) to (71.center);
		\draw [thick, looseness=0.00] (28.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/prep1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (0) at (-6.75, 0.5) {John};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (1) at (-3.5, 0.5) {walks};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (2) at (1, 0.5) {in};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (3) at (5.75, 0.5) {the~park};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (4) at (-6.75, -0.75) {\footnotesize{$n$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (5) at (-4, -0.75) {\footnotesize{$n^r$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (6) at (-3, -0.75) {\footnotesize{$s$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (7) at (-0.5, -0.75) {\footnotesize{$s^r$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (8) at (0.25, -0.75) {\footnotesize{$n^{rr}$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (9) at (1.25, -0.75) {\footnotesize{$n^r$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (10) at (2, -0.75) {\footnotesize{$s$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (11) at (2.75, -0.75) {\footnotesize{$n^l$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (12) at (5.75, -0.75) {\footnotesize{$n$}};
		\node [style=none] (13) at (-6.75, -1.25) {};
		\node [style=none] (14) at (-4, -1.25) {};
		\node [style=none] (15) at (-3, -1.25) {};
		\node [style=none] (16) at (-0.5, -1.25) {};
		\node [style=none] (17) at (0.25, -1.25) {};
		\node [style=none] (18) at (1.25, -1.25) {};
		\node [style=none] (19) at (2, -1.25) {};
		\node [style=none] (20) at (2.75, -1.25) {};
		\node [style=none] (21) at (5.75, -1.25) {};
		\node [style=none] (22) at (2, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, bend right=90] (20.center) to (21.center);
		\draw [thick, looseness=0.00] (19.center) to (22.center);
		\draw [thick, bend right=90] (14.center) to (17.center);
		\draw [thick, bend right=90, looseness=0.75] (13.center) to (18.center);
		\draw [thick, bend right=90] (15.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/prep2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (0) at (-7, 3.75) {John};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (1) at (-3.5, 3.75) {walks};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (2) at (1.5, 3.75) {in};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (3) at (6, 3.75) {the~park};
		\node [style=none] (4) at (1.5, 3) {};
		\node [style=none] (5) at (-3.5, 1.75) {};
		\node [style=none] (6) at (-7, 1.5) {};
		\node [style=none] (7) at (6, 1.5) {};
		\node [style=none] (8) at (-8, 0.5) {};
		\node [style=none] (9) at (-7, 0.5) {};
		\node [style=none] (10) at (-6, 0.5) {};
		\node [style=none] (11) at (-4.75, 0.5) {};
		\node [style=none] (12) at (-4, 0.5) {};
		\node [style=none] (13) at (-3, 0.5) {};
		\node [style=none] (14) at (-2.25, 0.5) {};
		\node [style=none] (15) at (-1.5, 0.5) {};
		\node [style=none] (16) at (-0.5, 0.5) {};
		\node [style=none] (17) at (0.5, 0.5) {};
		\node [style=none] (18) at (1.5, 0.5) {};
		\node [style=none] (19) at (2.5, 0.5) {};
		\node [style=none] (20) at (3.5, 0.5) {};
		\node [style=none] (21) at (4.5, 0.5) {};
		\node [style=none] (22) at (5, 0.5) {};
		\node [style=none] (23) at (6, 0.5) {};
		\node [style=none] (24) at (7, 0.5) {};
		\node [style=none] (25) at (-7, -0.25) {};
		\node [style=none] (26) at (-4, -0.25) {};
		\node [style=none] (27) at (-3, -0.25) {};
		\node [style=none] (28) at (-0.5, -0.25) {};
		\node [style=none] (29) at (0.5, -0.25) {};
		\node [style=none] (30) at (1.5, -0.25) {};
		\node [style=none] (31) at (2.5, -0.25) {};
		\node [style=none] (32) at (3.5, -0.25) {};
		\node [style=none] (33) at (6, -0.25) {};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (34) at (-7, -0.75) {\footnotesize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (35) at (-4, -0.75) {\footnotesize{$N^r$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (36) at (-3, -0.75) {\footnotesize{$S$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (37) at (-0.5, -0.75) {\footnotesize{$S^r$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (38) at (0.5, -0.75) {\footnotesize{$N^{rr}$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (39) at (1.5, -0.75) {\footnotesize{$N^r$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (40) at (2.5, -0.75) {\footnotesize{$S$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (41) at (3.5, -0.75) {\footnotesize{$N^l$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (42) at (6, -0.75) {\footnotesize{$N$}};
		\node [style=none] (43) at (-7, -1.25) {};
		\node [style=none] (44) at (-4, -1.25) {};
		\node [style=none] (45) at (-3, -1.25) {};
		\node [style=none] (46) at (-0.5, -1.25) {};
		\node [style=none] (47) at (0.5, -1.25) {};
		\node [style=none] (48) at (1.5, -1.25) {};
		\node [style=none] (49) at (2.5, -1.25) {};
		\node [style=none] (50) at (3.5, -1.25) {};
		\node [style=none] (51) at (6, -1.25) {};
		\node [style=none] (52) at (2.5, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, looseness=0.00] (6.center) to (10.center);
		\draw [thick, looseness=0.00] (15.center) to (21.center);
		\draw [thick, looseness=0.00] (22.center) to (24.center);
		\draw [thick, looseness=0.00] (9.center) to (25.center);
		\draw [thick, looseness=0.00] (17.center) to (29.center);
		\draw [thick, looseness=0.00] (22.center) to (7.center);
		\draw [thick, looseness=0.00] (16.center) to (28.center);
		\draw [thick, looseness=0.00] (8.center) to (10.center);
		\draw [thick, looseness=0.00] (18.center) to (30.center);
		\draw [thick, looseness=0.00] (23.center) to (33.center);
		\draw [thick, looseness=0.00] (11.center) to (5.center);
		\draw [thick, looseness=0.00] (5.center) to (14.center);
		\draw [thick, looseness=0.00] (19.center) to (31.center);
		\draw [thick, looseness=0.00] (7.center) to (24.center);
		\draw [thick, looseness=0.00] (20.center) to (32.center);
		\draw [thick, looseness=0.00] (11.center) to (14.center);
		\draw [thick, looseness=0.00] (13.center) to (27.center);
		\draw [thick, looseness=0.00] (8.center) to (6.center);
		\draw [thick, bend right=90] (50.center) to (51.center);
		\draw [thick, bend right=90] (44.center) to (47.center);
		\draw [thick, bend right=90, looseness=0.75] (43.center) to (48.center);
		\draw [thick, looseness=0.00] (49.center) to (52.center);
		\draw [thick, looseness=0.00] (15.center) to (4.center);
		\draw [thick, bend right=90] (45.center) to (46.center);
		\draw [thick, looseness=0.00] (4.center) to (21.center);
		\draw [thick, looseness=0.00] (12.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/prep3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (0) at (-7, 3.75) {John};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (1) at (-3.5, 3.75) {walks};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (2) at (1.5, 3.75) {in};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (3) at (6, 3.75) {the~park};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (4) at (10, 3.75) {John};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (5) at (12.75, 3.75) {walks};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (6) at (16.75, 3.75) {in};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (7) at (20.25, 3.75) {the~park};
		\node [style=none] (8) at (1.5, 3) {};
		\node [style=none] (9) at (16.75, 2) {};
		\node [style=none] (10) at (-3.5, 1.75) {};
		\node [style=none] (11) at (12.75, 1.75) {};
		\node [style=none] (12) at (-7, 1.5) {};
		\node [style=none] (13) at (6, 1.5) {};
		\node [style=none] (14) at (10, 1.5) {};
		\node [style=none] (15) at (20.25, 1.5) {};
		\node [style=none] (16) at (-8, 0.5) {};
		\node [style=none] (17) at (-7, 0.5) {};
		\node [style=none] (18) at (-6, 0.5) {};
		\node [style=none] (19) at (-4.75, 0.5) {};
		\node [style=none] (20) at (-4, 0.5) {};
		\node [style=none] (21) at (-3, 0.5) {};
		\node [style=none] (22) at (-2.25, 0.5) {};
		\node [style=none] (23) at (-1.5, 0.5) {};
		\node [style=none] (24) at (-0.5, 0.5) {};
		\node [style=none] (25) at (0.5, 0.5) {};
		\node [style=none] (26) at (1.5, 0.5) {};
		\node [style=none] (27) at (2.5, 0.5) {};
		\node [style=none] (28) at (3.5, 0.5) {};
		\node [style=none] (29) at (4.5, 0.5) {};
		\node [style=none] (30) at (5, 0.5) {};
		\node [style=none] (31) at (6, 0.5) {};
		\node [style=none] (32) at (7, 0.5) {};
		\node [style=none] (33) at (9, 0.5) {};
		\node [style=none] (34) at (10, 0.5) {};
		\node [style=none] (35) at (11, 0.5) {};
		\node [style=none] (36) at (11.5, 0.5) {};
		\node [style=none] (37) at (12.25, 0.5) {};
		\node [style=none] (38) at (13.25, 0.5) {};
		\node [style=none] (39) at (14, 0.5) {};
		\node [style=none] (40) at (15, 0.5) {};
		\node [style=none] (41) at (15.75, 0.5) {};
		\node [style=none] (42) at (16.75, 0.5) {};
		\node [style=none] (43) at (17.75, 0.5) {};
		\node [style=none] (44) at (18.5, 0.5) {};
		\node [style=none] (45) at (19.25, 0.5) {};
		\node [style=none] (46) at (20.25, 0.5) {};
		\node [style=none] (47) at (21.25, 0.5) {};
		\node [style=none] (48) at (-7, -0.25) {};
		\node [style=none] (49) at (-4, -0.25) {};
		\node [style=none] (50) at (-3, -0.25) {};
		\node [style=none] (51) at (-0.5, -0.25) {};
		\node [style=none] (52) at (0.5, -0.25) {};
		\node [style=none] (53) at (1.5, -0.25) {};
		\node [style=none] (54) at (2.5, -0.25) {};
		\node [style=none] (55) at (3.5, -0.25) {};
		\node [style=none] (56) at (6, -0.25) {};
		\node [style=none] (57) at (8, -0.25) {$=$};
		\node [style=none] (58) at (10, -0.25) {};
		\node [style=none] (59) at (12.25, -0.25) {};
		\node [style=none] (60) at (13.25, -0.25) {};
		\node [style=none] (61) at (15.75, -0.25) {};
		\node [style=none] (62) at (16.75, -0.25) {};
		\node [style=none] (63) at (17.75, -0.25) {};
		\node [style=none] (64) at (20.25, -0.25) {};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (65) at (-7, -0.75) {\footnotesize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (66) at (-4, -0.75) {\footnotesize{$N^r$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (67) at (-3, -0.75) {\footnotesize{$S$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (68) at (-0.5, -0.75) {\footnotesize{$S^r$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (69) at (0.5, -0.75) {\footnotesize{$N^{rr}$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (70) at (1.5, -0.75) {\footnotesize{$N^r$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (71) at (2.5, -0.75) {\footnotesize{$S$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (72) at (3.5, -0.75) {\footnotesize{$N^l$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (73) at (6, -0.75) {\footnotesize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (74) at (10, -0.75) {\footnotesize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (75) at (12.25, -0.75) {\footnotesize{$N^r$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (76) at (13.25, -0.75) {\footnotesize{$S$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (77) at (15.75, -0.75) {\footnotesize{$S^r$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (78) at (16.75, -0.75) {\footnotesize{$S$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (79) at (17.75, -0.75) {\footnotesize{$N^l$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (80) at (20.25, -0.75) {\footnotesize{$N$}};
		\node [style=none] (81) at (-7, -1.25) {};
		\node [style=none] (82) at (-4, -1.25) {};
		\node [style=none] (83) at (-3, -1.25) {};
		\node [style=none] (84) at (-0.5, -1.25) {};
		\node [style=none] (85) at (0.5, -1.25) {};
		\node [style=none] (86) at (1.5, -1.25) {};
		\node [style=none] (87) at (2.5, -1.25) {};
		\node [style=none] (88) at (3.5, -1.25) {};
		\node [style=none] (89) at (6, -1.25) {};
		\node [style=none] (90) at (10, -1.25) {};
		\node [style=none] (91) at (12.25, -1.25) {};
		\node [style=none] (92) at (12.25, -1.25) {};
		\node [style=none] (93) at (13.25, -1.25) {};
		\node [style=none] (94) at (15.75, -1.25) {};
		\node [style=none] (95) at (16.75, -1.25) {};
		\node [style=none] (96) at (17.75, -1.25) {};
		\node [style=none] (97) at (20.25, -1.25) {};
		\node [style=none] (98) at (2.5, -2.75) {};
		\node [style=none] (99) at (16.75, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, looseness=0.00] (17.center) to (48.center);
		\draw [thick, looseness=0.00] (45.center) to (15.center);
		\draw [thick, looseness=0.00] (36.center) to (11.center);
		\draw [thick, looseness=0.00] (30.center) to (13.center);
		\draw [thick, looseness=0.00] (28.center) to (55.center);
		\draw [thick, looseness=0.00] (45.center) to (47.center);
		\draw [thick, bend right=90] (96.center) to (97.center);
		\draw [thick, looseness=0.00] (43.center) to (63.center);
		\draw [thick, looseness=0.00] (38.center) to (60.center);
		\draw [thick, looseness=0.00] (95.center) to (99.center);
		\draw [thick, looseness=0.00] (40.center) to (44.center);
		\draw [thick, looseness=0.00] (10.center) to (22.center);
		\draw [thick, looseness=0.00] (16.center) to (18.center);
		\draw [thick, looseness=0.00] (31.center) to (56.center);
		\draw [thick, bend right=90] (88.center) to (89.center);
		\draw [thick, looseness=0.00] (21.center) to (50.center);
		\draw [thick, bend left=90, looseness=2.25] (25.center) to (26.center);
		\draw [thick, looseness=0.00] (24.center) to (51.center);
		\draw [thick, looseness=0.00] (37.center) to (59.center);
		\draw [thick, looseness=0.00] (36.center) to (39.center);
		\draw [thick, bend right=90] (82.center) to (85.center);
		\draw [thick, bend right=90] (83.center) to (84.center);
		\draw [thick, looseness=0.00] (33.center) to (14.center);
		\draw [thick, looseness=0.00] (42.center) to (62.center);
		\draw [thick, bend left=270] (90.center) to (91.center);
		\draw [thick, looseness=0.00] (34.center) to (58.center);
		\draw [thick, looseness=0.00] (23.center) to (29.center);
		\draw [thick, looseness=0.00] (41.center) to (61.center);
		\draw [thick, looseness=0.00] (12.center) to (18.center);
		\draw [thick, looseness=0.00] (87.center) to (98.center);
		\draw [thick, looseness=0.00] (15.center) to (47.center);
		\draw [thick, looseness=0.00] (11.center) to (39.center);
		\draw [thick, looseness=0.00] (40.center) to (9.center);
		\draw [thick, looseness=0.00] (26.center) to (53.center);
		\draw [thick, bend right=90] (93.center) to (94.center);
		\draw [thick, looseness=0.00] (9.center) to (44.center);
		\draw [thick, looseness=0.00] (30.center) to (32.center);
		\draw [thick, looseness=0.00] (33.center) to (35.center);
		\draw [thick, looseness=0.00] (20.center) to (49.center);
		\draw [thick, looseness=0.00] (19.center) to (22.center);
		\draw [thick, looseness=0.00] (25.center) to (52.center);
		\draw [thick, looseness=0.00] (14.center) to (35.center);
		\draw [thick, looseness=0.00] (13.center) to (32.center);
		\draw [thick, looseness=0.00] (23.center) to (8.center);
		\draw [thick, looseness=0.00] (16.center) to (12.center);
		\draw [thick, looseness=0.00] (8.center) to (29.center);
		\draw [thick, looseness=0.00] (46.center) to (64.center);
		\draw [thick, bend right=90, looseness=0.75] (81.center) to (86.center);
		\draw [thick, looseness=0.00] (19.center) to (10.center);
		\draw [thick, looseness=0.00] (27.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/prep4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (0) at (15.25, 4.5) {``walks in''};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (1) at (-7, 3.75) {John};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (2) at (-3.5, 3.75) {walks};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (3) at (1.5, 3.75) {in};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (4) at (6, 3.75) {the~park};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (5) at (10, 3.75) {John};
		\node [style=none] (6) at (15.25, 3.75) {};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (7) at (20.75, 3.75) {the~park};
		\node [style=none] (8) at (1.5, 3) {};
		\node [style=none] (9) at (16.75, 2) {};
		\node [style=none] (10) at (-3.5, 1.75) {};
		\node [style=none] (11) at (13.5, 1.75) {};
		\node [style=none] (12) at (-7, 1.5) {};
		\node [style=none] (13) at (6, 1.5) {};
		\node [style=none] (14) at (10, 1.5) {};
		\node [style=none] (15) at (20.75, 1.5) {};
		\node [style=none] (16) at (-8, 0.5) {};
		\node [style=none] (17) at (-7, 0.5) {};
		\node [style=none] (18) at (-6, 0.5) {};
		\node [style=none] (19) at (-4.75, 0.5) {};
		\node [style=none] (20) at (-4, 0.5) {};
		\node [style=none] (21) at (-3, 0.5) {};
		\node [style=none] (22) at (-2.25, 0.5) {};
		\node [style=none] (23) at (-1.5, 0.5) {};
		\node [style=none] (24) at (-0.5, 0.5) {};
		\node [style=none] (25) at (0.5, 0.5) {};
		\node [style=none] (26) at (1.5, 0.5) {};
		\node [style=none] (27) at (2.5, 0.5) {};
		\node [style=none] (28) at (3.5, 0.5) {};
		\node [style=none] (29) at (4.5, 0.5) {};
		\node [style=none] (30) at (5, 0.5) {};
		\node [style=none] (31) at (6, 0.5) {};
		\node [style=none] (32) at (7, 0.5) {};
		\node [style=none] (33) at (9, 0.5) {};
		\node [style=none] (34) at (10, 0.5) {};
		\node [style=none] (35) at (11, 0.5) {};
		\node [style=none] (36) at (12.25, 0.5) {};
		\node [style=none] (37) at (13, 0.5) {};
		\node [style=none] (38) at (14, 0.5) {};
		\node [style=none] (39) at (14.75, 0.5) {};
		\node [style=none] (40) at (15, 0.5) {};
		\node [style=none] (41) at (17.5, 0.5) {};
		\node [style=none] (42) at (18.5, 0.5) {};
		\node [style=none] (43) at (19.75, 0.5) {};
		\node [style=none] (44) at (20.75, 0.5) {};
		\node [style=none] (45) at (21.75, 0.5) {};
		\node [style=none] (46) at (11.25, 0.25) {};
		\node [style=none] (47) at (19.25, 0.25) {};
		\node [style=none] (48) at (-7, -0.25) {};
		\node [style=none] (49) at (-4, -0.25) {};
		\node [style=none] (50) at (-3, -0.25) {};
		\node [style=none] (51) at (-0.5, -0.25) {};
		\node [style=none] (52) at (0.5, -0.25) {};
		\node [style=none] (53) at (1.5, -0.25) {};
		\node [style=none] (54) at (2.5, -0.25) {};
		\node [style=none] (55) at (3.5, -0.25) {};
		\node [style=none] (56) at (6, -0.25) {};
		\node [style=none] (57) at (8, -0.25) {$=$};
		\node [style=none] (58) at (10, -0.25) {};
		\node [style=none] (59) at (13, -0.25) {};
		\node [style=none] (60) at (14, -0.25) {};
		\node [style=none] (61) at (17.5, -0.25) {};
		\node [style=none] (62) at (20.75, -0.25) {};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (63) at (-7, -0.75) {\footnotesize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (64) at (-4, -0.75) {\footnotesize{$N^r$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (65) at (-3, -0.75) {\footnotesize{$S$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (66) at (-0.5, -0.75) {\footnotesize{$S^r$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (67) at (0.5, -0.75) {\footnotesize{$N^{rr}$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (68) at (1.5, -0.75) {\footnotesize{$N^r$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (69) at (2.5, -0.75) {\footnotesize{$S$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (70) at (3.5, -0.75) {\footnotesize{$N^l$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (71) at (6, -0.75) {\footnotesize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (72) at (10, -0.75) {\footnotesize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (73) at (13, -0.75) {\footnotesize{$N^r$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (74) at (14, -0.75) {\footnotesize{$S$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (75) at (17.5, -0.75) {\footnotesize{$N^l$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (76) at (20.75, -0.75) {\footnotesize{$N$}};
		\node [style=none] (77) at (-7, -1.25) {};
		\node [style=none] (78) at (-4, -1.25) {};
		\node [style=none] (79) at (-3, -1.25) {};
		\node [style=none] (80) at (-0.5, -1.25) {};
		\node [style=none] (81) at (0.5, -1.25) {};
		\node [style=none] (82) at (1.5, -1.25) {};
		\node [style=none] (83) at (2.5, -1.25) {};
		\node [style=none] (84) at (3.5, -1.25) {};
		\node [style=none] (85) at (6, -1.25) {};
		\node [style=none] (86) at (10, -1.25) {};
		\node [style=none] (87) at (13, -1.25) {};
		\node [style=none] (88) at (13, -1.25) {};
		\node [style=none] (89) at (14, -1.25) {};
		\node [style=none] (90) at (17.5, -1.25) {};
		\node [style=none] (91) at (20.75, -1.25) {};
		\node [style=none] (92) at (14, -2.5) {};
		\node [style=none] (93) at (2.5, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, looseness=0.00] (37.center) to (59.center);
		\draw [thick, looseness=0.00] (34.center) to (58.center);
		\draw [thick, looseness=0.00] (9.center) to (42.center);
		\draw [thick, looseness=0.00] (13.center) to (32.center);
		\draw [thick, gray, dashed] (46.center) to (47.center);
		\draw [thick, looseness=0.00] (26.center) to (53.center);
		\draw [thick, looseness=0.00] (27.center) to (54.center);
		\draw [thick, bend right=90] (78.center) to (81.center);
		\draw [thick, bend left=270] (86.center) to (87.center);
		\draw [thick, looseness=0.00] (12.center) to (18.center);
		\draw [thick, looseness=0.00] (33.center) to (14.center);
		\draw [thick, bend right=90] (79.center) to (80.center);
		\draw [thick, looseness=0.00] (25.center) to (52.center);
		\draw [thick, looseness=0.00] (21.center) to (50.center);
		\draw [thick, looseness=0.00] (19.center) to (10.center);
		\draw [thick, gray, dashed] (6.center) to (47.center);
		\draw [thick, looseness=0.00] (23.center) to (8.center);
		\draw [thick, bend right=90] (84.center) to (85.center);
		\draw [thick, looseness=0.00] (20.center) to (49.center);
		\draw [thick, looseness=0.00] (30.center) to (13.center);
		\draw [thick, looseness=0.00] (44.center) to (62.center);
		\draw [thick, looseness=0.00] (36.center) to (11.center);
		\draw [thick, looseness=0.00] (23.center) to (29.center);
		\draw [thick] (89.center) to (92.center);
		\draw [thick, looseness=0.00] (16.center) to (12.center);
		\draw [thick, looseness=0.00] (33.center) to (35.center);
		\draw [thick, looseness=0.00] (31.center) to (56.center);
		\draw [thick, looseness=0.00] (36.center) to (39.center);
		\draw [thick, looseness=0.00] (40.center) to (42.center);
		\draw [thick, looseness=0.00] (83.center) to (93.center);
		\draw [thick, looseness=0.00] (43.center) to (15.center);
		\draw [thick, looseness=0.00] (24.center) to (51.center);
		\draw [thick, looseness=0.00] (28.center) to (55.center);
		\draw [thick, looseness=0.00] (19.center) to (22.center);
		\draw [thick, looseness=0.00] (10.center) to (22.center);
		\draw [thick, looseness=0.00] (11.center) to (39.center);
		\draw [thick, gray, dashed] (46.center) to (6.center);
		\draw [thick, bend left=90, looseness=2.25] (25.center) to (26.center);
		\draw [thick, looseness=0.00] (16.center) to (18.center);
		\draw [thick, looseness=0.00] (40.center) to (9.center);
		\draw [thick, looseness=0.00] (41.center) to (61.center);
		\draw [thick, looseness=0.00] (30.center) to (32.center);
		\draw [thick, looseness=0.00] (14.center) to (35.center);
		\draw [thick, looseness=0.00] (17.center) to (48.center);
		\draw [thick, looseness=0.00] (43.center) to (45.center);
		\draw [thick, looseness=0.00] (8.center) to (29.center);
		\draw [thick, bend left=90, looseness=1.50] (24.center) to (27.center);
		\draw [thick, looseness=0.00] (38.center) to (60.center);
		\draw [thick, bend right=90, looseness=0.75] (77.center) to (82.center);
		\draw [thick, looseness=0.00] (15.center) to (45.center);
		\draw [thick, bend right=90] (90.center) to (91.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/purename.tikz <==
\begin{tikzpicture}[baseline=0 pt]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 3.25) {};
		\node [style=none] (1) at (-3, 3.25) {};
		\node [style=none] (2) at (1.5, 3) {};
		\node [style=none] (3) at (4, 3) {};
		\node [style=none] (4) at (-4, 2.75) {};
		\node [style=none] (5) at (-3, 2.75) {};
		\node [style=none] (6) at (-2, 2.75) {};
		\node [style=none] (7) at (0.5, 2) {};
		\node [style=none] (8) at (1.5, 2) {};
		\node [style=none] (9) at (1.5, 2) {};
		\node [style=none] (10) at (2.5, 2) {};
		\node [style=none] (11) at (3, 2) {};
		\node [style=none] (12) at (4, 2) {};
		\node [style=none] (13) at (4, 2) {};
		\node [style=none] (14) at (5, 2) {};
		\node [style=none] (15) at (-3, 1.75) {};
		\node [style=none] (16) at (-3, 1.5) {};
		\node [style=none] (17) at (-0.75, 1.5) {$=$};
		\node [style=none] (18) at (-4, 0.5) {};
		\node [style=none] (19) at (-3, 0.5) {};
		\node [style=none] (20) at (-3, 0.5) {};
		\node [style=none] (21) at (-2, 0.5) {};
		\node [style=none] (22) at (1.5, 0.25) {};
		\node [style=none] (23) at (4, 0.25) {};
		\node [style=none] (24) at (1.5, -0.75) {$A^*$};
		\node [style=none] (25) at (4, -0.75) {$A$};
		\node [style=none] (26) at (4, -0.75) {};
		\node [style=none] (27) at (-5.5, -1) {};
		\node [style=none] (28) at (-3, -1) {};
		\node [style=none] (29) at (-5.5, -2) {$A^*$};
		\node [style=none] (30) at (-3, -2) {};
		\node [style=none] (31) at (-3, -2) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick] (3.center) to (14.center);
		\draw [thick, bend left=90, looseness=1.50] (0.center) to (1.center);
		\draw [thick, looseness=0.00] (16.center) to (18.center);
		\draw [thick] (15.center) to (6.center);
		\draw [thick, looseness=0.00] (18.center) to (21.center);
		\draw [thick, looseness=0.00] (7.center) to (10.center);
		\draw [thick, looseness=0.00] (2.center) to (7.center);
		\draw [thick, looseness=0.00] (4.center) to (6.center);
		\draw [thick, looseness=0.00] (15.center) to (4.center);
		\draw [thick, ->, looseness=0.00] (8.center) to (22.center);
		\draw [thick] (16.center) to (21.center);
		\draw [thick, -<, looseness=0.00] (13.center) to (23.center);
		\draw [thick] (2.center) to (10.center);
		\draw [thick, -<, looseness=0.00] (20.center) to (28.center);
		\draw [thick, >-] (27.center) to (0.center);
		\draw [thick, looseness=0.00] (3.center) to (11.center);
		\draw [thick, looseness=0.00] (11.center) to (14.center);
		\draw [thick, looseness=0.00] (1.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/rel-normal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (14.5, 3.5) {};
		\node [style=none] (1) at (10.75, 2.75) {};
		\node [style=none] (2) at (18.25, 2.75) {};
		\node [style=none] (3) at (10.75, 2.25) {$s$};
		\node [style=none] (4) at (18.25, 2.25) {$o$};
		\node [style=none] (5) at (9.75, 1.75) {};
		\node [style=none] (6) at (10.75, 1.75) {};
		\node [style=none] (7) at (11.75, 1.75) {};
		\node [style=none] (8) at (12.5, 1.75) {};
		\node [style=none] (9) at (13.25, 1.75) {};
		\node [style=none] (10) at (15.75, 1.75) {};
		\node [style=none] (11) at (16.5, 1.75) {};
		\node [style=none] (12) at (17.25, 1.75) {};
		\node [style=none] (13) at (18.25, 1.75) {};
		\node [style=none] (14) at (19.25, 1.75) {};
		\node [style=none] (15) at (10.75, 1) {};
		\node [style=none] (16) at (13.25, 1) {};
		\node [style=none] (17) at (15.75, 1) {};
		\node [style=none] (18) at (18.25, 1) {};
		\node [draw, circle, minimum size=0.15 cm, fill=white, style=none] (19) at (12, -0) {};
		\node [draw, circle, minimum size=0.15 cm, fill=white, style=none] (20) at (17, -0) {};
		\node [style=none] (21) at (12, -1.25) {};
		\node [style=none] (22) at (17, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, looseness=0.00] (12.center) to (14.center);
		\draw [thick, looseness=0.00] (9.center) to (16.center);
		\draw [thick, looseness=0.00] (20.center) to (22.center);
		\draw [thick, looseness=0.00] (13.center) to (18.center);
		\draw [thick, looseness=0.00] (2.center) to (14.center);
		\draw [thick, looseness=0.00] (19.center) to (21.center);
		\draw [thick, looseness=0.00] (5.center) to (7.center);
		\draw [thick, looseness=0.00] (8.center) to (0.center);
		\draw [thick, bend right=90, looseness=1.25] (15.center) to (16.center);
		\draw [thick, looseness=0.00] (12.center) to (2.center);
		\draw [thick, looseness=0.00] (8.center) to (11.center);
		\draw [thick, looseness=0.00] (0.center) to (11.center);
		\draw [thick, looseness=0.00] (5.center) to (1.center);
		\draw [thick, looseness=0.00] (6.center) to (15.center);
		\draw [thick, bend right=90, looseness=1.25] (17.center) to (18.center);
		\draw [thick, looseness=0.00] (1.center) to (7.center);
		\draw [thick, looseness=0.00] (10.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/rel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9, 3.5) {};
		\node [style=none] (1) at (3.5, 3.5) {};
		\node [style=none] (2) at (14.5, 3.5) {};
		\node [style=none] (3) at (-0.5, 2.75) {};
		\node [style=none] (4) at (7.25, 2.75) {};
		\node [style=none] (5) at (10.75, 2.75) {};
		\node [style=none] (6) at (18.25, 2.75) {};
		\node [style=none] (7) at (-0.5, 2.25) {$s$};
		\node [style=none] (8) at (7.25, 2.25) {$o$};
		\node [style=none] (9) at (10.75, 2.25) {$s$};
		\node [style=none] (10) at (18.25, 2.25) {$o$};
		\node [style=none] (11) at (-11, 1.75) {};
		\node [style=none] (12) at (-10.25, 1.75) {};
		\node [style=none] (13) at (-7.75, 1.75) {};
		\node [style=none] (14) at (-7, 1.75) {};
		\node [style=none] (15) at (-1.5, 1.75) {};
		\node [style=none] (16) at (-0.5, 1.75) {};
		\node [style=none] (17) at (0.5, 1.75) {};
		\node [style=none] (18) at (1.5, 1.75) {};
		\node [style=none] (19) at (2.25, 1.75) {};
		\node [style=none] (20) at (4.75, 1.75) {};
		\node [style=none] (21) at (5.5, 1.75) {};
		\node [style=none] (22) at (6.25, 1.75) {};
		\node [style=none] (23) at (7.25, 1.75) {};
		\node [style=none] (24) at (8.25, 1.75) {};
		\node [style=none] (25) at (9.75, 1.75) {};
		\node [style=none] (26) at (10.75, 1.75) {};
		\node [style=none] (27) at (11.75, 1.75) {};
		\node [style=none] (28) at (12.5, 1.75) {};
		\node [style=none] (29) at (13.25, 1.75) {};
		\node [style=none] (30) at (15.75, 1.75) {};
		\node [style=none] (31) at (16.5, 1.75) {};
		\node [style=none] (32) at (17.25, 1.75) {};
		\node [style=none] (33) at (18.25, 1.75) {};
		\node [style=none] (34) at (19.25, 1.75) {};
		\node [style=none] (35) at (10.75, 1) {};
		\node [style=none] (36) at (13.25, 1) {};
		\node [style=none] (37) at (15.75, 1) {};
		\node [style=none] (38) at (18.25, 1) {};
		\node [draw, circle, minimum size=0.15 cm, fill=white, style=none] (39) at (-10.25, 0.75) {};
		\node [draw, circle, minimum size=0.15 cm, fill=white, style=none] (40) at (-7.75, 0.75) {};
		\node [draw, circle, minimum size=0.15 cm, fill=white, style=none] (41) at (2.25, 0.75) {};
		\node [draw, circle, minimum size=0.15 cm, fill=white, style=none] (42) at (4.75, 0.75) {};
		\node [style=none] (43) at (9, 0.75) {$=$};
		\node [draw, circle, minimum size=0.15 cm, fill=white, style=none] (44) at (12, 0.05) {};
		\node [draw, circle, minimum size=0.15 cm, fill=white, style=none] (45) at (17, 0.05) {};
		\node [style=none] (46) at (-11, -0) {};
		\node [style=none] (47) at (-9.5, -0) {};
		\node [style=none] (48) at (-8.5, -0) {};
		\node [style=none] (49) at (-7, -0) {};
		\node [style=none] (50) at (-0.5, -0) {};
		\node [style=none] (51) at (1.5, -0) {};
		\node [style=none] (52) at (3, -0) {};
		\node [style=none] (53) at (4, -0) {};
		\node [style=none] (54) at (5.5, -0) {};
		\node [style=none] (55) at (7.25, -0) {};
		\node [style=none] (56) at (-11, -1.25) {};
		\node [style=none] (57) at (-9.5, -1.25) {};
		\node [style=none] (58) at (-8.5, -1.25) {};
		\node [style=none] (59) at (-7, -1.25) {};
		\node [style=none] (60) at (3, -1.25) {};
		\node [style=none] (61) at (4, -1.25) {};
		\node [style=none] (62) at (12, -1.25) {};
		\node [style=none] (63) at (17, -1.25) {};
		\node [style=none] (64) at (-9, -3) {Verb};
		\node [style=none] (65) at (9, -3) {Sentence};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, looseness=0.00] (15.center) to (17.center);
		\draw [thick, bend left=270, looseness=2.25] (54.center) to (55.center);
		\draw [thick, looseness=0.00] (1.center) to (21.center);
		\draw [thick, looseness=0.00] (44.center) to (62.center);
		\draw [thick, looseness=0.00] (28.center) to (2.center);
		\draw [thick, looseness=0.00] (52.center) to (60.center);
		\draw [thick, looseness=0.00] (6.center) to (34.center);
		\draw [thick, looseness=0.00] (33.center) to (38.center);
		\draw [thick, looseness=0.00] (11.center) to (14.center);
		\draw [thick, looseness=0.00] (20.center) to (42.center);
		\draw [thick, bend left=270, looseness=2.00] (50.center) to (51.center);
		\draw [thick, looseness=0.00] (23.center) to (55.center);
		\draw [thick, bend left=90, looseness=1.75] (46.center) to (47.center);
		\draw [thick, looseness=0.00] (13.center) to (40.center);
		\draw [thick, looseness=0.00] (45.center) to (63.center);
		\draw [thick, looseness=0.00] (12.center) to (39.center);
		\draw [thick, looseness=0.00] (0.center) to (14.center);
		\draw [thick, bend left=90, looseness=1.75] (51.center) to (52.center);
		\draw [thick, looseness=0.00] (26.center) to (35.center);
		\draw [thick, bend left=90, looseness=1.75] (48.center) to (49.center);
		\draw [thick, looseness=0.00] (53.center) to (61.center);
		\draw [thick, bend left=90, looseness=1.75] (53.center) to (54.center);
		\draw [thick, looseness=0.00] (18.center) to (1.center);
		\draw [thick, looseness=0.00] (22.center) to (24.center);
		\draw [thick, looseness=0.00] (25.center) to (5.center);
		\draw [thick, looseness=0.00] (5.center) to (27.center);
		\draw [thick, looseness=0.00] (15.center) to (3.center);
		\draw [thick] (56.center) to (46.center);
		\draw [thick, looseness=0.00] (48.center) to (58.center);
		\draw [thick, looseness=0.00] (22.center) to (4.center);
		\draw [thick, looseness=0.00] (2.center) to (31.center);
		\draw [thick, looseness=0.00] (11.center) to (0.center);
		\draw [thick, bend right=90, looseness=1.25] (35.center) to (36.center);
		\draw [thick, looseness=0.00] (16.center) to (50.center);
		\draw [thick, looseness=0.00] (18.center) to (21.center);
		\draw [thick, looseness=0.00] (3.center) to (17.center);
		\draw [thick, looseness=0.00] (32.center) to (34.center);
		\draw [thick, looseness=0.00] (32.center) to (6.center);
		\draw [thick, looseness=0.00] (19.center) to (41.center);
		\draw [thick, looseness=0.00] (47.center) to (57.center);
		\draw [thick, looseness=0.00] (30.center) to (37.center);
		\draw [thick, looseness=0.00] (29.center) to (36.center);
		\draw [thick, looseness=0.00] (25.center) to (27.center);
		\draw [thick, looseness=0.00] (28.center) to (31.center);
		\draw [thick, looseness=0.00] (4.center) to (24.center);
		\draw [thick] (59.center) to (49.center);
		\draw [thick, bend right=90, looseness=1.25] (37.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/relpron1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (0) at (-2.75, 3) {the~man};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (1) at (1, 3) {who};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (2) at (5.5, 3) {likes};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (3) at (9, 3) {Mary};
		\node [style=none] (4) at (1, 2.25) {};
		\node [style=none] (5) at (5.5, 2) {};
		\node [style=none] (6) at (-2.75, 1.5) {};
		\node [style=none] (7) at (9, 1.5) {};
		\node [style=none] (8) at (-3.75, 0.5) {};
		\node [style=none] (9) at (-2.75, 0.5) {};
		\node [style=none] (10) at (-1.75, 0.5) {};
		\node [style=none] (11) at (-1, 0.5) {};
		\node [style=none] (12) at (-0.5, 0.5) {};
		\node [style=none] (13) at (0.5, 0.5) {};
		\node [style=none] (14) at (1.5, 0.5) {};
		\node [style=none] (15) at (2.5, 0.5) {};
		\node [style=none] (16) at (3, 0.5) {};
		\node [style=none] (17) at (3.75, 0.5) {};
		\node [style=none] (18) at (4.5, 0.5) {};
		\node [style=none] (19) at (5.5, 0.5) {};
		\node [style=none] (20) at (6.5, 0.5) {};
		\node [style=none] (21) at (7.25, 0.5) {};
		\node [style=none] (22) at (8, 0.5) {};
		\node [style=none] (23) at (9, 0.5) {};
		\node [style=none] (24) at (10, 0.5) {};
		\node [style=none] (25) at (-2.75, -0.25) {};
		\node [style=none] (26) at (-0.5, -0.25) {};
		\node [style=none] (27) at (0.5, -0.25) {};
		\node [style=none] (28) at (1.5, -0.25) {};
		\node [style=none] (29) at (2.5, -0.25) {};
		\node [style=none] (30) at (4.5, -0.25) {};
		\node [style=none] (31) at (5.5, -0.25) {};
		\node [style=none] (32) at (6.5, -0.25) {};
		\node [style=none] (33) at (9, -0.25) {};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (34) at (-2.75, -0.75) {\footnotesize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (35) at (-0.5, -0.75) {\footnotesize{$N^r$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (36) at (0.5, -0.75) {\footnotesize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (37) at (1.5, -0.75) {\footnotesize{$S^l$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (38) at (2.5, -0.75) {\footnotesize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (39) at (4.5, -0.75) {\footnotesize{$N^r$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (40) at (5.5, -0.75) {\footnotesize{$S$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (41) at (6.5, -0.75) {\footnotesize{$N^l$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (42) at (9, -0.75) {\footnotesize{$N$}};
		\node [style=none] (43) at (-2.75, -1.25) {};
		\node [style=none] (44) at (-0.5, -1.25) {};
		\node [style=none] (45) at (-0.5, -1.25) {};
		\node [style=none] (46) at (0.5, -1.25) {};
		\node [style=none] (47) at (1.5, -1.25) {};
		\node [style=none] (48) at (2.5, -1.25) {};
		\node [style=none] (49) at (4.5, -1.25) {};
		\node [style=none] (50) at (5.5, -1.25) {};
		\node [style=none] (51) at (6.5, -1.25) {};
		\node [style=none] (52) at (9, -1.25) {};
		\node [style=none] (53) at (0.5, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, looseness=0.00] (12.center) to (26.center);
		\draw [thick, looseness=0.00] (8.center) to (6.center);
		\draw [thick, looseness=0.00] (23.center) to (33.center);
		\draw [thick, looseness=0.00] (22.center) to (24.center);
		\draw [thick, looseness=0.00] (20.center) to (32.center);
		\draw [thick, looseness=0.00] (11.center) to (16.center);
		\draw [thick, bend right=90] (47.center) to (50.center);
		\draw [thick, looseness=0.00] (17.center) to (5.center);
		\draw [thick, bend right=90] (48.center) to (49.center);
		\draw [thick, looseness=0.00] (13.center) to (27.center);
		\draw [thick, looseness=0.00] (11.center) to (4.center);
		\draw [thick, looseness=0.00] (6.center) to (10.center);
		\draw [thick, bend right=90] (51.center) to (52.center);
		\draw [thick, looseness=0.00] (7.center) to (24.center);
		\draw [thick, looseness=0.00] (14.center) to (28.center);
		\draw [thick, bend left=270] (43.center) to (44.center);
		\draw [thick, looseness=0.00] (17.center) to (21.center);
		\draw [thick, looseness=0.00] (9.center) to (25.center);
		\draw [thick, looseness=0.00] (18.center) to (30.center);
		\draw [thick, looseness=0.00] (5.center) to (21.center);
		\draw [thick, looseness=0.00] (8.center) to (10.center);
		\draw [thick, looseness=0.00] (22.center) to (7.center);
		\draw [thick, looseness=0.00] (4.center) to (16.center);
		\draw [thick, looseness=0.00] (19.center) to (31.center);
		\draw [thick, looseness=0.00] (15.center) to (29.center);
		\draw [thick, looseness=0.00] (46.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/relpron2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (0) at (-2.5, 3) {the~man};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (1) at (1, 3) {who};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (2) at (4.5, 3) {Mary};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (3) at (7.75, 3) {likes};
		\node [style=none] (4) at (1, 2.25) {};
		\node [style=none] (5) at (7.75, 2) {};
		\node [style=none] (6) at (-2.5, 1.5) {};
		\node [style=none] (7) at (4.5, 1.5) {};
		\node [style=none] (8) at (-3.5, 0.5) {};
		\node [style=none] (9) at (-2.5, 0.5) {};
		\node [style=none] (10) at (-1.5, 0.5) {};
		\node [style=none] (11) at (-1, 0.5) {};
		\node [style=none] (12) at (-0.5, 0.5) {};
		\node [style=none] (13) at (0.5, 0.5) {};
		\node [style=none] (14) at (1.5, 0.5) {};
		\node [style=none] (15) at (2.5, 0.5) {};
		\node [style=none] (16) at (3, 0.5) {};
		\node [style=none] (17) at (3.5, 0.5) {};
		\node [style=none] (18) at (4.5, 0.5) {};
		\node [style=none] (19) at (5.5, 0.5) {};
		\node [style=none] (20) at (6, 0.5) {};
		\node [style=none] (21) at (6.75, 0.5) {};
		\node [style=none] (22) at (7.75, 0.5) {};
		\node [style=none] (23) at (8.75, 0.5) {};
		\node [style=none] (24) at (9.5, 0.5) {};
		\node [style=none] (25) at (-2.5, -0.25) {};
		\node [style=none] (26) at (-0.5, -0.25) {};
		\node [style=none] (27) at (0.5, -0.25) {};
		\node [style=none] (28) at (1.5, -0.25) {};
		\node [style=none] (29) at (2.5, -0.25) {};
		\node [style=none] (30) at (4.5, -0.25) {};
		\node [style=none] (31) at (6.75, -0.25) {};
		\node [style=none] (32) at (7.75, -0.25) {};
		\node [style=none] (33) at (8.75, -0.25) {};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (34) at (-2.5, -0.75) {\footnotesize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (35) at (-0.5, -0.75) {\footnotesize{$N^r$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (36) at (0.5, -0.75) {\footnotesize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (37) at (1.5, -0.75) {\footnotesize{$N^{ll}$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (38) at (2.5, -0.75) {\footnotesize{$S^l$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (39) at (4.5, -0.75) {\footnotesize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (40) at (6.75, -0.75) {\footnotesize{$N^r$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (41) at (7.75, -0.75) {\footnotesize{$S$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (42) at (8.75, -0.75) {\footnotesize{$N^l$}};
		\node [style=none] (43) at (-2.5, -1.25) {};
		\node [style=none] (44) at (-0.5, -1.25) {};
		\node [style=none] (45) at (-0.5, -1.25) {};
		\node [style=none] (46) at (0.5, -1.25) {};
		\node [style=none] (47) at (1.5, -1.25) {};
		\node [style=none] (48) at (2.5, -1.25) {};
		\node [style=none] (49) at (4.5, -1.25) {};
		\node [style=none] (50) at (6.75, -1.25) {};
		\node [style=none] (51) at (7.75, -1.25) {};
		\node [style=none] (52) at (8.75, -1.25) {};
		\node [style=none] (53) at (0.5, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, looseness=0.00] (21.center) to (31.center);
		\draw [thick, looseness=0.00] (22.center) to (32.center);
		\draw [thick, bend right=90] (49.center) to (50.center);
		\draw [thick, looseness=0.00] (13.center) to (27.center);
		\draw [thick, bend right=90] (48.center) to (51.center);
		\draw [thick, looseness=0.00] (8.center) to (10.center);
		\draw [thick, looseness=0.00] (18.center) to (30.center);
		\draw [thick, looseness=0.00] (9.center) to (25.center);
		\draw [thick, looseness=0.00] (23.center) to (33.center);
		\draw [thick, looseness=0.00] (20.center) to (5.center);
		\draw [thick, looseness=0.00] (11.center) to (16.center);
		\draw [thick, looseness=0.00] (5.center) to (24.center);
		\draw [thick, looseness=0.00] (8.center) to (6.center);
		\draw [thick, looseness=0.00] (17.center) to (19.center);
		\draw [thick, looseness=0.00] (7.center) to (19.center);
		\draw [thick, looseness=0.00] (4.center) to (16.center);
		\draw [thick, looseness=0.00] (6.center) to (10.center);
		\draw [thick, bend left=270] (47.center) to (52.center);
		\draw [thick, bend left=270] (43.center) to (44.center);
		\draw [thick, looseness=0.00] (11.center) to (4.center);
		\draw [thick, looseness=0.00] (20.center) to (24.center);
		\draw [thick, looseness=0.00] (15.center) to (29.center);
		\draw [thick, looseness=0.00] (17.center) to (7.center);
		\draw [thick, looseness=0.00] (46.center) to (53.center);
		\draw [thick, looseness=0.00] (14.center) to (28.center);
		\draw [thick, looseness=0.00] (12.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/relpron3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (0) at (1, 3.75) {who};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (1) at (14, 3.5) {the~man};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (2) at (17.5, 3.5) {likes};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (3) at (21, 3.5) {Mary};
		\node [style=none] (4) at (1, 3.25) {};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (5) at (-3.5, 3) {the~man};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (6) at (6.25, 3) {likes};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (7) at (9.75, 3) {Mary};
		\node [style=none] (8) at (17.5, 2.5) {};
		\node [style=none] (9) at (6.25, 2) {};
		\node [style=none] (10) at (14, 2) {};
		\node [style=none] (11) at (21, 2) {};
		\node [style=none] (12) at (-3.5, 1.5) {};
		\node [style=none] (13) at (9.75, 1.5) {};
		\node [style=none] (14) at (-0.5, 1.25) {};
		\node [style=none] (15) at (0, 1.25) {};
		\node [style=none] (16) at (1, 1.25) {};
		\node [style=none] (17) at (2.5, 1.25) {};
		\node [draw, circle, minimum size=0.15 cm, fill=white, style=none] (18) at (0.5, 1) {};
		\node [draw, circle, minimum size=0.15 cm, fill=white, style=none] (19) at (1.5, 1) {};
		\node [style=none] (20) at (13, 1) {};
		\node [style=none] (21) at (14, 1) {};
		\node [style=none] (22) at (15, 1) {};
		\node [style=none] (23) at (15.75, 1) {};
		\node [style=none] (24) at (16.5, 1) {};
		\node [style=none] (25) at (18.5, 1) {};
		\node [style=none] (26) at (19.25, 1) {};
		\node [style=none] (27) at (20, 1) {};
		\node [style=none] (28) at (21, 1) {};
		\node [style=none] (29) at (22, 1) {};
		\node [style=none] (30) at (-4.5, 0.5) {};
		\node [style=none] (31) at (-3.5, 0.5) {};
		\node [style=none] (32) at (-2.5, 0.5) {};
		\node [style=none] (33) at (-1.75, 0.5) {};
		\node [style=none] (34) at (-0.5, 0.5) {};
		\node [style=none] (35) at (-0.5, 0.5) {};
		\node [style=none] (36) at (-0.5, 0.5) {};
		\node [style=none] (37) at (0.5, 0.5) {};
		\node [style=none] (38) at (0.5, 0.5) {};
		\node [style=none] (39) at (1.5, 0.5) {};
		\node [style=none] (40) at (1.5, 0.5) {};
		\node [style=none] (41) at (2.5, 0.5) {};
		\node [style=none] (42) at (2.5, 0.5) {};
		\node [style=none] (43) at (2.5, 0.5) {};
		\node [style=none] (44) at (3.75, 0.5) {};
		\node [style=none] (45) at (4.5, 0.5) {};
		\node [style=none] (46) at (5.25, 0.5) {};
		\node [style=none] (47) at (6.25, 0.5) {};
		\node [style=none] (48) at (7.25, 0.5) {};
		\node [style=none] (49) at (8, 0.5) {};
		\node [style=none] (50) at (8.75, 0.5) {};
		\node [style=none] (51) at (9.75, 0.5) {};
		\node [style=none] (52) at (10.75, 0.5) {};
		\node [style=none] (53) at (14, 0.25) {};
		\node [style=none] (54) at (16.5, 0.25) {};
		\node [style=none] (55) at (18.5, 0.25) {};
		\node [style=none] (56) at (21, 0.25) {};
		\node [style=none] (57) at (-3.5, -0.25) {};
		\node [style=none] (58) at (-0.5, -0.25) {};
		\node [style=none] (59) at (0.5, -0.25) {};
		\node [style=none] (60) at (1.5, -0.25) {};
		\node [style=none] (61) at (2.5, -0.25) {};
		\node [style=none] (62) at (5.25, -0.25) {};
		\node [style=none] (63) at (6.25, -0.25) {};
		\node [style=none] (64) at (7.25, -0.25) {};
		\node [style=none] (65) at (9.75, -0.25) {};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (66) at (14, -0.25) {\footnotesize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (67) at (16.5, -0.25) {\footnotesize{$N^r$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (68) at (18.5, -0.25) {\footnotesize{$N^l$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (69) at (21, -0.25) {\footnotesize{$N$}};
		\node [style=none] (70) at (12, -0.5) {$=$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (71) at (-3.5, -0.75) {\footnotesize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (72) at (-0.5, -0.75) {\footnotesize{$N^r$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (73) at (0.5, -0.75) {\footnotesize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (74) at (1.5, -0.75) {\footnotesize{$S^l$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (75) at (2.5, -0.75) {\footnotesize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (76) at (5.25, -0.75) {\footnotesize{$N^r$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (77) at (6.25, -0.75) {\footnotesize{$S$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (78) at (7.25, -0.75) {\footnotesize{$N^l$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (79) at (9.75, -0.75) {\footnotesize{$N$}};
		\node [style=none] (80) at (14, -0.75) {};
		\node [style=none] (81) at (16.5, -0.75) {};
		\node [style=none] (82) at (18.5, -0.75) {};
		\node [style=none] (83) at (21, -0.75) {};
		\node [style=none] (84) at (-3.5, -1.25) {};
		\node [style=none] (85) at (-0.5, -1.25) {};
		\node [style=none] (86) at (-0.5, -1.25) {};
		\node [style=none] (87) at (0.5, -1.25) {};
		\node [style=none] (88) at (1.5, -1.25) {};
		\node [style=none] (89) at (2.5, -1.25) {};
		\node [style=none] (90) at (5.25, -1.25) {};
		\node [style=none] (91) at (6.25, -1.25) {};
		\node [style=none] (92) at (7.25, -1.25) {};
		\node [style=none] (93) at (9.75, -1.25) {};
		\node [draw, circle, minimum size=0.15 cm, fill=white, style=none] (94) at (15.25, -1.5) {};
		\node [style=none] (95) at (0.5, -2.75) {};
		\node [style=none] (96) at (15.25, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, looseness=0.00] (36.center) to (35.center);
		\draw [thick, looseness=0.00] (31.center) to (57.center);
		\draw [thick, bend right=90, looseness=1.25] (17.center) to (16.center);
		\draw [thick, bend right=270] (16.center) to (15.center);
		\draw [thick, looseness=0.00] (12.center) to (32.center);
		\draw [thick, bend right=90] (92.center) to (93.center);
		\draw [thick, looseness=0.00] (30.center) to (12.center);
		\draw [thick, looseness=0.00] (20.center) to (10.center);
		\draw [thick, looseness=0.00] (87.center) to (95.center);
		\draw [thick, looseness=0.00] (24.center) to (54.center);
		\draw [thick, looseness=0.00] (38.center) to (59.center);
		\draw [thick, bend right=90] (88.center) to (91.center);
		\draw [thick, looseness=0.00] (34.center) to (58.center);
		\draw [thick, looseness=0.00] (47.center) to (63.center);
		\draw [thick, looseness=0.00] (50.center) to (13.center);
		\draw [thick, looseness=0.00] (21.center) to (53.center);
		\draw [thick, looseness=0.00] (50.center) to (52.center);
		\draw [thick, looseness=0.00] (10.center) to (22.center);
		\draw [thick, looseness=0.00] (48.center) to (64.center);
		\draw [thick, looseness=0.00] (8.center) to (26.center);
		\draw [thick, looseness=0.00] (33.center) to (4.center);
		\draw [thick, looseness=0.00] (45.center) to (9.center);
		\draw [thick, looseness=0.00] (25.center) to (55.center);
		\draw [thick, bend right=90] (82.center) to (83.center);
		\draw [thick, looseness=0.00] (45.center) to (49.center);
		\draw [thick, looseness=0.00] (23.center) to (8.center);
		\draw [thick, bend right=90] (80.center) to (81.center);
		\draw [thick] (17.center) to (41.center);
		\draw [thick, looseness=0.00] (4.center) to (44.center);
		\draw [thick, bend right=90] (89.center) to (90.center);
		\draw [thick, looseness=0.00] (9.center) to (49.center);
		\draw [thick, looseness=0.00] (11.center) to (29.center);
		\draw [thick, looseness=0.00] (40.center) to (60.center);
		\draw [thick, looseness=0.00] (27.center) to (29.center);
		\draw [thick, looseness=0.00] (28.center) to (56.center);
		\draw [thick, looseness=0.00] (43.center) to (61.center);
		\draw [thick] (94.center) to (96.center);
		\draw [thick, looseness=0.00] (30.center) to (32.center);
		\draw [thick] (33.center) to (44.center);
		\draw [thick, looseness=0.00] (27.center) to (11.center);
		\draw [thick, bend right=90, looseness=2.75] (15.center) to (14.center);
		\draw [thick, looseness=0.00] (19.center) to (39.center);
		\draw [thick] (14.center) to (36.center);
		\draw [thick, looseness=0.00] (13.center) to (52.center);
		\draw [thick, looseness=0.00] (51.center) to (65.center);
		\draw [thick, looseness=0.00] (41.center) to (42.center);
		\draw [thick, bend left=270] (84.center) to (86.center);
		\draw [thick, looseness=0.00] (18.center) to (37.center);
		\draw [thick, looseness=0.00] (46.center) to (62.center);
		\draw [thick, looseness=0.00] (23.center) to (26.center);
		\draw [thick, looseness=0.00] (20.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/relpron31.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (0) at (1, 3.75) {who};
		\node [style=none] (1) at (1, 3.25) {};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (2) at (14, 3.25) {Mary};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (3) at (17.5, 3.25) {likes};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (4) at (21, 3.25) {the man};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (5) at (-3.5, 3) {the~man};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (6) at (5.5, 3) {Mary};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (7) at (9, 3) {likes};
		\node [style=none] (8) at (17.5, 2.25) {};
		\node [style=none] (9) at (9, 2) {};
		\node [style=none] (10) at (14, 1.75) {};
		\node [style=none] (11) at (21, 1.75) {};
		\node [style=none] (12) at (-3.5, 1.5) {};
		\node [style=none] (13) at (5.5, 1.5) {};
		\node [style=none] (14) at (-0.5, 1.25) {};
		\node [style=none] (15) at (0, 1.25) {};
		\node [style=none] (16) at (1, 1.25) {};
		\node [style=none] (17) at (1.5, 1.25) {};
		\node [draw, circle, minimum size=0.15 cm, fill=white, style=none] (18) at (0.5, 1) {};
		\node [draw, circle, minimum size=0.15 cm, fill=white, style=none] (19) at (2.5, 1) {};
		\node [style=none] (20) at (13, 0.75) {};
		\node [style=none] (21) at (14, 0.75) {};
		\node [style=none] (22) at (15, 0.75) {};
		\node [style=none] (23) at (15.75, 0.75) {};
		\node [style=none] (24) at (16.5, 0.75) {};
		\node [style=none] (25) at (18.5, 0.75) {};
		\node [style=none] (26) at (19.25, 0.75) {};
		\node [style=none] (27) at (20, 0.75) {};
		\node [style=none] (28) at (21, 0.75) {};
		\node [style=none] (29) at (22, 0.75) {};
		\node [style=none] (30) at (-4.5, 0.5) {};
		\node [style=none] (31) at (-3.5, 0.5) {};
		\node [style=none] (32) at (-2.5, 0.5) {};
		\node [style=none] (33) at (-1.75, 0.5) {};
		\node [style=none] (34) at (-0.5, 0.5) {};
		\node [style=none] (35) at (-0.5, 0.5) {};
		\node [style=none] (36) at (-0.5, 0.5) {};
		\node [style=none] (37) at (0.5, 0.5) {};
		\node [style=none] (38) at (0.5, 0.5) {};
		\node [style=none] (39) at (1.5, 0.5) {};
		\node [style=none] (40) at (3.75, 0.5) {};
		\node [style=none] (41) at (4.5, 0.5) {};
		\node [style=none] (42) at (5.5, 0.5) {};
		\node [style=none] (43) at (6.5, 0.5) {};
		\node [style=none] (44) at (7.25, 0.5) {};
		\node [style=none] (45) at (8, 0.5) {};
		\node [style=none] (46) at (9, 0.5) {};
		\node [style=none] (47) at (10, 0.5) {};
		\node [style=none] (48) at (10.75, 0.5) {};
		\node [style=none] (49) at (14, -0) {};
		\node [style=none] (50) at (16.5, -0) {};
		\node [style=none] (51) at (18.5, -0) {};
		\node [style=none] (52) at (21, -0) {};
		\node [style=none] (53) at (-3.5, -0.25) {};
		\node [style=none] (54) at (-0.5, -0.25) {};
		\node [style=none] (55) at (0.5, -0.25) {};
		\node [style=none] (56) at (1.5, -0.25) {};
		\node [style=none] (57) at (2.5, -0.25) {};
		\node [style=none] (58) at (5.5, -0.25) {};
		\node [style=none] (59) at (8, -0.25) {};
		\node [style=none] (60) at (9, -0.25) {};
		\node [style=none] (61) at (10, -0.25) {};
		\node [style=none] (62) at (12, -0.5) {$=$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (63) at (14, -0.5) {\footnotesize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (64) at (16.5, -0.5) {\footnotesize{$N^r$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (65) at (18.5, -0.5) {\footnotesize{$N^l$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (66) at (21, -0.5) {\footnotesize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (67) at (-3.5, -0.75) {\footnotesize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (68) at (-0.5, -0.75) {\footnotesize{$N^r$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (69) at (0.5, -0.75) {\footnotesize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (70) at (1.5, -0.75) {\footnotesize{$N^{ll}$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (71) at (2.5, -0.75) {\footnotesize{$S^l$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (72) at (5.5, -0.75) {\footnotesize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (73) at (8, -0.75) {\footnotesize{$N^r$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (74) at (9, -0.75) {\footnotesize{$S$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (75) at (10, -0.75) {\footnotesize{$N^l$}};
		\node [style=none] (76) at (14, -1) {};
		\node [style=none] (77) at (16.5, -1) {};
		\node [style=none] (78) at (18.5, -1) {};
		\node [style=none] (79) at (21, -1) {};
		\node [style=none] (80) at (-3.5, -1.25) {};
		\node [style=none] (81) at (-0.5, -1.25) {};
		\node [style=none] (82) at (-0.5, -1.25) {};
		\node [style=none] (83) at (0.5, -1.25) {};
		\node [style=none] (84) at (1.5, -1.25) {};
		\node [style=none] (85) at (2.5, -1.25) {};
		\node [style=none] (86) at (5.5, -1.25) {};
		\node [style=none] (87) at (8, -1.25) {};
		\node [style=none] (88) at (9, -1.25) {};
		\node [style=none] (89) at (10, -1.25) {};
		\node [draw, circle, minimum size=0.15 cm, fill=white, style=none] (90) at (19.75, -1.75) {};
		\node [style=none] (91) at (0.5, -2.75) {};
		\node [style=none] (92) at (19.75, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, bend right=90, looseness=0.75] (85.center) to (88.center);
		\draw [thick, looseness=0.00] (35.center) to (54.center);
		\draw [thick, looseness=0.00] (20.center) to (22.center);
		\draw [thick, looseness=0.00] (47.center) to (61.center);
		\draw [thick, looseness=0.00] (23.center) to (26.center);
		\draw [thick, looseness=0.00] (44.center) to (48.center);
		\draw [thick, looseness=0.00] (41.center) to (13.center);
		\draw [thick, looseness=0.00] (21.center) to (49.center);
		\draw [thick, bend right=90, looseness=2.50] (17.center) to (16.center);
		\draw [thick, looseness=0.00] (28.center) to (52.center);
		\draw [thick, bend right=90, looseness=2.75] (15.center) to (14.center);
		\draw [thick, bend right=90] (76.center) to (77.center);
		\draw [thick, bend right=90] (84.center) to (89.center);
		\draw [thick, looseness=0.00] (11.center) to (29.center);
		\draw [thick, looseness=0.00] (42.center) to (58.center);
		\draw [thick, looseness=0.00] (20.center) to (10.center);
		\draw [thick] (14.center) to (34.center);
		\draw [thick] (90.center) to (92.center);
		\draw [thick, looseness=0.00] (45.center) to (59.center);
		\draw [thick] (17.center) to (39.center);
		\draw [thick, looseness=0.00] (31.center) to (53.center);
		\draw [thick, looseness=0.00] (33.center) to (1.center);
		\draw [thick, looseness=0.00] (46.center) to (60.center);
		\draw [thick, looseness=0.00] (18.center) to (37.center);
		\draw [thick, looseness=0.00] (30.center) to (12.center);
		\draw [thick, bend right=90] (78.center) to (79.center);
		\draw [thick, looseness=0.00] (1.center) to (40.center);
		\draw [thick, looseness=0.00] (30.center) to (32.center);
		\draw [thick, looseness=0.00] (27.center) to (11.center);
		\draw [thick, looseness=0.00] (34.center) to (36.center);
		\draw [thick, bend left=270] (80.center) to (82.center);
		\draw [thick, looseness=0.00] (27.center) to (29.center);
		\draw [thick] (39.center) to (56.center);
		\draw [thick, looseness=0.00] (19.center) to (57.center);
		\draw [thick, looseness=0.00] (10.center) to (22.center);
		\draw [thick, looseness=0.00] (41.center) to (43.center);
		\draw [thick, looseness=0.00] (12.center) to (32.center);
		\draw [thick] (33.center) to (40.center);
		\draw [thick, looseness=0.00] (9.center) to (48.center);
		\draw [thick, looseness=0.00] (23.center) to (8.center);
		\draw [thick, looseness=0.00] (13.center) to (43.center);
		\draw [thick, looseness=0.00] (44.center) to (9.center);
		\draw [thick, looseness=0.00] (83.center) to (91.center);
		\draw [thick, looseness=0.00] (8.center) to (26.center);
		\draw [thick, bend right=90] (86.center) to (87.center);
		\draw [thick, looseness=0.00] (38.center) to (55.center);
		\draw [thick, looseness=0.00] (24.center) to (50.center);
		\draw [thick, looseness=0.00] (25.center) to (51.center);
		\draw [thick, bend right=270] (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/relpron4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (0) at (-2.5, 3) {the~man};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (1) at (1, 3) {who};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (2) at (4.5, 3) {Mary};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (3) at (7.75, 3) {likes};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (4) at (12.5, 3) {who};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (5) at (15.75, 3) {Mary};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (6) at (19, 3) {likes};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (7) at (22.25, 3) {the~man};
		\node [style=none] (8) at (1, 2.25) {};
		\node [style=none] (9) at (7.75, 2) {};
		\node [style=none] (10) at (12.5, 2) {};
		\node [style=none] (11) at (19, 2) {};
		\node [style=none] (12) at (-2.5, 1.5) {};
		\node [style=none] (13) at (4.5, 1.5) {};
		\node [style=none] (14) at (15.75, 1.5) {};
		\node [style=none] (15) at (22.25, 1.5) {};
		\node [style=none] (16) at (-3.5, 0.5) {};
		\node [style=none] (17) at (-2.5, 0.5) {};
		\node [style=none] (18) at (-1.5, 0.5) {};
		\node [style=none] (19) at (-1, 0.5) {};
		\node [style=none] (20) at (-0.5, 0.5) {};
		\node [style=none] (21) at (0.5, 0.5) {};
		\node [style=none] (22) at (1.5, 0.5) {};
		\node [style=none] (23) at (2.5, 0.5) {};
		\node [style=none] (24) at (3, 0.5) {};
		\node [style=none] (25) at (3.5, 0.5) {};
		\node [style=none] (26) at (4.5, 0.5) {};
		\node [style=none] (27) at (5.5, 0.5) {};
		\node [style=none] (28) at (6, 0.5) {};
		\node [style=none] (29) at (6.75, 0.5) {};
		\node [style=none] (30) at (7.75, 0.5) {};
		\node [style=none] (31) at (8.75, 0.5) {};
		\node [style=none] (32) at (9.5, 0.5) {};
		\node [style=none] (33) at (11, 0.5) {};
		\node [style=none] (34) at (11.75, 0.5) {};
		\node [style=none] (35) at (13.25, 0.5) {};
		\node [style=none] (36) at (14, 0.5) {};
		\node [style=none] (37) at (14.75, 0.5) {};
		\node [style=none] (38) at (15.75, 0.5) {};
		\node [style=none] (39) at (16.75, 0.5) {};
		\node [style=none] (40) at (17.25, 0.5) {};
		\node [style=none] (41) at (18, 0.5) {};
		\node [style=none] (42) at (19, 0.5) {};
		\node [style=none] (43) at (20, 0.5) {};
		\node [style=none] (44) at (20.75, 0.5) {};
		\node [style=none] (45) at (21.25, 0.5) {};
		\node [style=none] (46) at (22.25, 0.5) {};
		\node [style=none] (47) at (23.25, 0.5) {};
		\node [style=none] (48) at (-2.5, -0.25) {};
		\node [style=none] (49) at (-0.5, -0.25) {};
		\node [style=none] (50) at (0.5, -0.25) {};
		\node [style=none] (51) at (1.5, -0.25) {};
		\node [style=none] (52) at (2.5, -0.25) {};
		\node [style=none] (53) at (4.5, -0.25) {};
		\node [style=none] (54) at (6.75, -0.25) {};
		\node [style=none] (55) at (7.75, -0.25) {};
		\node [style=none] (56) at (8.75, -0.25) {};
		\node [style=none] (57) at (11.75, -0.25) {};
		\node [style=none] (58) at (13.25, -0.25) {};
		\node [style=none] (59) at (15.75, -0.25) {};
		\node [style=none] (60) at (18, -0.25) {};
		\node [style=none] (61) at (19, -0.25) {};
		\node [style=none] (62) at (20, -0.25) {};
		\node [style=none] (63) at (22.25, -0.25) {};
		\node [style=none] (64) at (10.25, -0.5) {$=$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (65) at (-2.5, -0.75) {\footnotesize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (66) at (-0.5, -0.75) {\footnotesize{$N^r$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (67) at (0.5, -0.75) {\footnotesize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (68) at (1.5, -0.75) {\footnotesize{$N^{ll}$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (69) at (2.5, -0.75) {\footnotesize{$S^l$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (70) at (4.5, -0.75) {\footnotesize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (71) at (6.75, -0.75) {\footnotesize{$N^r$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (72) at (7.75, -0.75) {\footnotesize{$S$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (73) at (8.75, -0.75) {\footnotesize{$N^l$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (74) at (11.75, -0.75) {\footnotesize{$N^{ll}$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (75) at (13.25, -0.75) {\footnotesize{$S^l$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (76) at (15.75, -0.75) {\footnotesize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (77) at (18, -0.75) {\footnotesize{$N^r$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (78) at (19, -0.75) {\footnotesize{$S$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (79) at (20, -0.75) {\footnotesize{$N^l$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (80) at (22.25, -0.75) {\footnotesize{$N$}};
		\node [style=none] (81) at (-2.5, -1.25) {};
		\node [style=none] (82) at (-0.5, -1.25) {};
		\node [style=none] (83) at (-0.5, -1.25) {};
		\node [style=none] (84) at (0.5, -1.25) {};
		\node [style=none] (85) at (1.5, -1.25) {};
		\node [style=none] (86) at (2.5, -1.25) {};
		\node [style=none] (87) at (4.5, -1.25) {};
		\node [style=none] (88) at (6.75, -1.25) {};
		\node [style=none] (89) at (7.75, -1.25) {};
		\node [style=none] (90) at (8.75, -1.25) {};
		\node [style=none] (91) at (11.75, -1.25) {};
		\node [style=none] (92) at (13.25, -1.25) {};
		\node [style=none] (93) at (15.75, -1.25) {};
		\node [style=none] (94) at (18, -1.25) {};
		\node [style=none] (95) at (19, -1.25) {};
		\node [style=none] (96) at (20, -1.25) {};
		\node [style=none] (97) at (22.25, -1.25) {};
		\node [style=none] (98) at (1.5, -2.25) {};
		\node [style=none] (99) at (11.75, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, looseness=0.00] (17.center) to (48.center);
		\draw [thick, looseness=0.00] (22.center) to (51.center);
		\draw [thick, looseness=0.00] (8.center) to (24.center);
		\draw [thick, bend right=90] (87.center) to (88.center);
		\draw [thick, looseness=0.00] (40.center) to (44.center);
		\draw [thick, looseness=0.00] (40.center) to (11.center);
		\draw [thick, bend left=270] (81.center) to (83.center);
		\draw [thick, looseness=0.00] (37.center) to (14.center);
		\draw [thick, looseness=0.00] (35.center) to (58.center);
		\draw [thick, looseness=0.00] (16.center) to (18.center);
		\draw [thick, looseness=0.00] (43.center) to (62.center);
		\draw [thick] (33.center) to (36.center);
		\draw [thick, looseness=0.00] (26.center) to (53.center);
		\draw [thick, looseness=0.00] (15.center) to (47.center);
		\draw [thick, looseness=0.00] (28.center) to (32.center);
		\draw [thick, looseness=0.00] (34.center) to (57.center);
		\draw [thick, looseness=0.00] (46.center) to (63.center);
		\draw [thick, looseness=0.00] (11.center) to (44.center);
		\draw [thick, looseness=0.00] (91.center) to (99.center);
		\draw [thick, looseness=0.00] (23.center) to (52.center);
		\draw [thick, looseness=0.00] (28.center) to (9.center);
		\draw [thick, looseness=0.00] (33.center) to (10.center);
		\draw [thick, looseness=0.00] (16.center) to (12.center);
		\draw [thick, bend right=90] (92.center) to (95.center);
		\draw [thick, looseness=0.00] (30.center) to (55.center);
		\draw [thick, bend right=90] (96.center) to (97.center);
		\draw [thick, looseness=0.00] (25.center) to (13.center);
		\draw [thick, looseness=0.00] (29.center) to (54.center);
		\draw [thick, looseness=0.00] (13.center) to (27.center);
		\draw [thick, looseness=0.00] (45.center) to (47.center);
		\draw [thick, looseness=0.00] (85.center) to (98.center);
		\draw [thick, looseness=0.00] (37.center) to (39.center);
		\draw [thick, looseness=0.00] (31.center) to (56.center);
		\draw [thick, looseness=0.00] (25.center) to (27.center);
		\draw [thick, looseness=0.00] (38.center) to (59.center);
		\draw [thick, looseness=0.00] (45.center) to (15.center);
		\draw [thick, looseness=0.00] (41.center) to (60.center);
		\draw [thick, looseness=0.00] (12.center) to (18.center);
		\draw [thick, bend left=270] (84.center) to (90.center);
		\draw [thick, looseness=0.00] (20.center) to (49.center);
		\draw [thick, looseness=0.00] (21.center) to (50.center);
		\draw [thick, looseness=0.00] (10.center) to (36.center);
		\draw [thick, looseness=0.00] (19.center) to (8.center);
		\draw [thick, bend right=90] (86.center) to (89.center);
		\draw [thick, looseness=0.00] (14.center) to (39.center);
		\draw [thick, looseness=0.00] (19.center) to (24.center);
		\draw [thick, looseness=0.00] (42.center) to (61.center);
		\draw [thick, bend right=90] (93.center) to (94.center);
		\draw [thick, bend left=90, looseness=2.00] (20.center) to (21.center);
		\draw [thick, looseness=0.00] (9.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/relpron5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (0) at (1.5, 3.25) {whose};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (1) at (-2.25, 3) {the~man};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (2) at (5.25, 3) {friend};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (3) at (8.25, 3) {likes};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (4) at (11.25, 3) {Mary};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (5) at (14.75, 3) {the~man};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (6) at (17.75, 3) {whose};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (7) at (20.75, 3) {friend};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (8) at (23.75, 3) {likes};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (9) at (26.75, 3) {Mary};
		\node [style=none] (10) at (1.5, 2.5) {};
		\node [style=none] (11) at (8.25, 2) {};
		\node [style=none] (12) at (17.75, 2) {};
		\node [style=none] (13) at (23.75, 2) {};
		\node [style=none] (14) at (-2.25, 1.5) {};
		\node [style=none] (15) at (5.25, 1.5) {};
		\node [style=none] (16) at (11.25, 1.5) {};
		\node [style=none] (17) at (14.75, 1.5) {};
		\node [style=none] (18) at (20.75, 1.5) {};
		\node [style=none] (19) at (26.75, 1.5) {};
		\node [style=none] (20) at (-3.25, 0.5) {};
		\node [style=none] (21) at (-2.25, 0.5) {};
		\node [style=none] (22) at (-1.25, 0.5) {};
		\node [style=none] (23) at (-1, 0.5) {};
		\node [style=none] (24) at (-0.5, 0.5) {};
		\node [style=none] (25) at (0.5, 0.5) {};
		\node [style=none] (26) at (1.5, 0.5) {};
		\node [style=none] (27) at (2.5, 0.5) {};
		\node [style=none] (28) at (3.5, 0.5) {};
		\node [style=none] (29) at (4, 0.5) {};
		\node [style=none] (30) at (4.25, 0.5) {};
		\node [style=none] (31) at (5.25, 0.5) {};
		\node [style=none] (32) at (6.25, 0.5) {};
		\node [style=none] (33) at (6.5, 0.5) {};
		\node [style=none] (34) at (7.25, 0.5) {};
		\node [style=none] (35) at (8.25, 0.5) {};
		\node [style=none] (36) at (9.25, 0.5) {};
		\node [style=none] (37) at (10, 0.5) {};
		\node [style=none] (38) at (10.25, 0.5) {};
		\node [style=none] (39) at (11.25, 0.5) {};
		\node [style=none] (40) at (12.25, 0.5) {};
		\node [style=none] (41) at (13.75, 0.5) {};
		\node [style=none] (42) at (14.75, 0.5) {};
		\node [style=none] (43) at (15.75, 0.5) {};
		\node [style=none] (44) at (16, 0.5) {};
		\node [style=none] (45) at (16.75, 0.5) {};
		\node [style=none] (46) at (17.75, 0.5) {};
		\node [style=none] (47) at (18.75, 0.5) {};
		\node [style=none] (48) at (19.5, 0.5) {};
		\node [style=none] (49) at (19.75, 0.5) {};
		\node [style=none] (50) at (20.75, 0.5) {};
		\node [style=none] (51) at (21.75, 0.5) {};
		\node [style=none] (52) at (22, 0.5) {};
		\node [style=none] (53) at (22.75, 0.5) {};
		\node [style=none] (54) at (23.75, 0.5) {};
		\node [style=none] (55) at (24.75, 0.5) {};
		\node [style=none] (56) at (25.5, 0.5) {};
		\node [style=none] (57) at (25.75, 0.5) {};
		\node [style=none] (58) at (26.75, 0.5) {};
		\node [style=none] (59) at (27.75, 0.5) {};
		\node [style=none] (60) at (-2.25, -0.25) {};
		\node [style=none] (61) at (-0.5, -0.25) {};
		\node [style=none] (62) at (0.5, -0.25) {};
		\node [style=none] (63) at (1.5, -0.25) {};
		\node [style=none] (64) at (2.5, -0.25) {};
		\node [style=none] (65) at (3.5, -0.25) {};
		\node [style=none] (66) at (5.25, -0.25) {};
		\node [style=none] (67) at (7.25, -0.25) {};
		\node [style=none] (68) at (8.25, -0.25) {};
		\node [style=none] (69) at (9.25, -0.25) {};
		\node [style=none] (70) at (11.25, -0.25) {};
		\node [style=none] (71) at (13, -0.25) {$=$};
		\node [style=none] (72) at (14.75, -0.25) {};
		\node [style=none] (73) at (16.75, -0.25) {};
		\node [style=none] (74) at (17.75, -0.25) {};
		\node [style=none] (75) at (18.75, -0.25) {};
		\node [style=none] (76) at (20.75, -0.25) {};
		\node [style=none] (77) at (22.75, -0.25) {};
		\node [style=none] (78) at (23.75, -0.25) {};
		\node [style=none] (79) at (24.75, -0.25) {};
		\node [style=none] (80) at (26.75, -0.25) {};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (81) at (-2.25, -0.75) {\footnotesize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (82) at (-0.5, -0.75) {\footnotesize{$N^r$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (83) at (0.5, -0.75) {\footnotesize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (84) at (1.5, -0.75) {\footnotesize{$S^l$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (85) at (2.5, -0.75) {\footnotesize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (86) at (3.5, -0.75) {\footnotesize{$N^l$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (87) at (5.25, -0.75) {\footnotesize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (88) at (7.25, -0.75) {\footnotesize{$N^r$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (89) at (8.25, -0.75) {\footnotesize{$S$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (90) at (9.25, -0.75) {\footnotesize{$N^l$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (91) at (11.25, -0.75) {\footnotesize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (92) at (14.75, -0.75) {\footnotesize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (93) at (16.75, -0.75) {\footnotesize{$N^r$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (94) at (17.75, -0.75) {\footnotesize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (95) at (18.75, -0.75) {\footnotesize{$S^l$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (96) at (20.75, -0.75) {\footnotesize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (97) at (22.75, -0.75) {\footnotesize{$N^r$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (98) at (23.75, -0.75) {\footnotesize{$S$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (99) at (24.75, -0.75) {\footnotesize{$N^l$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (100) at (26.75, -0.75) {\footnotesize{$N$}};
		\node [style=none] (101) at (-2.25, -1.25) {};
		\node [style=none] (102) at (-0.5, -1.25) {};
		\node [style=none] (103) at (-0.5, -1.25) {};
		\node [style=none] (104) at (0.5, -1.25) {};
		\node [style=none] (105) at (1.5, -1.25) {};
		\node [style=none] (106) at (2.5, -1.25) {};
		\node [style=none] (107) at (3.5, -1.25) {};
		\node [style=none] (108) at (5.25, -1.25) {};
		\node [style=none] (109) at (7.25, -1.25) {};
		\node [style=none] (110) at (8.25, -1.25) {};
		\node [style=none] (111) at (9.25, -1.25) {};
		\node [style=none] (112) at (11.25, -1.25) {};
		\node [style=none] (113) at (14.75, -1.25) {};
		\node [style=none] (114) at (16.75, -1.25) {};
		\node [style=none] (115) at (16.75, -1.25) {};
		\node [style=none] (116) at (17.75, -1.25) {};
		\node [style=none] (117) at (18.75, -1.25) {};
		\node [style=none] (118) at (20.75, -1.25) {};
		\node [style=none] (119) at (22.75, -1.25) {};
		\node [style=none] (120) at (22.75, -1.25) {};
		\node [style=none] (121) at (23.75, -1.25) {};
		\node [style=none] (122) at (24.75, -1.25) {};
		\node [style=none] (123) at (26.75, -1.25) {};
		\node [style=none] (124) at (0.5, -2.75) {};
		\node [style=none] (125) at (17.75, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, looseness=0.00] (58.center) to (80.center);
		\draw [thick, looseness=0.00] (35.center) to (68.center);
		\draw [thick, bend right=90] (117.center) to (121.center);
		\draw [thick, looseness=0.00] (16.center) to (40.center);
		\draw [thick, looseness=0.00] (15.center) to (32.center);
		\draw [thick, looseness=0.00] (23.center) to (10.center);
		\draw [thick] (44.center) to (48.center);
		\draw [thick, looseness=0.00] (14.center) to (22.center);
		\draw [thick, looseness=0.00] (44.center) to (12.center);
		\draw [thick, looseness=0.00] (27.center) to (64.center);
		\draw [thick, looseness=0.00] (46.center) to (74.center);
		\draw [thick, looseness=0.00] (19.center) to (59.center);
		\draw [thick, looseness=0.00] (41.center) to (43.center);
		\draw [thick, looseness=0.00] (47.center) to (75.center);
		\draw [thick, looseness=0.00] (31.center) to (66.center);
		\draw [thick, bend right=90] (111.center) to (112.center);
		\draw [thick, looseness=0.00] (30.center) to (15.center);
		\draw [thick, looseness=0.00] (13.center) to (56.center);
		\draw [thick, bend left=270] (101.center) to (102.center);
		\draw [thick, looseness=0.00] (45.center) to (73.center);
		\draw [thick, looseness=0.00] (12.center) to (48.center);
		\draw [thick, looseness=0.00] (39.center) to (70.center);
		\draw [thick, looseness=0.00] (20.center) to (22.center);
		\draw [thick, looseness=0.00] (38.center) to (16.center);
		\draw [thick, bend left=270] (113.center) to (114.center);
		\draw [thick, looseness=0.00] (38.center) to (40.center);
		\draw [thick, looseness=0.00] (52.center) to (13.center);
		\draw [thick, bend right=90] (122.center) to (123.center);
		\draw [thick, looseness=0.00] (18.center) to (51.center);
		\draw [thick, looseness=0.00] (33.center) to (11.center);
		\draw [thick, bend right=90] (118.center) to (119.center);
		\draw [thick, looseness=0.00] (53.center) to (77.center);
		\draw [thick] (23.center) to (29.center);
		\draw [thick, looseness=0.00] (24.center) to (61.center);
		\draw [thick, looseness=0.00] (41.center) to (17.center);
		\draw [thick, looseness=0.00] (25.center) to (62.center);
		\draw [thick, looseness=0.00] (57.center) to (19.center);
		\draw [thick, looseness=0.00] (20.center) to (14.center);
		\draw [thick, looseness=0.00] (36.center) to (69.center);
		\draw [thick, looseness=0.00] (33.center) to (37.center);
		\draw [thick, bend left=90, looseness=1.75] (27.center) to (28.center);
		\draw [thick, looseness=0.00] (28.center) to (65.center);
		\draw [thick, looseness=0.00] (42.center) to (72.center);
		\draw [thick, looseness=0.00] (26.center) to (63.center);
		\draw [thick, bend right=90] (105.center) to (110.center);
		\draw [thick, looseness=0.00] (116.center) to (125.center);
		\draw [thick, bend right=90] (107.center) to (108.center);
		\draw [thick, looseness=0.00] (11.center) to (37.center);
		\draw [thick, looseness=0.00] (10.center) to (29.center);
		\draw [thick, looseness=0.00] (30.center) to (32.center);
		\draw [thick, looseness=0.00] (21.center) to (60.center);
		\draw [thick, looseness=0.00] (52.center) to (56.center);
		\draw [thick, looseness=0.00] (17.center) to (43.center);
		\draw [thick, bend right=90] (106.center) to (109.center);
		\draw [thick, looseness=0.00] (57.center) to (59.center);
		\draw [thick, looseness=0.00] (49.center) to (18.center);
		\draw [thick, looseness=0.00] (55.center) to (79.center);
		\draw [thick, looseness=0.00] (49.center) to (51.center);
		\draw [thick, looseness=0.00] (34.center) to (67.center);
		\draw [thick, looseness=0.00] (54.center) to (78.center);
		\draw [thick, looseness=0.00] (104.center) to (124.center);
		\draw [thick, looseness=0.00] (50.center) to (76.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/relpron6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (0) at (1.5, 3.25) {whose};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (1) at (-2.25, 3) {the~man};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (2) at (5.25, 3) {friend};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (3) at (7.5, 3) {Mary};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (4) at (10.5, 3) {likes};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (5) at (14.75, 3) {the~man};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (6) at (17.75, 3) {whose};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (7) at (20.75, 3) {Mary};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (8) at (23.75, 3) {likes};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (9) at (26.75, 3) {friend};
		\node [style=none] (10) at (1.5, 2.5) {};
		\node [style=none] (11) at (10.5, 2) {};
		\node [style=none] (12) at (17.75, 2) {};
		\node [style=none] (13) at (23.75, 2) {};
		\node [style=none] (14) at (-2.25, 1.5) {};
		\node [style=none] (15) at (5.25, 1.5) {};
		\node [style=none] (16) at (7.5, 1.5) {};
		\node [style=none] (17) at (14.75, 1.5) {};
		\node [style=none] (18) at (20.75, 1.5) {};
		\node [style=none] (19) at (26.75, 1.5) {};
		\node [style=none] (20) at (-3.25, 0.5) {};
		\node [style=none] (21) at (-2.25, 0.5) {};
		\node [style=none] (22) at (-1.25, 0.5) {};
		\node [style=none] (23) at (-1, 0.5) {};
		\node [style=none] (24) at (-0.5, 0.5) {};
		\node [style=none] (25) at (0.5, 0.5) {};
		\node [style=none] (26) at (1.5, 0.5) {};
		\node [style=none] (27) at (2.5, 0.5) {};
		\node [style=none] (28) at (3.5, 0.5) {};
		\node [style=none] (29) at (4, 0.5) {};
		\node [style=none] (30) at (4.25, 0.5) {};
		\node [style=none] (31) at (5.25, 0.5) {};
		\node [style=none] (32) at (6.25, 0.5) {};
		\node [style=none] (33) at (6.5, 0.5) {};
		\node [style=none] (34) at (7.5, 0.5) {};
		\node [style=none] (35) at (8.5, 0.5) {};
		\node [style=none] (36) at (8.75, 0.5) {};
		\node [style=none] (37) at (9.5, 0.5) {};
		\node [style=none] (38) at (10.5, 0.5) {};
		\node [style=none] (39) at (11.5, 0.5) {};
		\node [style=none] (40) at (12.25, 0.5) {};
		\node [style=none] (41) at (13.75, 0.5) {};
		\node [style=none] (42) at (14.75, 0.5) {};
		\node [style=none] (43) at (15.75, 0.5) {};
		\node [style=none] (44) at (16, 0.5) {};
		\node [style=none] (45) at (16.75, 0.5) {};
		\node [style=none] (46) at (17.75, 0.5) {};
		\node [style=none] (47) at (18.75, 0.5) {};
		\node [style=none] (48) at (19.5, 0.5) {};
		\node [style=none] (49) at (19.75, 0.5) {};
		\node [style=none] (50) at (20.75, 0.5) {};
		\node [style=none] (51) at (21.75, 0.5) {};
		\node [style=none] (52) at (22, 0.5) {};
		\node [style=none] (53) at (22.75, 0.5) {};
		\node [style=none] (54) at (23.75, 0.5) {};
		\node [style=none] (55) at (24.75, 0.5) {};
		\node [style=none] (56) at (25.5, 0.5) {};
		\node [style=none] (57) at (25.75, 0.5) {};
		\node [style=none] (58) at (26.75, 0.5) {};
		\node [style=none] (59) at (27.75, 0.5) {};
		\node [style=none] (60) at (-2.25, -0.25) {};
		\node [style=none] (61) at (-0.5, -0.25) {};
		\node [style=none] (62) at (0.5, -0.25) {};
		\node [style=none] (63) at (1.5, -0.25) {};
		\node [style=none] (64) at (2.5, -0.25) {};
		\node [style=none] (65) at (3.5, -0.25) {};
		\node [style=none] (66) at (5.25, -0.25) {};
		\node [style=none] (67) at (7.5, -0.25) {};
		\node [style=none] (68) at (9.5, -0.25) {};
		\node [style=none] (69) at (10.5, -0.25) {};
		\node [style=none] (70) at (11.5, -0.25) {};
		\node [style=none] (71) at (13, -0.25) {$=$};
		\node [style=none] (72) at (14.75, -0.25) {};
		\node [style=none] (73) at (16.75, -0.25) {};
		\node [style=none] (74) at (17.75, -0.25) {};
		\node [style=none] (75) at (18.75, -0.25) {};
		\node [style=none] (76) at (20.75, -0.25) {};
		\node [style=none] (77) at (22.75, -0.25) {};
		\node [style=none] (78) at (23.75, -0.25) {};
		\node [style=none] (79) at (24.75, -0.25) {};
		\node [style=none] (80) at (26.75, -0.25) {};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (81) at (-2.25, -0.75) {\footnotesize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (82) at (-0.5, -0.75) {\footnotesize{$N^r$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (83) at (0.5, -0.75) {\footnotesize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (84) at (1.5, -0.75) {\footnotesize{$N^{ll}$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (85) at (2.5, -0.75) {\footnotesize{$S^l$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (86) at (3.5, -0.75) {\footnotesize{$N^l$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (87) at (5.25, -0.75) {\footnotesize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (88) at (7.5, -0.75) {\footnotesize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (89) at (9.5, -0.75) {\footnotesize{$N^r$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (90) at (10.5, -0.75) {\footnotesize{$S$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (91) at (11.5, -0.75) {\footnotesize{$N^l$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (92) at (14.75, -0.75) {\footnotesize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (93) at (16.75, -0.75) {\footnotesize{$N^r$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (94) at (17.75, -0.75) {\footnotesize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (95) at (18.75, -0.75) {\footnotesize{$S^l$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (96) at (20.75, -0.75) {\footnotesize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (97) at (22.75, -0.75) {\footnotesize{$N^r$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (98) at (23.75, -0.75) {\footnotesize{$S$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (99) at (24.75, -0.75) {\footnotesize{$N^l$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (100) at (26.75, -0.75) {\footnotesize{$N$}};
		\node [style=none] (101) at (-2.25, -1.25) {};
		\node [style=none] (102) at (-0.5, -1.25) {};
		\node [style=none] (103) at (-0.5, -1.25) {};
		\node [style=none] (104) at (0.5, -1.25) {};
		\node [style=none] (105) at (1.5, -1.25) {};
		\node [style=none] (106) at (2.5, -1.25) {};
		\node [style=none] (107) at (3.5, -1.25) {};
		\node [style=none] (108) at (5.25, -1.25) {};
		\node [style=none] (109) at (5.25, -1.25) {};
		\node [style=none] (110) at (7.5, -1.25) {};
		\node [style=none] (111) at (7.5, -1.25) {};
		\node [style=none] (112) at (9.5, -1.25) {};
		\node [style=none] (113) at (10.5, -1.25) {};
		\node [style=none] (114) at (11.5, -1.25) {};
		\node [style=none] (115) at (14.75, -1.25) {};
		\node [style=none] (116) at (16.75, -1.25) {};
		\node [style=none] (117) at (16.75, -1.25) {};
		\node [style=none] (118) at (17.75, -1.25) {};
		\node [style=none] (119) at (18.75, -1.25) {};
		\node [style=none] (120) at (20.75, -1.25) {};
		\node [style=none] (121) at (22.75, -1.25) {};
		\node [style=none] (122) at (22.75, -1.25) {};
		\node [style=none] (123) at (23.75, -1.25) {};
		\node [style=none] (124) at (24.75, -1.25) {};
		\node [style=none] (125) at (26.75, -1.25) {};
		\node [style=none] (126) at (1.5, -1.75) {};
		\node [style=none] (127) at (11.5, -1.75) {};
		\node [style=none] (128) at (0.5, -2.75) {};
		\node [style=none] (129) at (17.75, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, looseness=0.00] (52.center) to (56.center);
		\draw [thick, looseness=0.00] (105.center) to (126.center);
		\draw [thick, looseness=0.00] (41.center) to (43.center);
		\draw [thick, bend right=90] (120.center) to (121.center);
		\draw [thick, looseness=0.00] (41.center) to (17.center);
		\draw [thick, bend right=90] (110.center) to (112.center);
		\draw [thick, looseness=0.00] (33.center) to (35.center);
		\draw [thick, looseness=0.00] (15.center) to (32.center);
		\draw [thick, looseness=0.00] (47.center) to (75.center);
		\draw [thick, looseness=0.00] (58.center) to (80.center);
		\draw [thick, looseness=0.00] (44.center) to (12.center);
		\draw [thick, looseness=0.00] (16.center) to (35.center);
		\draw [thick, looseness=0.00] (13.center) to (56.center);
		\draw [thick, looseness=0.00] (46.center) to (74.center);
		\draw [thick, looseness=0.00] (31.center) to (66.center);
		\draw [thick, looseness=0.00] (19.center) to (59.center);
		\draw [thick, looseness=0.00] (28.center) to (65.center);
		\draw [thick, bend right=90, looseness=0.75] (106.center) to (113.center);
		\draw [thick, looseness=0.00] (118.center) to (129.center);
		\draw [thick, looseness=0.00] (50.center) to (76.center);
		\draw [thick, looseness=0.00] (114.center) to (127.center);
		\draw [thick, looseness=0.00] (10.center) to (29.center);
		\draw [thick, looseness=0.00] (54.center) to (78.center);
		\draw [thick, looseness=0.00] (12.center) to (48.center);
		\draw [thick, looseness=0.00] (53.center) to (77.center);
		\draw [thick, looseness=0.00] (36.center) to (40.center);
		\draw [thick, looseness=0.00] (45.center) to (73.center);
		\draw [thick, bend right=90, looseness=1.25] (28.center) to (26.center);
		\draw [thick, looseness=0.00] (104.center) to (128.center);
		\draw [thick] (23.center) to (29.center);
		\draw [thick, looseness=0.00] (27.center) to (64.center);
		\draw [thick, looseness=0.00] (49.center) to (18.center);
		\draw [thick] (44.center) to (48.center);
		\draw [thick, looseness=0.00] (42.center) to (72.center);
		\draw [thick, looseness=0.00] (30.center) to (32.center);
		\draw [thick, looseness=0.00] (39.center) to (70.center);
		\draw [thick, looseness=0.00] (37.center) to (68.center);
		\draw [thick, looseness=0.00] (20.center) to (14.center);
		\draw [thick, bend left=270] (101.center) to (103.center);
		\draw [thick, looseness=0.00] (17.center) to (43.center);
		\draw [thick, looseness=0.00] (18.center) to (51.center);
		\draw [thick, looseness=0.00] (33.center) to (16.center);
		\draw [thick, looseness=0.00] (11.center) to (40.center);
		\draw [thick, looseness=0.00] (30.center) to (15.center);
		\draw [thick, looseness=0.00] (52.center) to (13.center);
		\draw [thick, bend right=90, looseness=0.75] (126.center) to (127.center);
		\draw [thick, looseness=0.00] (26.center) to (63.center);
		\draw [thick, looseness=0.00] (34.center) to (67.center);
		\draw [thick, looseness=0.00] (57.center) to (59.center);
		\draw [thick, looseness=0.00] (38.center) to (69.center);
		\draw [thick, looseness=0.00] (55.center) to (79.center);
		\draw [thick, looseness=0.00] (49.center) to (51.center);
		\draw [thick, looseness=0.00] (20.center) to (22.center);
		\draw [thick, bend right=90] (107.center) to (108.center);
		\draw [thick, bend right=90] (119.center) to (123.center);
		\draw [thick, looseness=0.00] (36.center) to (11.center);
		\draw [thick, looseness=0.00] (23.center) to (10.center);
		\draw [thick, looseness=0.00] (21.center) to (60.center);
		\draw [thick, looseness=0.00] (25.center) to (62.center);
		\draw [thick, looseness=0.00] (57.center) to (19.center);
		\draw [thick, bend right=90] (124.center) to (125.center);
		\draw [thick, looseness=0.00] (24.center) to (61.center);
		\draw [thick, bend left=270] (115.center) to (117.center);
		\draw [thick, looseness=0.00] (14.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/relsep.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.25, 2) {};
		\node [style=none] (1) at (-5.5, 2) {};
		\node [style=none] (2) at (-3, 2) {};
		\node [style=none] (3) at (-0.5, 2) {};
		\node [style=none] (4) at (3, 2) {};
		\node [style=none] (5) at (6, 2) {};
		\node [style=none] (6) at (8.5, 2) {};
		\node [style=none] (7) at (11.5, 2) {};
		\node [style=none] (8) at (-8.25, 1.5) {\scriptsize $s$};
		\node [style=none] (9) at (-5.5, 1.5) {\scriptsize $v^l$};
		\node [style=none] (10) at (-3, 1.5) {\scriptsize $v^r$};
		\node [style=none] (11) at (-0.5, 1.5) {\scriptsize $o$};
		\node [style=none] (12) at (3, 1.5) {\scriptsize $s$};
		\node [style=none] (13) at (6, 1.5) {\scriptsize $v^l$};
		\node [style=none] (14) at (8.5, 1.5) {\scriptsize $v^r$};
		\node [style=none] (15) at (11.5, 1.5) {\scriptsize $o$};
		\node [style=none] (16) at (-9.25, 1) {};
		\node [style=none] (17) at (-8.25, 1) {};
		\node [style=none] (18) at (-7.25, 1) {};
		\node [style=none] (19) at (-6.5, 1) {};
		\node [style=none] (20) at (-5.5, 1) {};
		\node [style=none] (21) at (-4.5, 1) {};
		\node [style=none] (22) at (-4, 1) {};
		\node [style=none] (23) at (-3, 1) {};
		\node [style=none] (24) at (-2, 1) {};
		\node [style=none] (25) at (-1.5, 1) {};
		\node [style=none] (26) at (-0.5, 1) {};
		\node [style=none] (27) at (0.5, 1) {};
		\node [style=none] (28) at (2, 1) {};
		\node [style=none] (29) at (3, 1) {};
		\node [style=none] (30) at (4, 1) {};
		\node [style=none] (31) at (5, 1) {};
		\node [style=none] (32) at (6, 1) {};
		\node [style=none] (33) at (7, 1) {};
		\node [style=none] (34) at (7.5, 1) {};
		\node [style=none] (35) at (8.5, 1) {};
		\node [style=none] (36) at (9.5, 1) {};
		\node [style=none] (37) at (10.5, 1) {};
		\node [style=none] (38) at (11.5, 1) {};
		\node [style=none] (39) at (12.5, 1) {};
		\node [draw, circle, minimum size=0.15 cm, fill=white, style=none] (40) at (-5.5, -0) {};
		\node [draw, circle, minimum size=0.15 cm, fill=white, style=none] (41) at (-3, -0) {};
		\node [style=none] (42) at (1.25, -0) {$=$};
		\node [draw, circle, minimum size=0.15 cm, fill=white, style=none] (43) at (4.5, -0.32) {};
		\node [draw, circle, minimum size=0.15 cm, fill=white, style=none] (44) at (10, -0.32) {};
		\node [style=none] (45) at (-8.25, -0.75) {};
		\node [style=none] (46) at (-6.25, -0.75) {};
		\node [style=none] (47) at (-4.75, -0.75) {};
		\node [style=none] (48) at (-3.75, -0.75) {};
		\node [style=none] (49) at (-2.25, -0.75) {};
		\node [style=none] (50) at (-0.5, -0.75) {};
		\node [style=none] (51) at (-4.75, -2) {};
		\node [style=none] (52) at (-3.75, -2) {};
		\node [style=none] (53) at (4.5, -2) {};
		\node [style=none] (54) at (10, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, looseness=0.00] (26.center) to (50.center);
		\draw [thick, looseness=0.00] (22.center) to (2.center);
		\draw [thick, looseness=0.00] (16.center) to (18.center);
		\draw [thick, looseness=0.00] (23.center) to (41.center);
		\draw [thick, looseness=0.00] (25.center) to (27.center);
		\draw [thick, looseness=0.00] (34.center) to (36.center);
		\draw [thick, looseness=0.00] (5.center) to (33.center);
		\draw [thick, looseness=0.00] (2.center) to (24.center);
		\draw [thick, looseness=0.00] (20.center) to (40.center);
		\draw [thick, looseness=0.00] (28.center) to (30.center);
		\draw [thick] (43.center) to (53.center);
		\draw [thick, looseness=0.00] (37.center) to (39.center);
		\draw [thick, looseness=0.00] (48.center) to (52.center);
		\draw [thick, looseness=0.00] (3.center) to (27.center);
		\draw [thick, looseness=0.00] (28.center) to (4.center);
		\draw [thick, bend left=90, looseness=1.75] (46.center) to (47.center);
		\draw [thick, looseness=0.00] (7.center) to (39.center);
		\draw [thick, bend left=270, looseness=1.50] (29.center) to (32.center);
		\draw [thick, bend left=270, looseness=2.00] (45.center) to (46.center);
		\draw [thick, looseness=0.00] (31.center) to (33.center);
		\draw [thick, looseness=0.00] (19.center) to (1.center);
		\draw [thick, looseness=0.00] (16.center) to (0.center);
		\draw [thick, looseness=0.00] (25.center) to (3.center);
		\draw [thick, looseness=0.00] (37.center) to (7.center);
		\draw [thick, looseness=0.00] (47.center) to (51.center);
		\draw [thick, looseness=0.00] (19.center) to (21.center);
		\draw [thick, bend left=90, looseness=1.75] (48.center) to (49.center);
		\draw [thick, looseness=0.00] (34.center) to (6.center);
		\draw [thick, looseness=0.00] (31.center) to (5.center);
		\draw [thick, looseness=0.00] (17.center) to (45.center);
		\draw [thick, bend left=270, looseness=2.25] (49.center) to (50.center);
		\draw [thick, looseness=0.00] (4.center) to (30.center);
		\draw [thick, looseness=0.00] (22.center) to (24.center);
		\draw [thick, looseness=0.00] (0.center) to (18.center);
		\draw [thick] (44.center) to (54.center);
		\draw [thick, bend right=90, looseness=1.50] (35.center) to (38.center);
		\draw [thick, looseness=0.00] (6.center) to (36.center);
		\draw [thick, looseness=0.00] (1.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/rheme-verb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (0) at (-11.25, 2.5) {John};
		\node [style=none] (1) at (-8, 2.5) {$\triangleright$};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (2) at (-4.5, 2.5) {likes};
		\node [style=none] (3) at (-1, 2.5) {$\triangleleft$};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (4) at (2.25, 2.5) {Mary};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (5) at (-11.25, 1.25) {$\theta$};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (6) at (-9, 1.25) {$\theta^r$};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none, style=none] (7) at (-8, 1.25) {$s$};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (8) at (-7, 1.25) {$\rho^l$};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (9) at (-5, 1.25) {$\rho$};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (10) at (-4, 1.25) {$\rho$};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (11) at (-2, 1.25) {$\rho^r$};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none, style=none] (12) at (-1, 1.25) {$s$};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (13) at (0, 1.25) {$\theta^l$};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (14) at (2.25, 1.25) {$\theta$};
		\node [style=none] (15) at (-11.25, 0.5) {};
		\node [style=none] (16) at (-9, 0.5) {};
		\node [style=none] (17) at (-9, 0.5) {};
		\node [style=none] (18) at (-8, 0.5) {};
		\node [style=none] (19) at (-7, 0.5) {};
		\node [style=none] (20) at (-7, 0.5) {};
		\node [style=none] (21) at (-5, 0.5) {};
		\node [style=none] (22) at (-4, 0.5) {};
		\node [style=none] (23) at (-2, 0.5) {};
		\node [style=none] (24) at (-1, 0.5) {};
		\node [style=none] (25) at (0, 0.5) {};
		\node [style=none] (26) at (2.25, 0.5) {};
		\node [style=none] (27) at (-8, -1.25) {};
		\node [style=none] (28) at (-1, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, bend left=270, looseness=1.25] (22.center) to (23.center);
		\draw [thick, bend left=270, looseness=1.25] (20.center) to (21.center);
		\draw [thick, bend left=270, looseness=1.25] (15.center) to (17.center);
		\draw [thick] (24.center) to (28.center);
		\draw [thick] (18.center) to (27.center);
		\draw [thick, bend left=270, looseness=1.25] (25.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/rotten.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (0) at (-10.5, 1.75) {rotten};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (1) at (-7.5, 1.75) {apples};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (2) at (-5, 1.75) {and};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (3) at (-2.75, 1.75) {oranges};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (4) at (2.5, 1.75) {rotten};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (5) at (5.5, 1.75) {apples};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (6) at (7.75, 1.75) {and};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (7) at (10.25, 1.75) {oranges};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (8) at (-10.75, 0.75) {$n$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (9) at (-10, 0.75) {$n^l$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (10) at (-7.5, 0.75) {$n$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (11) at (-5.75, 0.75) {$n^r$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (12) at (-5, 0.75) {$n$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (13) at (-4.25, 0.75) {$n^l$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (14) at (-2.75, 0.75) {$n$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (15) at (2.25, 0.75) {$n$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (16) at (3, 0.75) {$n^l$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (17) at (5.5, 0.75) {$n$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (18) at (7, 0.75) {$n^r$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (19) at (7.75, 0.75) {$n$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (20) at (8.5, 0.75) {$n^l$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (21) at (10.25, 0.75) {$n$};
		\node [style=none] (22) at (-10.75, 0.25) {};
		\node [style=none] (23) at (-10, 0.25) {};
		\node [style=none] (24) at (-7.5, 0.25) {};
		\node [style=none] (25) at (-5.75, 0.25) {};
		\node [style=none] (26) at (-5, 0.25) {};
		\node [style=none] (27) at (-4.25, 0.25) {};
		\node [style=none] (28) at (-2.75, 0.25) {};
		\node [style=none] (29) at (2.25, 0.25) {};
		\node [style=none] (30) at (3, 0.25) {};
		\node [style=none] (31) at (5.5, 0.25) {};
		\node [style=none] (32) at (7, 0.25) {};
		\node [style=none] (33) at (7.75, 0.25) {};
		\node [style=none] (34) at (8.5, 0.25) {};
		\node [style=none] (35) at (10.25, 0.25) {};
		\node [style=none] (36) at (-10.75, -0.75) {};
		\node [style=none] (37) at (7.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, bend left=270, looseness=0.75] (29.center) to (32.center);
		\draw [thick, bend right=90, looseness=0.75] (30.center) to (31.center);
		\draw [thick, bend right=90, looseness=0.75] (23.center) to (26.center);
		\draw [thick, bend left=270] (34.center) to (35.center);
		\draw [thick, bend left=270] (27.center) to (28.center);
		\draw [thick, bend left=270] (24.center) to (25.center);
		\draw [thick, looseness=0.00] (33.center) to (37.center);
		\draw [thick, looseness=0.00] (22.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/samples.tikz <==
\begin{tikzpicture}[baseline=0pt]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (7.25, 2.75) {};
		\node [style=none] (1) at (1.25, 2.5) {};
		\node [style=none] (2) at (-4, 2) {};
		\node [style=none] (3) at (-5, 1) {};
		\node [style=none] (4) at (-4, 1) {};
		\node [style=none] (5) at (-3, 1) {};
		\node [style=none] (6) at (-0.2499996, 1) {};
		\node [style=none] (7) at (0.5000001, 1) {};
		\node [style=none] (8) at (2, 1) {};
		\node [style=none] (9) at (2.749999, 1) {};
		\node [style=none] (10) at (5.25, 1) {};
		\node [style=none] (11) at (6, 1) {};
		\node [style=none] (12) at (7.25, 1) {};
		\node [style=none] (13) at (8.499999, 1) {};
		\node [style=none] (14) at (9.25, 1) {};
		\node [style=none] (15) at (-4, -1) {};
		\node [style=none] (16) at (0.5000001, -1) {};
		\node [style=none] (17) at (2, -1) {};
		\node [style=none] (18) at (6, -1) {};
		\node [style=none] (19) at (7.25, -1) {};
		\node [style=none] (20) at (8.499999, -1) {};
		\node [style=none] (21) at (-4, -2) {$V$};
		\node [style=none] (22) at (0.5000001, -2) {$V$};
		\node [style=none] (23) at (2, -2) {$W$};
		\node [style=none] (24) at (6, -2) {$V$};
		\node [style=none] (25) at (7.25, -2) {$W$};
		\node [style=none] (26) at (8.499999, -2) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, looseness=0.00] (13.center) to (20.center);
		\draw [thick, looseness=0.00] (12.center) to (19.center);
		\draw [thick, looseness=0.00] (6.center) to (1.center);
		\draw [thick, looseness=0.00] (7.center) to (16.center);
		\draw [thick, looseness=0.00] (10.center) to (14.center);
		\draw [thick, looseness=0.00] (0.center) to (14.center);
		\draw [thick, looseness=0.00] (2.center) to (5.center);
		\draw [thick, looseness=0.00] (3.center) to (5.center);
		\draw [thick, looseness=0.00] (6.center) to (9.center);
		\draw [thick, looseness=0.00] (1.center) to (9.center);
		\draw [thick, looseness=0.00] (3.center) to (2.center);
		\draw [thick, looseness=0.00] (4.center) to (15.center);
		\draw [thick, looseness=0.00] (8.center) to (17.center);
		\draw [thick, looseness=0.00] (11.center) to (18.center);
		\draw [thick, looseness=0.00] (10.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/sent-coord.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.5, 3.75) {};
		\node [style=none] (1) at (4.65, 1.25) {};
		\node [style=none] (2) at (5.35, 1.25) {};
		\node [style=none] (3) at (6, 1.25) {};
		\node [style=none] (4) at (2, 1) {};
		\node [draw, circle, minimum size=0.15 cm, fill=white, style=none] (5) at (5, 1) {};
		\node [draw, circle, minimum size=0.15 cm, fill=white, style=none] (6) at (7, 1) {};
		\node [style=none] (7) at (0.5, 0.5) {};
		\node [style=none] (8) at (2, 0.5) {};
		\node [style=none] (9) at (3, 0.5) {};
		\node [style=none] (10) at (4, 0.5) {};
		\node [style=none] (11) at (6, 0.5) {};
		\node [style=none] (12) at (8.5, 0.5) {};
		\node [style=none] (13) at (2, -0.25) {};
		\node [style=none] (14) at (3, -0.25) {};
		\node [style=none] (15) at (4, -0.25) {};
		\node [style=none] (16) at (5, -0.25) {};
		\node [style=none] (17) at (6, -0.25) {};
		\node [style=none] (18) at (7, -0.25) {};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (19) at (2, -0.75) {\footnotesize{$S^r$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (20) at (3, -0.75) {\footnotesize{$N^{rr}$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (21) at (4, -0.75) {\footnotesize{$N^r$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (22) at (5, -0.75) {\footnotesize{$S$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (23) at (6, -0.75) {\footnotesize{$S^l$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (24) at (7, -0.75) {\footnotesize{$N$}};
		\node [style=none] (25) at (2, -1.25) {};
		\node [style=none] (26) at (3, -1.25) {};
		\node [style=none] (27) at (4, -1.25) {};
		\node [style=none] (28) at (5, -1.25) {};
		\node [style=none] (29) at (6, -1.25) {};
		\node [style=none] (30) at (7, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, looseness=0.00] (8.center) to (13.center);
		\draw [thick, looseness=0.00] (10.center) to (15.center);
		\draw [thick, looseness=0.00] (7.center) to (0.center);
		\draw [thick, looseness=0.00] (11.center) to (17.center);
		\draw [thick, looseness=0.00] (6.center) to (18.center);
		\draw [thick] (3.center) to (11.center);
		\draw [thick] (4.center) to (8.center);
		\draw [thick, bend left=90, looseness=2.75] (2.center) to (3.center);
		\draw [thick, looseness=0.00] (0.center) to (12.center);
		\draw [thick, looseness=0.00] (7.center) to (12.center);
		\draw [thick, bend left=270, looseness=1.50] (1.center) to (2.center);
		\draw [thick, looseness=0.00] (9.center) to (14.center);
		\draw [thick, looseness=0.00] (5.center) to (16.center);
		\draw [thick, bend left=90, looseness=2.25] (9.center) to (10.center);
		\draw [thick, bend left=90] (4.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/sentcompl1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (0) at (-7, 1.75) {Mary};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (1) at (-4.25, 1.75) {knew};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (2) at (-1, 1.75) {that};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (3) at (2, 1.75) {she};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (4) at (4.75, 1.75) {loved};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (5) at (7.5, 1.75) {John};
		\node [style=none] (6) at (-4.25, 0.75) {};
		\node [style=none] (7) at (-1, 0.75) {};
		\node [style=none] (8) at (4.75, 0.75) {};
		\node [style=none] (9) at (-7, 0.5) {};
		\node [style=none] (10) at (2, 0.5) {};
		\node [style=none] (11) at (7.5, 0.5) {};
		\node [style=none] (12) at (-8, -0.5) {};
		\node [style=none] (13) at (-7, -0.5) {};
		\node [style=none] (14) at (-6, -0.5) {};
		\node [style=none] (15) at (-5.75, -0.5) {};
		\node [style=none] (16) at (-5, -0.5) {};
		\node [style=none] (17) at (-3.5, -0.5) {};
		\node [style=none] (18) at (-2.75, -0.5) {};
		\node [style=none] (19) at (-2.5, -0.5) {};
		\node [style=none] (20) at (-1.75, -0.5) {};
		\node [style=none] (21) at (-0.25, -0.5) {};
		\node [style=none] (22) at (0.5, -0.5) {};
		\node [style=none] (23) at (1, -0.5) {};
		\node [style=none] (24) at (2, -0.5) {};
		\node [style=none] (25) at (3, -0.5) {};
		\node [style=none] (26) at (3.25, -0.5) {};
		\node [style=none] (27) at (3.75, -0.5) {};
		\node [style=none] (28) at (4.75, -0.5) {};
		\node [style=none] (29) at (5.75, -0.5) {};
		\node [style=none] (30) at (6.25, -0.5) {};
		\node [style=none] (31) at (6.5, -0.5) {};
		\node [style=none] (32) at (7.5, -0.5) {};
		\node [style=none] (33) at (8.5, -0.5) {};
		\node [style=none] (34) at (-7, -1) {};
		\node [style=none] (35) at (-5, -1) {};
		\node [style=none] (36) at (-3.5, -1) {};
		\node [style=none] (37) at (-1.75, -1) {};
		\node [style=none] (38) at (-0.25, -1) {};
		\node [style=none] (39) at (2, -1) {};
		\node [style=none] (40) at (3.75, -1) {};
		\node [style=none] (41) at (4.75, -1) {};
		\node [style=none] (42) at (5.75, -1) {};
		\node [style=none] (43) at (7.5, -1) {};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (44) at (-7, -1.5) {$N$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (45) at (-5, -1.5) {$N^r$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (46) at (-3.5, -1.5) {$S$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (47) at (-1.75, -1.5) {$S$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (48) at (-0.25, -1.5) {$S^l$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (49) at (2, -1.5) {$N$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (50) at (3.75, -1.5) {$N^r$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (51) at (4.75, -1.5) {$S$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (52) at (5.75, -1.5) {$N^l$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (53) at (7.5, -1.5) {$N$};
		\node [style=none] (54) at (-7, -2) {};
		\node [style=none] (55) at (-5, -2) {};
		\node [style=none] (56) at (-3.5, -2) {};
		\node [style=none] (57) at (-1.75, -2) {};
		\node [style=none] (58) at (-0.25, -2) {};
		\node [style=none] (59) at (2, -2) {};
		\node [style=none] (60) at (3.75, -2) {};
		\node [style=none] (61) at (4.75, -2) {};
		\node [style=none] (62) at (5.75, -2) {};
		\node [style=none] (63) at (7.5, -2) {};
		\node [style=none] (64) at (-0.25, -2.5) {};
		\node [style=none] (65) at (4.75, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, looseness=0.00] (25.center) to (23.center);
		\draw [thick] (22.center) to (7.center);
		\draw [thick, looseness=0.00] (30.center) to (26.center);
		\draw [thick, looseness=0.00] (11.center) to (31.center);
		\draw [thick, looseness=0.00] (30.center) to (8.center);
		\draw [thick] (20.center) to (37.center);
		\draw [thick, looseness=0.00] (18.center) to (15.center);
		\draw [thick, bend left=270, looseness=1.50] (62.center) to (63.center);
		\draw [thick, looseness=0.00] (14.center) to (12.center);
		\draw [thick, looseness=0.00] (25.center) to (10.center);
		\draw [thick, looseness=0.00] (27.center) to (40.center);
		\draw [thick, looseness=0.00] (8.center) to (26.center);
		\draw [thick, looseness=0.00] (13.center) to (34.center);
		\draw [thick, looseness=0.00] (28.center) to (41.center);
		\draw [thick, looseness=0.00] (33.center) to (31.center);
		\draw [thick, looseness=0.00] (9.center) to (12.center);
		\draw [thick, bend left=270, looseness=1.25] (54.center) to (55.center);
		\draw [thick] (21.center) to (38.center);
		\draw [thick, looseness=0.00] (18.center) to (6.center);
		\draw [thick, looseness=0.00] (6.center) to (15.center);
		\draw [thick] (7.center) to (19.center);
		\draw [thick, looseness=0.00] (61.center) to (65.center);
		\draw [thick, looseness=0.00] (32.center) to (43.center);
		\draw [thick, bend right=90, looseness=0.75] (64.center) to (65.center);
		\draw [thick, looseness=0.00] (33.center) to (11.center);
		\draw [thick, looseness=0.00] (10.center) to (23.center);
		\draw [thick, bend right=270, looseness=1.50] (57.center) to (56.center);
		\draw [thick, bend right=90, looseness=1.50] (59.center) to (60.center);
		\draw [thick] (19.center) to (22.center);
		\draw [thick, looseness=0.00] (29.center) to (42.center);
		\draw [thick, looseness=0.00] (16.center) to (35.center);
		\draw [thick, looseness=0.00] (17.center) to (36.center);
		\draw [thick] (58.center) to (64.center);
		\draw [thick, looseness=0.00] (24.center) to (39.center);
		\draw [thick, looseness=0.00] (14.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/sentcompl2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (0) at (-10.5, 2.25) {Mary};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (1) at (-7.75, 2.25) {knew};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (2) at (-4.5, 2.25) {that};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (3) at (-1.5, 2.25) {she};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (4) at (1.25, 2.25) {loved};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (5) at (4, 2.25) {John};
		\node [style=none] (6) at (-7.75, 1.25) {};
		\node [style=none] (7) at (-4.5, 1.25) {};
		\node [style=none] (8) at (1.25, 1.25) {};
		\node [style=none] (9) at (-10.5, 1) {};
		\node [style=none] (10) at (-1.5, 1) {};
		\node [style=none] (11) at (4, 1) {};
		\node [style=none] (12) at (-11.5, -0) {};
		\node [style=none] (13) at (-10.5, -0) {};
		\node [style=none] (14) at (-9.5, -0) {};
		\node [style=none] (15) at (-9.25, -0) {};
		\node [style=none] (16) at (-8.5, -0) {};
		\node [style=none] (17) at (-7, -0) {};
		\node [style=none] (18) at (-6.25, -0) {};
		\node [style=none] (19) at (-6, -0) {};
		\node [style=none] (20) at (-5.25, -0) {};
		\node [style=none] (21) at (-3.75, -0) {};
		\node [style=none] (22) at (-3, -0) {};
		\node [style=none] (23) at (-2.5, -0) {};
		\node [style=none] (24) at (-1.5, -0) {};
		\node [style=none] (25) at (-0.5, -0) {};
		\node [style=none] (26) at (-0.25, -0) {};
		\node [style=none] (27) at (0.25, -0) {};
		\node [style=none] (28) at (1.25, -0) {};
		\node [style=none] (29) at (2.25, -0) {};
		\node [style=none] (30) at (2.75, -0) {};
		\node [style=none] (31) at (3, -0) {};
		\node [style=none] (32) at (4, -0) {};
		\node [style=none] (33) at (5, -0) {};
		\node [style=none] (34) at (-10.5, -0.5) {};
		\node [style=none] (35) at (-8.5, -0.5) {};
		\node [style=none] (36) at (-7, -0.5) {};
		\node [style=none] (37) at (-5.25, -0.5) {};
		\node [style=none] (38) at (-3.75, -0.5) {};
		\node [style=none] (39) at (-1.5, -0.5) {};
		\node [style=none] (40) at (0.25, -0.5) {};
		\node [style=none] (41) at (1.25, -0.5) {};
		\node [style=none] (42) at (2.25, -0.5) {};
		\node [style=none] (43) at (4, -0.5) {};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (44) at (-10.5, -1) {$N$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (45) at (-8.5, -1) {$N^r$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (46) at (-7, -1) {$S$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (47) at (-5.25, -1) {$S$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (48) at (-3.75, -1) {$S^l$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (49) at (-1.5, -1) {$N$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (50) at (0.25, -1) {$N^r$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (51) at (1.25, -1) {$S$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (52) at (2.25, -1) {$N^l$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (53) at (4, -1) {$N$};
		\node [style=none] (54) at (-10.5, -1.5) {};
		\node [style=none] (55) at (-8.5, -1.5) {};
		\node [style=none] (56) at (-7, -1.5) {};
		\node [style=none] (57) at (-5.25, -1.5) {};
		\node [style=none] (58) at (-3.75, -1.5) {};
		\node [style=none] (59) at (-1.5, -1.5) {};
		\node [style=none] (60) at (0.25, -1.5) {};
		\node [style=none] (61) at (1.25, -1.5) {};
		\node [style=none] (62) at (2.25, -1.5) {};
		\node [style=none] (63) at (4, -1.5) {};
		\node [style=none] (64) at (-3.75, -2) {};
		\node [style=none] (65) at (1.25, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, looseness=0.00] (6.center) to (15.center);
		\draw [thick, bend left=270, looseness=1.50] (62.center) to (63.center);
		\draw [thick, looseness=0.00] (25.center) to (23.center);
		\draw [thick] (21.center) to (38.center);
		\draw [thick, looseness=0.00] (29.center) to (42.center);
		\draw [thick, bend right=90, looseness=1.50] (59.center) to (60.center);
		\draw [thick, looseness=0.00] (28.center) to (41.center);
		\draw [thick, bend right=90, looseness=0.75] (64.center) to (65.center);
		\draw [thick] (19.center) to (22.center);
		\draw [thick, looseness=0.00] (11.center) to (31.center);
		\draw [thick] (20.center) to (37.center);
		\draw [thick, looseness=0.00] (18.center) to (15.center);
		\draw [thick, looseness=0.00] (33.center) to (11.center);
		\draw [thick, looseness=0.00] (25.center) to (10.center);
		\draw [thick, looseness=0.00] (10.center) to (23.center);
		\draw [thick, bend left=90, looseness=1.75] (20.center) to (21.center);
		\draw [thick, looseness=0.00] (61.center) to (65.center);
		\draw [thick, looseness=0.00] (13.center) to (34.center);
		\draw [thick] (58.center) to (64.center);
		\draw [thick, looseness=0.00] (33.center) to (31.center);
		\draw [thick, looseness=0.00] (30.center) to (8.center);
		\draw [thick, looseness=0.00] (24.center) to (39.center);
		\draw [thick, looseness=0.00] (32.center) to (43.center);
		\draw [thick, looseness=0.00] (8.center) to (26.center);
		\draw [thick, looseness=0.00] (14.center) to (12.center);
		\draw [thick, bend right=270, looseness=1.50] (57.center) to (56.center);
		\draw [thick, looseness=0.00] (14.center) to (9.center);
		\draw [thick, bend left=270, looseness=1.25] (54.center) to (55.center);
		\draw [thick] (7.center) to (19.center);
		\draw [thick, looseness=0.00] (17.center) to (36.center);
		\draw [thick, looseness=0.00] (16.center) to (35.center);
		\draw [thick] (22.center) to (7.center);
		\draw [thick, looseness=0.00] (18.center) to (6.center);
		\draw [thick, looseness=0.00] (30.center) to (26.center);
		\draw [thick, looseness=0.00] (27.center) to (40.center);
		\draw [thick, looseness=0.00] (9.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/sentcompl3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (0) at (1.75, 2.25) {Mary};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (1) at (4.5, 2.25) {knew};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (2) at (7.5, 2.25) {that};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (3) at (9.75, 2.25) {she};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (4) at (12.5, 2.25) {loved};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (5) at (15.25, 2.25) {John};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (6) at (18.75, 2.25) {Mary};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (7) at (21.5, 2.25) {knew};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (8) at (24.5, 2.25) {she};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (9) at (27.25, 2.25) {loved};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (10) at (30, 2.25) {John};
		\node [style=none] (11) at (4.5, 1.5) {};
		\node [style=none] (12) at (12.5, 1.5) {};
		\node [style=none] (13) at (21.5, 1.5) {};
		\node [style=none] (14) at (27.25, 1.5) {};
		\node [style=none] (15) at (1.75, 1.25) {};
		\node [style=none] (16) at (9.75, 1.25) {};
		\node [style=none] (17) at (15.25, 1.25) {};
		\node [style=none] (18) at (18.75, 1.25) {};
		\node [style=none] (19) at (24.5, 1.25) {};
		\node [style=none] (20) at (30, 1.25) {};
		\node [style=none] (21) at (0.75, 0.25) {};
		\node [style=none] (22) at (1.75, 0.25) {};
		\node [style=none] (23) at (2.75, 0.25) {};
		\node [style=none] (24) at (3, 0.25) {};
		\node [style=none] (25) at (3.75, 0.25) {};
		\node [style=none] (26) at (5.25, 0.25) {};
		\node [style=none] (27) at (6, 0.25) {};
		\node [style=none] (28) at (6.75, 0.25) {};
		\node [style=none] (29) at (8.25, 0.25) {};
		\node [style=none] (30) at (8.75, 0.25) {};
		\node [style=none] (31) at (9.75, 0.25) {};
		\node [style=none] (32) at (10.75, 0.25) {};
		\node [style=none] (33) at (11, 0.25) {};
		\node [style=none] (34) at (11.5, 0.25) {};
		\node [style=none] (35) at (12.5, 0.25) {};
		\node [style=none] (36) at (13.5, 0.25) {};
		\node [style=none] (37) at (14, 0.25) {};
		\node [style=none] (38) at (14.25, 0.25) {};
		\node [style=none] (39) at (15.25, 0.25) {};
		\node [style=none] (40) at (16.25, 0.25) {};
		\node [style=none] (41) at (17.75, 0.25) {};
		\node [style=none] (42) at (18.75, 0.25) {};
		\node [style=none] (43) at (19.75, 0.25) {};
		\node [style=none] (44) at (20, 0.25) {};
		\node [style=none] (45) at (20.75, 0.25) {};
		\node [style=none] (46) at (22.25, 0.25) {};
		\node [style=none] (47) at (23, 0.25) {};
		\node [style=none] (48) at (23.5, 0.25) {};
		\node [style=none] (49) at (24.5, 0.25) {};
		\node [style=none] (50) at (25.5, 0.25) {};
		\node [style=none] (51) at (25.75, 0.25) {};
		\node [style=none] (52) at (26.25, 0.25) {};
		\node [style=none] (53) at (27.25, 0.25) {};
		\node [style=none] (54) at (28.25, 0.25) {};
		\node [style=none] (55) at (28.75, 0.25) {};
		\node [style=none] (56) at (29, 0.25) {};
		\node [style=none] (57) at (30, 0.25) {};
		\node [style=none] (58) at (31, 0.25) {};
		\node [style=none] (59) at (1.75, -0.25) {};
		\node [style=none] (60) at (3.75, -0.25) {};
		\node [style=none] (61) at (5.25, -0.25) {};
		\node [style=none] (62) at (9.75, -0.25) {};
		\node [style=none] (63) at (11.5, -0.25) {};
		\node [style=none] (64) at (12.5, -0.25) {};
		\node [style=none] (65) at (13.5, -0.25) {};
		\node [style=none] (66) at (15.25, -0.25) {};
		\node [style=none] (67) at (18.75, -0.25) {};
		\node [style=none] (68) at (20.75, -0.25) {};
		\node [style=none] (69) at (22.25, -0.25) {};
		\node [style=none] (70) at (24.5, -0.25) {};
		\node [style=none] (71) at (26.25, -0.25) {};
		\node [style=none] (72) at (27.25, -0.25) {};
		\node [style=none] (73) at (28.25, -0.25) {};
		\node [style=none] (74) at (30, -0.25) {};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (75) at (1.75, -0.75) {$N$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (76) at (3.75, -0.75) {$N^r$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (77) at (5.25, -0.75) {$S$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (78) at (9.75, -0.75) {$N$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (79) at (11.5, -0.75) {$N^r$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (80) at (12.5, -0.75) {$S$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (81) at (13.5, -0.75) {$N^l$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (82) at (15.25, -0.75) {$N$};
		\node [style=none] (83) at (17, -0.75) {$=$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (84) at (18.75, -0.75) {$N$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (85) at (20.75, -0.75) {$N^r$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (86) at (22.25, -0.75) {$S$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (87) at (24.5, -0.75) {$N$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (88) at (26.25, -0.75) {$N^r$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (89) at (27.25, -0.75) {$S$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (90) at (28.25, -0.75) {$N^l$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (91) at (30, -0.75) {$N$};
		\node [style=none] (92) at (1.75, -1.25) {};
		\node [style=none] (93) at (3.75, -1.25) {};
		\node [style=none] (94) at (5.25, -1.25) {};
		\node [style=none] (95) at (6.75, -1.25) {};
		\node [style=none] (96) at (6.75, -1.25) {};
		\node [style=none] (97) at (8.25, -1.25) {};
		\node [style=none] (98) at (8.25, -1.25) {};
		\node [style=none] (99) at (9.75, -1.25) {};
		\node [style=none] (100) at (11.5, -1.25) {};
		\node [style=none] (101) at (12.5, -1.25) {};
		\node [style=none] (102) at (13.5, -1.25) {};
		\node [style=none] (103) at (15.25, -1.25) {};
		\node [style=none] (104) at (18.75, -1.25) {};
		\node [style=none] (105) at (20.75, -1.25) {};
		\node [style=none] (106) at (22.25, -1.25) {};
		\node [style=none] (107) at (24.5, -1.25) {};
		\node [style=none] (108) at (26.25, -1.25) {};
		\node [style=none] (109) at (27.25, -1.25) {};
		\node [style=none] (110) at (28.25, -1.25) {};
		\node [style=none] (111) at (30, -1.25) {};
		\node [style=none] (112) at (8.25, -1.75) {};
		\node [style=none] (113) at (12.5, -1.75) {};
		\node [style=none] (114) at (22.25, -1.75) {};
		\node [style=none] (115) at (27.25, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, looseness=0.00] (58.center) to (20.center);
		\draw [thick, looseness=0.00] (23.center) to (15.center);
		\draw [thick, looseness=0.00] (50.center) to (48.center);
		\draw [thick, looseness=0.00] (14.center) to (51.center);
		\draw [thick, looseness=0.00] (55.center) to (51.center);
		\draw [thick, looseness=0.00] (18.center) to (41.center);
		\draw [thick, looseness=0.00] (34.center) to (63.center);
		\draw [thick, looseness=0.00] (47.center) to (44.center);
		\draw [thick, looseness=0.00] (49.center) to (70.center);
		\draw [thick] (28.center) to (95.center);
		\draw [thick, looseness=0.00] (55.center) to (14.center);
		\draw [thick, bend left=90, looseness=1.75] (28.center) to (29.center);
		\draw [thick, looseness=0.00] (39.center) to (66.center);
		\draw [thick, looseness=0.00] (17.center) to (38.center);
		\draw [thick, looseness=0.00] (35.center) to (64.center);
		\draw [thick, looseness=0.00] (25.center) to (60.center);
		\draw [thick, looseness=0.00] (23.center) to (21.center);
		\draw [thick, looseness=0.00] (37.center) to (12.center);
		\draw [thick] (106.center) to (114.center);
		\draw [thick, bend left=270, looseness=1.50] (102.center) to (103.center);
		\draw [thick, looseness=0.00] (37.center) to (33.center);
		\draw [thick, bend right=90, looseness=0.75] (112.center) to (113.center);
		\draw [thick, bend right=90, looseness=1.50] (99.center) to (100.center);
		\draw [thick, looseness=0.00] (27.center) to (11.center);
		\draw [thick, looseness=0.00] (11.center) to (24.center);
		\draw [thick, looseness=0.00] (101.center) to (113.center);
		\draw [thick, looseness=0.00] (26.center) to (61.center);
		\draw [thick, looseness=0.00] (15.center) to (21.center);
		\draw [thick, looseness=0.00] (12.center) to (33.center);
		\draw [thick, looseness=0.00] (58.center) to (56.center);
		\draw [thick, looseness=0.00] (42.center) to (67.center);
		\draw [thick, looseness=0.00] (32.center) to (30.center);
		\draw [thick, looseness=0.00] (31.center) to (62.center);
		\draw [thick, looseness=0.00] (52.center) to (71.center);
		\draw [thick, bend right=90, looseness=1.50] (107.center) to (108.center);
		\draw [thick, looseness=0.00] (19.center) to (48.center);
		\draw [thick, looseness=0.00] (40.center) to (38.center);
		\draw [thick] (29.center) to (97.center);
		\draw [thick, looseness=0.00] (32.center) to (16.center);
		\draw [thick, looseness=0.00] (109.center) to (115.center);
		\draw [thick, looseness=0.00] (27.center) to (24.center);
		\draw [thick, bend left=270, looseness=1.50] (110.center) to (111.center);
		\draw [thick, looseness=0.00] (45.center) to (68.center);
		\draw [thick, looseness=0.00] (22.center) to (59.center);
		\draw [thick, looseness=0.00] (50.center) to (19.center);
		\draw [thick, bend right=90, looseness=0.75] (114.center) to (115.center);
		\draw [thick, looseness=0.00] (43.center) to (18.center);
		\draw [thick, looseness=0.00] (20.center) to (56.center);
		\draw [thick, bend left=270, looseness=1.25] (92.center) to (93.center);
		\draw [thick, looseness=0.00] (40.center) to (17.center);
		\draw [thick, bend right=270, looseness=1.50] (96.center) to (94.center);
		\draw [thick, looseness=0.00] (57.center) to (74.center);
		\draw [thick, looseness=0.00] (36.center) to (65.center);
		\draw [thick, looseness=0.00] (13.center) to (44.center);
		\draw [thick, looseness=0.00] (16.center) to (30.center);
		\draw [thick] (98.center) to (112.center);
		\draw [thick, looseness=0.00] (47.center) to (13.center);
		\draw [thick, looseness=0.00] (54.center) to (73.center);
		\draw [thick, looseness=0.00] (43.center) to (41.center);
		\draw [thick, bend left=270, looseness=1.25] (104.center) to (105.center);
		\draw [thick, looseness=0.00] (46.center) to (69.center);
		\draw [thick, looseness=0.00] (53.center) to (72.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/sentence.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, text depth=1.5 ex, text height=1.5 ex] (0) at (-9.25, 3.5) {happy};
		\node [style=none, text depth=1.5 ex, text height=1.5 ex] (1) at (-6, 3.5) {kids};
		\node [style=none, text depth=1.5 ex, text height=1.5 ex] (2) at (-2, 3.5) {play};
		\node [style=none, text depth=1.5 ex, text height=1.5 ex] (3) at (1.75, 3.5) {games};
		\node [style=none] (4) at (-2, 2.75) {};
		\node [style=none] (5) at (-9.25, 2.5) {};
		\node [style=none] (6) at (-6, 2) {};
		\node [style=none] (7) at (1.75, 2) {};
		\node [style=none] (8) at (-10.75, 1) {};
		\node [style=none] (9) at (-10, 1) {};
		\node [style=none] (10) at (-8.5, 1) {};
		\node [style=none] (11) at (-7.75, 1) {};
		\node [style=none] (12) at (-7, 1) {};
		\node [style=none] (13) at (-6, 1) {};
		\node [style=none] (14) at (-5, 1) {};
		\node [style=none] (15) at (-4, 1) {};
		\node [style=none] (16) at (-3.25, 1) {};
		\node [style=none] (17) at (-2, 1) {};
		\node [style=none] (18) at (-0.75, 1) {};
		\node [style=none] (19) at (0, 1) {};
		\node [style=none] (20) at (0.75, 1) {};
		\node [style=none] (21) at (1.75, 1) {};
		\node [style=none] (22) at (2.75, 1) {};
		\node [style=none] (23) at (-10, -0) {};
		\node [style=none] (24) at (-8.5, -0) {};
		\node [style=none] (25) at (-6, -0) {};
		\node [style=none] (26) at (-3.25, -0) {};
		\node [style=none] (27) at (-2, -0) {};
		\node [style=none] (28) at (-0.75, -0) {};
		\node [style=none] (29) at (1.75, -0) {};
		\node [style=none] (30) at (-10, -0.75) {$W$};
		\node [style=none] (31) at (-8.5, -0.75) {$W$};
		\node [style=none] (32) at (-6, -0.75) {$W$};
		\node [style=none] (33) at (-3.25, -0.75) {$W$};
		\node [style=none] (34) at (-2, -0.75) {$W$};
		\node [style=none] (35) at (-0.75, -0.75) {$W$};
		\node [style=none] (36) at (1.75, -0.75) {$W$};
		\node [style=none] (37) at (-10, -1.5) {};
		\node [style=none] (38) at (-8.5, -1.5) {};
		\node [style=none] (39) at (-6, -1.5) {};
		\node [style=none] (40) at (-3.25, -1.5) {};
		\node [style=none] (41) at (-2, -1.5) {};
		\node [style=none] (42) at (-0.75, -1.5) {};
		\node [style=none] (43) at (1.75, -1.5) {};
		\node [style=none] (44) at (-10, -2.25) {};
		\node [style=none] (45) at (-3.25, -2.25) {};
		\node [style=none] (46) at (-2, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, bend left=270, looseness=1.25] (42.center) to (43.center);
		\draw [thick, looseness=0.00] (5.center) to (11.center);
		\draw [thick, looseness=0.00] (20.center) to (22.center);
		\draw [thick, looseness=0.00] (10.center) to (24.center);
		\draw [thick, looseness=0.00] (21.center) to (29.center);
		\draw [thick, looseness=0.00] (4.center) to (19.center);
		\draw [thick, looseness=0.00] (16.center) to (26.center);
		\draw [thick, bend right=90, looseness=0.75] (44.center) to (45.center);
		\draw [thick, looseness=0.00] (7.center) to (22.center);
		\draw [thick, looseness=0.00] (18.center) to (28.center);
		\draw [thick, looseness=0.00] (12.center) to (6.center);
		\draw [thick, bend right=90, looseness=1.25] (38.center) to (39.center);
		\draw [thick, looseness=0.00] (9.center) to (23.center);
		\draw [thick, looseness=0.00] (15.center) to (4.center);
		\draw [thick, looseness=0.00] (12.center) to (14.center);
		\draw [thick, looseness=0.00] (13.center) to (25.center);
		\draw [thick, looseness=0.00] (8.center) to (11.center);
		\draw [thick, looseness=0.00] (20.center) to (7.center);
		\draw [thick, looseness=0.00] (41.center) to (46.center);
		\draw [thick, looseness=0.00] (37.center) to (44.center);
		\draw [thick, looseness=0.00] (6.center) to (14.center);
		\draw [thick, looseness=0.00] (8.center) to (5.center);
		\draw [thick, looseness=0.00] (17.center) to (27.center);
		\draw [thick, looseness=0.00] (15.center) to (19.center);
		\draw [thick, looseness=0.00] (40.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/sentencesep.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, text depth=1.5 ex, text height=1.5 ex] (0) at (-9, 3.5) {happy};
		\node [style=none, text depth=1.5 ex, text height=1.5 ex] (1) at (-4.5, 3.5) {kids};
		\node [style=none, text depth=1.5 ex, text height=1.5 ex] (2) at (1.25, 3.5) {play};
		\node [style=none, text depth=1.5 ex, text height=1.5 ex] (3) at (6.75, 3.5) {games};
		\node [style=none] (4) at (-10, 2) {};
		\node [style=none] (5) at (-7.75, 2) {};
		\node [style=none] (6) at (-4.5, 2) {};
		\node [style=none] (7) at (-1.000001, 2) {};
		\node [style=none] (8) at (1.25, 2) {};
		\node [style=none] (9) at (3.5, 2) {};
		\node [style=none] (10) at (6.75, 2) {};
		\node [style=none] (11) at (-10, 1) {};
		\node [style=none] (12) at (-11, 0.9999998) {};
		\node [style=none] (13) at (-9, 0.9999998) {};
		\node [style=none] (14) at (-8.75, 0.9999998) {};
		\node [style=none] (15) at (-7.75, 0.9999998) {};
		\node [style=none] (16) at (-6.75, 0.9999998) {};
		\node [style=none] (17) at (-5.5, 0.9999998) {};
		\node [style=none] (18) at (-4.5, 0.9999998) {};
		\node [style=none] (19) at (-3.5, 0.9999998) {};
		\node [style=none] (20) at (-2, 0.9999998) {};
		\node [style=none] (21) at (-1.000001, 0.9999998) {};
		\node [style=none] (22) at (0, 0.9999998) {};
		\node [style=none] (23) at (0.2500005, 0.9999998) {};
		\node [style=none] (24) at (1.25, 0.9999998) {};
		\node [style=none] (25) at (2.25, 0.9999998) {};
		\node [style=none] (26) at (2.500001, 0.9999998) {};
		\node [style=none] (27) at (3.5, 0.9999998) {};
		\node [style=none] (28) at (4.5, 0.9999998) {};
		\node [style=none] (29) at (5.75, 0.9999998) {};
		\node [style=none] (30) at (6.75, 0.9999998) {};
		\node [style=none] (31) at (7.75, 0.9999998) {};
		\node [style=none] (32) at (-10, -0) {};
		\node [style=none] (33) at (-7.75, -0) {};
		\node [style=none] (34) at (-4.5, -0) {};
		\node [style=none] (35) at (-1.000001, -0) {};
		\node [style=none] (36) at (1.25, -0) {};
		\node [style=none] (37) at (3.5, -0) {};
		\node [style=none] (38) at (6.75, -0) {};
		\node [style=none] (39) at (-10, -0.75) {$W$};
		\node [style=none] (40) at (-7.75, -0.7500001) {$W$};
		\node [style=none] (41) at (-4.5, -0.7500001) {$W$};
		\node [style=none] (42) at (-1.000001, -0.7500001) {$W$};
		\node [style=none] (43) at (1.25, -0.7500001) {$W$};
		\node [style=none] (44) at (3.5, -0.7500001) {$W$};
		\node [style=none] (45) at (6.75, -0.7500001) {$W$};
		\node [style=none] (46) at (-10, -1.5) {};
		\node [style=none] (47) at (-7.75, -1.5) {};
		\node [style=none] (48) at (-4.5, -1.5) {};
		\node [style=none] (49) at (-1.000001, -1.5) {};
		\node [style=none] (50) at (1.25, -1.5) {};
		\node [style=none] (51) at (3.5, -1.5) {};
		\node [style=none] (52) at (6.75, -1.5) {};
		\node [style=none] (53) at (-10, -2.25) {};
		\node [style=none] (54) at (-1.000001, -2.25) {};
		\node [style=none] (55) at (1.25, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, looseness=0.00] (29.center) to (10.center);
		\draw [thick, looseness=0.00] (4.center) to (13.center);
		\draw [thick, looseness=0.00] (24.center) to (36.center);
		\draw [thick, looseness=0.00] (20.center) to (22.center);
		\draw [thick, bend right=90, looseness=0.75] (53.center) to (54.center);
		\draw [thick, looseness=0.00] (26.center) to (28.center);
		\draw [thick, looseness=0.00] (18.center) to (34.center);
		\draw [thick, looseness=0.00] (21.center) to (35.center);
		\draw [thick, looseness=0.00] (10.center) to (31.center);
		\draw [thick, looseness=0.00] (20.center) to (7.center);
		\draw [thick, looseness=0.00] (12.center) to (13.center);
		\draw [thick, looseness=0.00] (6.center) to (19.center);
		\draw [thick, looseness=0.00] (12.center) to (4.center);
		\draw [thick, bend left=270, looseness=1.25] (51.center) to (52.center);
		\draw [thick, looseness=0.00] (23.center) to (8.center);
		\draw [thick, looseness=0.00] (8.center) to (25.center);
		\draw [thick, looseness=0.00] (7.center) to (22.center);
		\draw [thick, looseness=0.00] (14.center) to (5.center);
		\draw [thick, looseness=0.00] (29.center) to (31.center);
		\draw [thick, bend right=90, looseness=1.25] (47.center) to (48.center);
		\draw [thick, looseness=0.00] (17.center) to (6.center);
		\draw [thick, looseness=0.00] (14.center) to (16.center);
		\draw [thick, looseness=0.00] (5.center) to (16.center);
		\draw [thick, looseness=0.00] (17.center) to (19.center);
		\draw [thick, looseness=0.00] (50.center) to (55.center);
		\draw [thick, looseness=0.00] (23.center) to (25.center);
		\draw [thick, looseness=0.00] (30.center) to (38.center);
		\draw [thick, looseness=0.00] (27.center) to (37.center);
		\draw [thick, looseness=0.00] (9.center) to (28.center);
		\draw [thick, looseness=0.00] (49.center) to (54.center);
		\draw [thick, looseness=0.00] (11.center) to (32.center);
		\draw [thick, looseness=0.00] (15.center) to (33.center);
		\draw [thick, looseness=0.00] (46.center) to (53.center);
		\draw [thick, looseness=0.00] (26.center) to (9.center);
        \draw [fill=gray,opacity=0.6] (23.center) to (8.center) to (25.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/separ-dm.tikz <==
\begin{tikzpicture}[baseline=0 pt]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.25, 2) {};
		\node [style=none] (1) at (-6.75, 2) {};
		\node [style=none] (2) at (-4.25, 2) {};
		\node [style=none] (3) at (-2.5, 2) {};
		\node [style=none] (4) at (2.25, 1.75) {};
		\node [style=none] (5) at (4.25, 1.75) {};
		\node [style=none] (6) at (6.25, 1.75) {};
		\node [style=none] (7) at (8.25, 1.75) {};
		\node [style=none] (8) at (-5, 1.5) {};
		\node [style=none] (9) at (-4.25, 1.5) {};
		\node [style=none] (10) at (-3.5, 1.5) {};
		\node [style=none] (11) at (-3.25, 1.5) {};
		\node [style=none] (12) at (-2.5, 1.5) {};
		\node [style=none] (13) at (-1.75, 1.5) {};
		\node [style=none] (14) at (1.5, 0.75) {};
		\node [style=none] (15) at (2.25, 0.75) {};
		\node [style=none] (16) at (2.25, 0.75) {};
		\node [style=none] (17) at (3, 0.75) {};
		\node [style=none] (18) at (3.5, 0.75) {};
		\node [style=none] (19) at (4.25, 0.75) {};
		\node [style=none] (20) at (4.25, 0.75) {};
		\node [style=none] (21) at (5, 0.75) {};
		\node [style=none] (22) at (5.5, 0.75) {};
		\node [style=none] (23) at (6.25, 0.75) {};
		\node [style=none] (24) at (6.25, 0.75) {};
		\node [style=none] (25) at (7, 0.75) {};
		\node [style=none] (26) at (7.5, 0.75) {};
		\node [style=none] (27) at (8.25, 0.75) {};
		\node [style=none] (28) at (8.25, 0.75) {};
		\node [style=none] (29) at (9, 0.75) {};
		\node [style=none] (30) at (-4.25, 0.5) {};
		\node [style=none] (31) at (-2.5, 0.5) {};
		\node [style=none] (32) at (-4.25, 0.25) {};
		\node [style=none] (33) at (-2.5, 0.25) {};
		\node [style=none] (34) at (0, 0.25) {$=$};
		\node [style=none] (35) at (-5, -0.75) {};
		\node [style=none] (36) at (-4.25, -0.75) {};
		\node [style=none] (37) at (-4.25, -0.75) {};
		\node [style=none] (38) at (-3.5, -0.75) {};
		\node [style=none] (39) at (-3.25, -0.75) {};
		\node [style=none] (40) at (-2.5, -0.75) {};
		\node [style=none] (41) at (-2.5, -0.75) {};
		\node [style=none] (42) at (-1.75, -0.75) {};
		\node [style=none] (43) at (2.25, -1) {};
		\node [style=none] (44) at (4.25, -1) {};
		\node [style=none] (45) at (6.25, -1) {};
		\node [style=none] (46) at (8.25, -1) {};
		\node [style=none] (47) at (2.25, -2) {$S^*$};
		\node [style=none] (48) at (4.25, -2) {};
		\node [style=none] (49) at (4.25, -2) {$N$};
		\node [style=none] (50) at (6.25, -2) {$N^*$};
		\node [style=none] (51) at (8.25, -2) {$S$};
		\node [style=none] (52) at (8.25, -2) {};
		\node [style=none] (53) at (-8.25, -2.25) {};
		\node [style=none] (54) at (-6.75, -2.25) {};
		\node [style=none] (55) at (-4.25, -2.25) {};
		\node [style=none] (56) at (-2.5, -2.25) {};
		\node [style=none] (57) at (-8.25, -3.25) {$S^*$};
		\node [style=none] (58) at (-6.75, -3.25) {$N$};
		\node [style=none] (59) at (-4.25, -3.25) {$N*$};
		\node [style=none] (60) at (-2.5, -3.25) {$S$};
		\node [style=none] (61) at (-2.5, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, looseness=0.00] (35.center) to (38.center);
		\draw [thick] (4.center) to (17.center);
		\draw [thick, -<, looseness=0.00] (41.center) to (56.center);
		\draw [thick] (7.center) to (29.center);
		\draw [thick, -<, looseness=0.00] (19.center) to (44.center);
		\draw [thick] (33.center) to (42.center);
		\draw [thick, looseness=0.00] (18.center) to (21.center);
		\draw [thick, bend left=90, looseness=1.50] (0.center) to (3.center);
		\draw [thick] (5.center) to (21.center);
		\draw [thick] (31.center) to (13.center);
		\draw [thick, looseness=0.00] (7.center) to (26.center);
		\draw [thick] (30.center) to (10.center);
		\draw [thick] (6.center) to (25.center);
		\draw [thick, looseness=0.00] (6.center) to (22.center);
		\draw [thick, looseness=0.00] (22.center) to (25.center);
		\draw [thick, looseness=0.00] (8.center) to (10.center);
		\draw [thick, looseness=0.00] (11.center) to (13.center);
		\draw [thick, <-] (54.center) to (1.center);
		\draw [thick, looseness=0.00] (4.center) to (14.center);
		\draw [thick, ->, looseness=0.00] (15.center) to (43.center);
		\draw [thick, looseness=0.00] (32.center) to (35.center);
		\draw [thick, -<, looseness=0.00] (27.center) to (46.center);
		\draw [thick, looseness=0.00] (39.center) to (42.center);
		\draw [thick, looseness=0.00] (14.center) to (17.center);
		\draw [thick, looseness=0.00] (31.center) to (11.center);
		\draw [thick, >-] (53.center) to (0.center);
		\draw [thick, ->, looseness=0.00] (23.center) to (45.center);
		\draw [thick, looseness=0.00] (2.center) to (9.center);
		\draw [thick, looseness=0.00] (33.center) to (39.center);
		\draw [thick, bend left=90, looseness=1.50] (1.center) to (2.center);
		\draw [thick, looseness=0.00] (30.center) to (8.center);
		\draw [thick, looseness=0.00] (3.center) to (12.center);
		\draw [thick, ->, looseness=0.00] (36.center) to (55.center);
		\draw [thick, looseness=0.00] (5.center) to (18.center);
		\draw [thick] (32.center) to (38.center);
		\draw [thick, looseness=0.00] (26.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/separ-dm1.tikz <==
\begin{tikzpicture}[baseline=0 pt]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.75, 2) {};
		\node [style=none] (1) at (-9.25, 2) {};
		\node [style=none] (2) at (-4.25, 2) {};
		\node [style=none] (3) at (-2.5, 2) {};
		\node [style=none] (4) at (2, 2) {};
		\node [style=none] (5) at (3.5, 2) {};
		\node [style=none] (6) at (5.25, 2) {};
		\node [style=none] (7) at (7, 2) {};
		\node [style=none] (8) at (12, 2) {};
		\node [style=none] (9) at (14, 2) {};
		\node [style=none] (10) at (3.5, 1.75) {};
		\node [style=none] (11) at (-7.75, 1.5) {};
		\node [style=none] (12) at (-6, 1.5) {};
		\node [style=none] (13) at (-5, 1.5) {};
		\node [style=none] (14) at (-4.25, 1.5) {};
		\node [style=none] (15) at (-3.5, 1.5) {};
		\node [style=none] (16) at (-3.25, 1.5) {};
		\node [style=none] (17) at (-2.5, 1.5) {};
		\node [style=none] (18) at (-1.75, 1.5) {};
		\node [style=none] (19) at (4.5, 1.5) {};
		\node [style=none] (20) at (5.25, 1.5) {};
		\node [style=none] (21) at (6, 1.5) {};
		\node [style=none] (22) at (6.25, 1.5) {};
		\node [style=none] (23) at (7, 1.5) {};
		\node [style=none] (24) at (7.75, 1.5) {};
		\node [style=none] (25) at (11.25, 1) {};
		\node [style=none] (26) at (12, 1) {};
		\node [style=none] (27) at (12, 1) {};
		\node [style=none] (28) at (12.75, 1) {};
		\node [style=none] (29) at (13.25, 1) {};
		\node [style=none] (30) at (14, 1) {};
		\node [style=none] (31) at (14, 1) {};
		\node [style=none] (32) at (14.75, 1) {};
		\node [style=none] (33) at (-6.5, 0.75) {};
		\node [style=none] (34) at (-6, 0.75) {};
		\node [style=none] (35) at (-5.5, 0.75) {};
		\node [style=none] (36) at (3, 0.75) {};
		\node [style=none] (37) at (3.5, 0.75) {};
		\node [style=none] (38) at (4, 0.75) {};
		\node [style=none] (39) at (-4.25, 0.5) {};
		\node [style=none] (40) at (-2.5, 0.5) {};
		\node [style=none] (41) at (5.25, 0.5) {};
		\node [style=none] (42) at (7, 0.5) {};
		\node [style=none] (43) at (-6, 0.25) {s};
		\node [style=none] (44) at (-4.25, 0.25) {};
		\node [style=none] (45) at (-2.5, 0.25) {};
		\node [style=none] (46) at (0, 0.25) {$=$};
		\node [style=none] (47) at (3.5, 0.25) {s};
		\node [style=none] (48) at (5.25, 0.25) {};
		\node [style=none] (49) at (7, 0.25) {};
		\node [style=none] (50) at (9.5, 0.25) {$=$};
		\node [style=none] (51) at (-6.5, -0.25) {};
		\node [style=none] (52) at (-6, -0.25) {};
		\node [style=none] (53) at (-5.5, -0.25) {};
		\node [style=none] (54) at (3, -0.25) {};
		\node [style=none] (55) at (3.5, -0.25) {};
		\node [style=none] (56) at (4, -0.25) {};
		\node [style=none] (57) at (-5, -0.75) {};
		\node [style=none] (58) at (-4.25, -0.75) {};
		\node [style=none] (59) at (-4.25, -0.75) {};
		\node [style=none] (60) at (-3.5, -0.75) {};
		\node [style=none] (61) at (-3.25, -0.75) {};
		\node [style=none] (62) at (-2.5, -0.75) {};
		\node [style=none] (63) at (-2.5, -0.75) {};
		\node [style=none] (64) at (-1.75, -0.75) {};
		\node [style=none] (65) at (4.5, -0.75) {};
		\node [style=none] (66) at (5.25, -0.75) {};
		\node [style=none] (67) at (5.25, -0.75) {};
		\node [style=none] (68) at (6, -0.75) {};
		\node [style=none] (69) at (6.25, -0.75) {};
		\node [style=none] (70) at (7, -0.75) {};
		\node [style=none] (71) at (7, -0.75) {};
		\node [style=none] (72) at (7.75, -0.75) {};
		\node [style=none] (73) at (12, -0.75) {};
		\node [style=none] (74) at (14, -0.75) {};
		\node [style=none] (75) at (3.5, -1.5) {};
		\node [style=none] (76) at (3.5, -1.5) {};
		\node [style=none] (77) at (5.25, -1.5) {};
		\node [style=none] (78) at (5.25, -1.5) {};
		\node [style=none] (79) at (12, -1.75) {$S^*$};
		\node [style=none] (80) at (14, -1.75) {$S$};
		\node [style=none] (81) at (14, -1.75) {};
		\node [style=none] (82) at (-10.75, -2.25) {};
		\node [style=none] (83) at (-9.25, -2.25) {};
		\node [style=none] (84) at (-7.75, -2.25) {};
		\node [style=none] (85) at (-6, -2.25) {};
		\node [style=none] (86) at (-4.25, -2.25) {};
		\node [style=none] (87) at (-2.5, -2.25) {};
		\node [style=none] (88) at (2, -2.25) {};
		\node [style=none] (89) at (7, -2.25) {};
		\node [style=none] (90) at (-10.75, -3) {$S^*$};
		\node [style=none] (91) at (-9.25, -3) {$N$};
		\node [style=none] (92) at (-7.75, -3) {$N^*$};
		\node [style=none] (93) at (-6, -3) {};
		\node [style=none] (94) at (-6, -3) {$N$};
		\node [style=none] (95) at (-4.25, -3) {$N^*$};
		\node [style=none] (96) at (-2.5, -3) {$S$};
		\node [style=none] (97) at (-2.5, -3) {};
		\node [style=none] (98) at (2, -3) {$S^*$};
		\node [style=none] (99) at (7, -3) {};
		\node [style=none] (100) at (7, -3) {$S$};
		\node [style=none] (101) at (-9.25, -3.75) {};
		\node [style=none] (102) at (-7.75, -3.75) {};
		\node [style=none] (103) at (-6, -3.75) {};
		\node [style=none] (104) at (-4.25, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, looseness=0.00] (13.center) to (15.center);
		\draw [thick, looseness=0.00] (41.center) to (19.center);
		\draw [thick, looseness=0.00] (16.center) to (18.center);
		\draw [thick, -<, looseness=0.00] (52.center) to (85.center);
		\draw [thick, looseness=0.00] (7.center) to (23.center);
		\draw [thick, looseness=0.00] (61.center) to (64.center);
		\draw [thick] (41.center) to (21.center);
		\draw [thick, bend left=90, looseness=1.50] (4.center) to (7.center);
		\draw [thick] (48.center) to (68.center);
		\draw [thick] (9.center) to (32.center);
		\draw [thick, -<, looseness=0.00] (70.center) to (89.center);
		\draw [thick, looseness=0.00] (65.center) to (68.center);
		\draw [thick, looseness=0.00] (9.center) to (29.center);
		\draw [thick, looseness=0.00] (57.center) to (60.center);
		\draw [thick, looseness=0.00] (40.center) to (16.center);
		\draw [thick, looseness=0.00] (33.center) to (35.center);
		\draw [thick, looseness=0.00] (25.center) to (28.center);
		\draw [thick, >-] (82.center) to (0.center);
		\draw [thick, looseness=0.00] (19.center) to (21.center);
		\draw [thick, looseness=0.00] (36.center) to (38.center);
		\draw [thick] (39.center) to (15.center);
		\draw [thick, looseness=0.00] (69.center) to (72.center);
		\draw [thick, looseness=0.00] (54.center) to (36.center);
		\draw [thick, bend left=90, looseness=1.50] (10.center) to (6.center);
		\draw [thick, -<, looseness=0.00] (31.center) to (74.center);
		\draw [thick] (45.center) to (64.center);
		\draw [thick, looseness=0.00] (2.center) to (14.center);
		\draw [thick, -<, looseness=0.00] (55.center) to (75.center);
		\draw [thick] (44.center) to (60.center);
		\draw [thick, bend left=90, looseness=1.50] (0.center) to (3.center);
		\draw [thick, looseness=0.00] (8.center) to (25.center);
		\draw [thick, looseness=0.00] (5.center) to (37.center);
		\draw [thick, bend left=90, looseness=1.50] (11.center) to (12.center);
		\draw [thick, bend left=270, looseness=1.75] (101.center) to (102.center);
		\draw [thick, -<, looseness=0.00] (62.center) to (87.center);
		\draw [thick, looseness=0.00] (51.center) to (33.center);
		\draw [thick, looseness=0.00] (49.center) to (69.center);
		\draw [thick] (49.center) to (72.center);
		\draw [thick, looseness=0.00] (48.center) to (65.center);
		\draw [thick, looseness=0.00] (42.center) to (22.center);
		\draw [thick, looseness=0.00] (3.center) to (17.center);
		\draw [thick, >-] (88.center) to (4.center);
		\draw [thick, >-] (84.center) to (11.center);
		\draw [thick, ->, looseness=0.00] (66.center) to (77.center);
		\draw [thick, ->, looseness=0.00] (27.center) to (73.center);
		\draw [thick, looseness=0.00] (6.center) to (20.center);
		\draw [thick, looseness=0.00] (56.center) to (54.center);
		\draw [thick, looseness=0.00] (29.center) to (32.center);
		\draw [thick, looseness=0.00] (35.center) to (53.center);
		\draw [thick, bend left=270, looseness=1.75] (103.center) to (104.center);
		\draw [thick, looseness=0.00] (45.center) to (61.center);
		\draw [thick, bend left=90, looseness=1.50] (1.center) to (2.center);
		\draw [thick, looseness=0.00] (38.center) to (56.center);
		\draw [thick, looseness=0.00] (22.center) to (24.center);
		\draw [thick, looseness=0.00] (44.center) to (57.center);
		\draw [thick, looseness=0.00] (12.center) to (34.center);
		\draw [thick, looseness=0.00] (39.center) to (13.center);
		\draw [thick] (8.center) to (28.center);
		\draw [thick, looseness=0.00] (53.center) to (51.center);
		\draw [thick] (40.center) to (18.center);
		\draw [thick] (42.center) to (24.center);
		\draw [thick, <-] (83.center) to (1.center);
		\draw [thick, bend left=270, looseness=1.75] (76.center) to (78.center);
		\draw [thick, ->, looseness=0.00] (58.center) to (86.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/separ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 2.75) {};
		\node [style=none] (1) at (-0.2499998, 2.75) {};
		\node [style=none] (2) at (-3.75, 1.75) {};
		\node [style=none] (3) at (-2.75, 1.75) {};
		\node [style=none] (4) at (-1.75, 1.75) {};
		\node [style=none] (5) at (-1.25, 1.75) {};
		\node [style=none] (6) at (-0.2499998, 1.75) {};
		\node [style=none] (7) at (0.7500001, 1.75) {};
		\node [style=none] (8) at (-2.75, -0.2500001) {};
		\node [style=none] (9) at (-0.2499998, -0.2500001) {};
		\node [style=none] (10) at (-2.75, -1.25) {$V$};
		\node [style=none] (11) at (-0.2499998, -1.25) {$W$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, looseness=0.00] (6.center) to (9.center);
		\draw [thick, looseness=0.00] (2.center) to (4.center);
		\draw [thick, looseness=0.00] (2.center) to (0.center);
		\draw [thick, looseness=0.00] (3.center) to (8.center);
		\draw [thick, looseness=0.00] (5.center) to (7.center);
		\draw [thick, looseness=0.00] (0.center) to (4.center);
		\draw [thick, looseness=0.00] (5.center) to (1.center);
		\draw [thick, looseness=0.00] (1.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/spider.tikz <==
\begin{tikzpicture}[baseline=0 pt]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, 4.5) {};
		\node [style=none] (1) at (-3.25, 4.5) {};
		\node [style=none] (2) at (-0.5, 4.5) {};
		\node [draw, style=none, minimum size=0.12 cm, circle, fill=white] (3) at (-4, 3.6) {};
		\node [style=none] (4) at (-2.5, 3.6) {};
		\node [draw, style=none, minimum size=0.12 cm, circle, fill=white] (5) at (-3.25, 2.7) {};
		\node [style=none] (6) at (-2.5, 2) {$\ddots$};
		\node [style=none] (7) at (1.25, 1.75) {};
		\node [style=none] (8) at (2, 1.75) {};
		\node [style=none] (9) at (3, 1.75) {$\cdots$};
		\node [style=none] (10) at (3.75, 1.75) {};
		\node [style=none] (11) at (-2, 1) {};
		\node [style=none] (12) at (0, 0.5) {$=$};
		\node [draw, style=none, minimum size=0.12 cm, circle, fill=white] (13) at (2.5, 0.4) {};
		\node [style=none] (14) at (-2, -0) {};
		\node [style=none] (15) at (-2.5, -0.75) {$\ddots$};
		\node [style=none] (16) at (1.25, -0.75) {};
		\node [style=none] (17) at (2, -0.75) {};
		\node [style=none] (18) at (3, -0.75) {$\cdots$};
		\node [style=none] (19) at (3.75, -0.75) {};
		\node [draw, style=none, minimum size=0.12 cm, circle, fill=white] (20) at (-3.25, -1.8) {};
		\node [draw, style=none, minimum size=0.12 cm, circle, fill=white] (21) at (-4, -2.7) {};
		\node [style=none] (22) at (-2.5, -2.7) {};
		\node [style=none] (23) at (-4.75, -3.5) {};
		\node [style=none] (24) at (-3.25, -3.5) {};
		\node [style=none] (25) at (-0.5, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, bend left=90, looseness=1.50] (16.center) to (19.center);
		\draw [thick, bend left=90, looseness=2.00] (23.center) to (24.center);
		\draw [thick, bend right, looseness=0.75] (11.center) to (2.center);
		\draw [thick, bend left, looseness=0.75] (14.center) to (25.center);
		\draw [thick, bend left=270, looseness=1.75] (7.center) to (10.center);
		\draw [thick, bend right=90, looseness=2.00] (3.center) to (4.center);
		\draw [thick, bend right] (8.center) to (13.center);
		\draw [thick, bend left] (17.center) to (13.center);
		\draw [thick, bend right=90, looseness=2.00] (0.center) to (1.center);
		\draw [thick, bend left=90, looseness=2.00] (21.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/spinespring.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-13, 3.25) {$A^*$};
		\node [style=none] (1) at (-11.5, 3.25) {$A$};
		\node [style=none] (2) at (-5, 3.25) {$A^*$};
		\node [style=none] (3) at (-1.5, 3.25) {$A$};
		\node [style=none] (4) at (-13, 2.5) {};
		\node [style=none] (5) at (-11.5, 2.5) {};
		\node [style=none] (6) at (-5, 2.5) {};
		\node [style=none] (7) at (-1.5, 2.5) {};
		\node [style=none] (8) at (-13.5, 1) {};
		\node [style=none] (9) at (-13, 1) {};
		\node [style=none] (10) at (-11.5, 1) {};
		\node [style=none] (11) at (-11, 1) {};
		\node [style=none] (12) at (-5.75, 1) {};
		\node [style=none] (13) at (-5, 1) {};
		\node [style=none] (14) at (-4.25, 1) {};
		\node [style=none] (15) at (-2.25, 1) {};
		\node [style=none] (16) at (-1.5, 1) {};
		\node [style=none] (17) at (-0.75, 1) {};
		\node [style=none] (18) at (-12.25, 0.25) {$f$};
		\node [style=none] (19) at (-8.25, 0.25) {$=$};
		\node [style=none] (20) at (-5, 0.25) {$g$};
		\node [style=none] (21) at (-1.5, 0.25) {$g$};
		\node [style=none] (22) at (-13.5, -0.5) {};
		\node [style=none] (23) at (-13, -0.5) {};
		\node [style=none] (24) at (-11.5, -0.5) {};
		\node [style=none] (25) at (-11, -0.5) {};
		\node [style=none] (26) at (-5.75, -0.5) {};
		\node [style=none] (27) at (-5, -0.5) {};
		\node [style=none] (28) at (-4.5, -0.5) {};
		\node [style=none] (29) at (-4.25, -0.5) {};
		\node [style=none] (30) at (-2.25, -0.5) {};
		\node [style=none] (31) at (-2, -0.5) {};
		\node [style=none] (32) at (-1.5, -0.5) {};
		\node [style=none] (33) at (-0.75, -0.5) {};
		\node [style=none] (34) at (-4.5, -0.75) {};
		\node [style=none] (35) at (-2, -0.75) {};
		\node [style=none] (36) at (-3.25, -1.75) {};
		\node [style=none] (37) at (-13, -2) {};
		\node [style=none] (38) at (-11.5, -2) {};
		\node [style=none] (39) at (-5, -2) {};
		\node [style=none] (40) at (-1.5, -2) {};
		\node [style=none] (41) at (-13, -2.75) {$B^*$};
		\node [style=none] (42) at (-11.5, -2.75) {$B$};
		\node [style=none] (43) at (-5, -2.75) {$B^*$};
		\node [style=none] (44) at (-3.25, -2.75) {$C$};
		\node [style=none] (45) at (-1.5, -2.75) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick] (15.center) to (30.center);
		\draw [thick, >-] (5.center) to (10.center);
		\draw [thick] (30.center) to (33.center);
		\draw [thick, ->] (32.center) to (40.center);
		\draw [thick, ->] (24.center) to (38.center);
		\draw [thick, -<] (23.center) to (37.center);
		\draw [thick, >-] (7.center) to (16.center);
		\draw [thick] (22.center) to (25.center);
		\draw [thick] (11.center) to (25.center);
		\draw [thick, ->, bend left=45] (35.center) to (36.center);
		\draw [thick] (28.center) to (34.center);
		\draw [thick, <-] (6.center) to (13.center);
		\draw [thick, <-] (4.center) to (9.center);
		\draw [thick, bend right=45] (34.center) to (36.center);
		\draw [thick] (31.center) to (35.center);
		\draw [thick] (8.center) to (22.center);
		\draw [thick] (17.center) to (33.center);
		\draw [thick] (12.center) to (26.center);
		\draw [thick] (15.center) to (17.center);
		\draw [thick] (14.center) to (29.center);
		\draw [thick] (8.center) to (11.center);
		\draw [thick] (12.center) to (14.center);
		\draw [thick] (26.center) to (29.center);
		\draw [thick, -<] (27.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/table-cpm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (14.25, 2.75) {\footnotesize $A$};
		\node [style=none] (1) at (19.25, 2.75) {\footnotesize $A^*$};
		\node [style=none] (2) at (20.75, 2.75) {\footnotesize $A$};
		\node [style=none] (3) at (-3.25, 2) {};
		\node [style=none] (4) at (1.5, 2) {};
		\node [style=none] (5) at (2.5, 2) {};
		\node [style=none] (6) at (14.25, 2) {};
		\node [style=none] (7) at (19.25, 2) {};
		\node [style=none] (8) at (20.75, 2) {};
		\node [style=none] (9) at (13.75, 1) {};
		\node [style=none] (10) at (14.25, 1) {};
		\node [style=none] (11) at (14.75, 1) {};
		\node [style=none] (12) at (19, 1) {};
		\node [style=none] (13) at (19.25, 1) {};
		\node [style=none] (14) at (20.75, 1) {};
		\node [style=none] (15) at (21, 1) {};
		\node [style=none] (16) at (-7.25, 0.5) {\footnotesize $1_A$};
		\node [style=none] (17) at (-4, 0.5) {\footnotesize $A$};
		\node [style=none] (18) at (0.75, 0.5) {\footnotesize $A^*$};
		\node [style=none] (19) at (3.25, 0.5) {\footnotesize $A$};
		\node [style=none] (20) at (10.5, 0.5) {\footnotesize $f$};
		\node [style=none] (21) at (14.25, 0.5) {\footnotesize $f$};
		\node [style=none] (22) at (20, 0.5) {\footnotesize $f$};
		\node [style=none] (23) at (13.75, -0) {};
		\node [style=none] (24) at (14.25, -0) {};
		\node [style=none] (25) at (14.75, -0) {};
		\node [style=none] (26) at (19, -0) {};
		\node [style=none] (27) at (19.25, -0) {};
		\node [style=none] (28) at (20.75, -0) {};
		\node [style=none] (29) at (21, -0) {};
		\node [style=none] (30) at (-3.25, -1) {};
		\node [style=none] (31) at (1.5, -1) {};
		\node [style=none] (32) at (2.5, -1) {};
		\node [style=none] (33) at (14.25, -1) {};
		\node [style=none] (34) at (19.25, -1) {};
		\node [style=none] (35) at (20.75, -1) {};
		\node [style=none] (36) at (14.25, -1.75) {\footnotesize $B$};
		\node [style=none] (37) at (19.25, -1.75) {\footnotesize $B^*$};
		\node [style=none] (38) at (20.75, -1.75) {\footnotesize $B$};
		\node [style=none] (39) at (19.25, -3.75) {\footnotesize $A^*$};
		\node [style=none] (40) at (20.75, -3.75) {\footnotesize $A$};
		\node [style=none] (41) at (14.25, -4) {\footnotesize $A$};
		\node [style=none] (42) at (19.25, -4.5) {};
		\node [style=none] (43) at (20.75, -4.5) {};
		\node [style=none] (44) at (14.25, -4.75) {};
		\node [style=none] (45) at (-3.5, -5.25) {\footnotesize $B$};
		\node [style=none] (46) at (1.25, -5.25) {\footnotesize $B^*$};
		\node [style=none] (47) at (2.75, -5.25) {\footnotesize $B$};
		\node [style=none] (48) at (19, -5.5) {};
		\node [style=none] (49) at (19.25, -5.5) {};
		\node [style=none] (50) at (20.75, -5.5) {};
		\node [style=none] (51) at (21, -5.5) {};
		\node [style=none] (52) at (13.75, -5.75) {};
		\node [style=none] (53) at (14.25, -5.75) {};
		\node [style=none] (54) at (14.75, -5.75) {};
		\node [style=none] (55) at (-3.5, -6) {};
		\node [style=none] (56) at (1.25, -6) {};
		\node [style=none] (57) at (2.75, -6) {};
		\node [style=none] (58) at (20, -6) {\footnotesize $f$};
		\node [style=none] (59) at (14.25, -6.25) {\footnotesize $f$};
		\node [style=none] (60) at (19, -6.5) {};
		\node [style=none] (61) at (19.25, -6.5) {};
		\node [style=none] (62) at (20.75, -6.5) {};
		\node [style=none] (63) at (21, -6.5) {};
		\node [style=none] (64) at (13.75, -6.75) {};
		\node [style=none] (65) at (14.25, -6.75) {};
		\node [style=none] (66) at (14.75, -6.75) {};
		\node [style=none] (67) at (-4, -7) {};
		\node [style=none] (68) at (-3.5, -7) {};
		\node [style=none] (69) at (-3, -7) {};
		\node [style=none] (70) at (1, -7) {};
		\node [style=none] (71) at (1.25, -7) {};
		\node [style=none] (72) at (2.75, -7) {};
		\node [style=none] (73) at (3, -7) {};
		\node [style=none] (74) at (18.25, -7.25) {\footnotesize $B^*$};
		\node [style=none] (75) at (19.25, -7.25) {};
		\node [style=none] (76) at (19.25, -7.25) {};
		\node [style=none] (77) at (20.75, -7.25) {};
		\node [style=none] (78) at (20.75, -7.25) {};
		\node [style=none] (79) at (21.75, -7.25) {\footnotesize $B$};
		\node [style=none] (80) at (-7.25, -7.5) {\footnotesize $f^\dagger$};
		\node [style=none] (81) at (-3.5, -7.5) {\footnotesize $f^\dagger$};
		\node [style=none] (82) at (2, -7.5) {\footnotesize $f$};
		\node [style=none] (83) at (13.5, -7.5) {\footnotesize $B$};
		\node [style=none] (84) at (14.25, -7.5) {};
		\node [style=none] (85) at (14.25, -7.5) {};
		\node [style=none] (86) at (10.75, -7.75) {\footnotesize $g\circ f$};
		\node [style=none] (87) at (-4, -8) {};
		\node [style=none] (88) at (-3.5, -8) {};
		\node [style=none] (89) at (-3, -8) {};
		\node [style=none] (90) at (1, -8) {};
		\node [style=none] (91) at (1.25, -8) {};
		\node [style=none] (92) at (2.75, -8) {};
		\node [style=none] (93) at (3, -8) {};
		\node [style=none] (94) at (19, -8) {};
		\node [style=none] (95) at (19.25, -8) {};
		\node [style=none] (96) at (20.75, -8) {};
		\node [style=none] (97) at (21, -8) {};
		\node [style=none] (98) at (13.75, -8.25) {};
		\node [style=none] (99) at (14.25, -8.25) {};
		\node [style=none] (100) at (14.75, -8.25) {};
		\node [style=none] (101) at (20, -8.5) {\footnotesize $g$};
		\node [style=none] (102) at (14.25, -8.75) {\footnotesize $g$};
		\node [style=none] (103) at (-3.5, -9) {};
		\node [style=none] (104) at (1.25, -9) {};
		\node [style=none] (105) at (2.75, -9) {};
		\node [style=none] (106) at (19, -9) {};
		\node [style=none] (107) at (19.25, -9) {};
		\node [style=none] (108) at (20.75, -9) {};
		\node [style=none] (109) at (21, -9) {};
		\node [style=none] (110) at (13.75, -9.25) {};
		\node [style=none] (111) at (14.25, -9.25) {};
		\node [style=none] (112) at (14.75, -9.25) {};
		\node [style=none] (113) at (-3.5, -9.75) {\footnotesize $A$};
		\node [style=none] (114) at (1.25, -9.75) {\footnotesize $A^*$};
		\node [style=none] (115) at (2.75, -9.75) {\footnotesize $A$};
		\node [style=none] (116) at (19.25, -10) {};
		\node [style=none] (117) at (20.75, -10) {};
		\node [style=none] (118) at (14.25, -10.25) {};
		\node [style=none] (119) at (19.25, -10.75) {\footnotesize $C^*$};
		\node [style=none] (120) at (20.75, -10.75) {\footnotesize $C$};
		\node [style=none] (121) at (14.25, -11) {\footnotesize $C$};
		\node [style=none] (122) at (13.25, -13) {};
		\node [style=none] (123) at (15.25, -13) {};
		\node [style=none] (124) at (17.75, -13) {};
		\node [style=none] (125) at (19.75, -13) {};
		\node [style=none] (126) at (20.25, -13) {};
		\node [style=none] (127) at (22.25, -13) {};
		\node [style=none] (128) at (10.75, -13.5) {\footnotesize $\epsilon$};
		\node [style=none] (129) at (-7.25, -13.75) {\footnotesize $\eta$};
		\node [style=none] (130) at (-4.75, -14) {};
		\node [style=none] (131) at (-2.75, -14) {};
		\node [style=none] (132) at (-0.25, -14) {};
		\node [style=none] (133) at (1.75, -14) {};
		\node [style=none] (134) at (2.25, -14) {};
		\node [style=none] (135) at (4.25, -14) {};
		\node [style=none] (136) at (-3.75, -16.5) {};
		\node [style=none] (137) at (0.75, -16.5) {};
		\node [style=none] (138) at (3.25, -16.5) {};
		\node [style=none] (139) at (13.25, -16.75) {};
		\node [style=none] (140) at (15.25, -16.75) {};
		\node [style=none] (141) at (17.75, -16.75) {};
		\node [style=none] (142) at (19.75, -16.75) {};
		\node [style=none] (143) at (20.25, -16.75) {};
		\node [style=none] (144) at (22.25, -16.75) {};
		\node [draw, circle, fill=white, minimum size=0.15 cm, style=none] (145) at (-3.75, -17.75) {};
		\node [draw, circle, fill=white, minimum size=0.15 cm, style=none] (146) at (0.75, -17.75) {};
		\node [draw, circle, fill=white, minimum size=0.15 cm, style=none] (147) at (3.25, -17.75) {};
		\node [style=none] (148) at (10.75, -17.75) {\footnotesize Frob. $\mu$};
		\node [draw, circle, fill=white, minimum size=0.15 cm, style=none] (149) at (14.25, -17.75) {};
		\node [draw, circle, fill=white, minimum size=0.15 cm, style=none] (150) at (18.75, -17.75) {};
		\node [draw, circle, fill=white, minimum size=0.15 cm, style=none] (151) at (21.25, -17.75) {};
		\node [style=none] (152) at (-7.5, -18) {\footnotesize Frob. $\Delta$};
		\node [style=none] (153) at (-4.75, -18.75) {};
		\node [style=none] (154) at (-2.75, -18.75) {};
		\node [style=none] (155) at (-0.25, -18.75) {};
		\node [style=none] (156) at (1.75, -18.75) {};
		\node [style=none] (157) at (2.25, -18.75) {};
		\node [style=none] (158) at (4.25, -18.75) {};
		\node [style=none] (159) at (14.25, -19) {};
		\node [style=none] (160) at (18.75, -19) {};
		\node [style=none] (161) at (21.25, -19) {};
		\node [style=none] (162) at (-4, -21.25) {};
		\node [style=none] (163) at (0.75, -21.25) {};
		\node [style=none] (164) at (3.25, -21.25) {};
		\node [draw, circle, fill=white, minimum size=0.15 cm, style=none] (165) at (14.25, -21.25) {};
		\node [draw, circle, fill=white, minimum size=0.15 cm, style=none] (166) at (18.75, -21.25) {};
		\node [draw, circle, fill=white, minimum size=0.15 cm, style=none] (167) at (21.25, -21.25) {};
		\node [style=none] (168) at (-7.25, -22) {\footnotesize Frob. $\iota$};
		\node [style=none] (169) at (11, -22) {\footnotesize Frob. $\zeta$};
		\node [draw, circle, fill=white, minimum size=0.15 cm, style=none] (170) at (-4, -23) {};
		\node [draw, circle, fill=white, minimum size=0.15 cm, style=none] (171) at (0.75, -23) {};
		\node [draw, circle, fill=white, minimum size=0.15 cm, style=none] (172) at (3.25, -23) {};
		\node [style=none] (173) at (14.25, -23) {};
		\node [style=none] (174) at (18.75, -23) {};
		\node [style=none] (175) at (21.25, -23) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick] (25.center) to (11.center);
		\draw [thick] (98.center) to (100.center);
		\draw [thick] (162.center) to (170.center);
		\draw [thick] (29.center) to (15.center);
		\draw [thick] (89.center) to (69.center);
		\draw [thick, <-] (56.center) to (71.center);
		\draw [thick, <-] (103.center) to (88.center);
		\draw [thick] (64.center) to (66.center);
		\draw [thick, <-] (7.center) to (13.center);
		\draw [thick] (90.center) to (93.center);
		\draw [thick, bend right=90, looseness=1.75] (139.center) to (140.center);
		\draw [thick, -<] (10.center) to (6.center);
		\draw [thick, <-] (105.center) to (92.center);
		\draw [thick, bend right=90, looseness=1.75] (126.center) to (127.center);
		\draw [thick, -<] (14.center) to (8.center);
		\draw [thick] (12.center) to (15.center);
		\draw [thick] (109.center) to (97.center);
		\draw [thick, <-] (33.center) to (24.center);
		\draw [thick, >-] (75.center) to (61.center);
		\draw [thick] (9.center) to (11.center);
		\draw [thick, <-] (117.center) to (108.center);
		\draw [thick, >-] (116.center) to (107.center);
		\draw [thick] (138.center) to (147.center);
		\draw [thick] (98.center) to (110.center);
		\draw [thick] (9.center) to (23.center);
		\draw [thick] (63.center) to (51.center);
		\draw [thick, <-] (118.center) to (111.center);
		\draw [thick, <-] (35.center) to (28.center);
		\draw [thick] (12.center) to (26.center);
		\draw [thick] (99.center) to (85.center);
		\draw [thick] (161.center) to (151.center);
		\draw [thick] (67.center) to (69.center);
		\draw [thick, bend right=90, looseness=1.75] (122.center) to (123.center);
		\draw [thick, -<] (53.center) to (44.center);
		\draw [thick] (48.center) to (51.center);
		\draw [thick, <-<] (32.center) to (5.center);
		\draw [thick] (87.center) to (89.center);
		\draw [thick] (70.center) to (90.center);
		\draw [thick] (173.center) to (165.center);
		\draw [thick, bend right=90, looseness=1.75] (143.center) to (144.center);
		\draw [thick] (106.center) to (109.center);
		\draw [thick] (67.center) to (87.center);
		\draw [thick, bend right=90, looseness=1.75] (124.center) to (125.center);
		\draw [thick] (160.center) to (150.center);
		\draw [thick] (112.center) to (100.center);
		\draw [thick] (48.center) to (60.center);
		\draw [thick] (52.center) to (64.center);
		\draw [thick, bend right=90, looseness=1.75] (141.center) to (142.center);
		\draw [thick] (174.center) to (166.center);
		\draw [thick, -<] (72.center) to (57.center);
		\draw [thick, <-] (84.center) to (65.center);
		\draw [thick, bend left=90, looseness=1.75] (157.center) to (158.center);
		\draw [thick, bend left=90, looseness=1.75] (153.center) to (154.center);
		\draw [thick] (94.center) to (106.center);
		\draw [thick] (110.center) to (112.center);
		\draw [thick, <-] (78.center) to (62.center);
		\draw [thick] (163.center) to (171.center);
		\draw [thick] (93.center) to (73.center);
		\draw [thick, >-] (34.center) to (27.center);
		\draw [thick] (52.center) to (54.center);
		\draw [thick] (66.center) to (54.center);
		\draw [thick] (76.center) to (95.center);
		\draw [thick, -<] (50.center) to (43.center);
		\draw [thick, bend left=90, looseness=1.75] (130.center) to (131.center);
		\draw [thick, >->] (31.center) to (4.center);
		\draw [thick, bend left=90, looseness=1.75] (132.center) to (133.center);
		\draw [thick] (159.center) to (149.center);
		\draw [thick] (26.center) to (29.center);
		\draw [thick] (164.center) to (172.center);
		\draw [thick] (60.center) to (63.center);
		\draw [thick, bend left=90, looseness=1.75] (134.center) to (135.center);
		\draw [thick, -<] (68.center) to (55.center);
		\draw [thick, bend left=90, looseness=1.75] (155.center) to (156.center);
		\draw [thick] (136.center) to (145.center);
		\draw [thick, <-] (42.center) to (49.center);
		\draw [thick] (137.center) to (146.center);
		\draw [thick] (70.center) to (73.center);
		\draw [thick, >-] (104.center) to (91.center);
		\draw [thick] (175.center) to (167.center);
		\draw [thick] (23.center) to (25.center);
		\draw [thick] (94.center) to (97.center);
		\draw [thick] (96.center) to (77.center);
		\draw [thick, <-<] (30.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/tensor-factorized.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 4) {$C^*$};
		\node [style=none] (1) at (-1.25, 4) {$A^*$};
		\node [style=none] (2) at (3.5, 4) {$A$};
		\node [style=none] (3) at (5.5, 4) {$C$};
		\node [style=none] (4) at (-3.25, 3.25) {};
		\node [style=none] (5) at (-1.25, 3.25) {};
		\node [style=none] (6) at (3.5, 3.25) {};
		\node [style=none] (7) at (5.5, 3.25) {};
		\node [style=none] (8) at (-4.5, 1.5) {};
		\node [style=none] (9) at (0, 1.5) {};
		\node [style=none] (10) at (2.25, 1.5) {};
		\node [style=none] (11) at (6.75, 1.5) {};
		\node [style=none] (12) at (-4, 1) {};
		\node [style=none] (13) at (-3.25, 1) {};
		\node [style=none] (14) at (-2.5, 1) {};
		\node [style=none] (15) at (-2, 1) {};
		\node [style=none] (16) at (-1.25, 1) {};
		\node [style=none] (17) at (-0.5, 1) {};
		\node [style=none] (18) at (2.75, 1) {};
		\node [style=none] (19) at (3.5, 1) {};
		\node [style=none] (20) at (4.25, 1) {};
		\node [style=none] (21) at (4.75, 1) {};
		\node [style=none] (22) at (5.5, 1) {};
		\node [style=none] (23) at (6.25, 1) {};
		\node [style=none] (24) at (-3.25, 0.25) {$g'$};
		\node [style=none] (25) at (-1.25, 0.25) {$f'$};
		\node [style=none] (26) at (3.5, 0.25) {$f'$};
		\node [style=none] (27) at (5.5, 0.25) {$g'$};
		\node [style=none] (28) at (-4, -0.5) {};
		\node [style=none] (29) at (-3.25, -0.5) {};
		\node [style=none] (30) at (-2.75, -0.5) {};
		\node [style=none] (31) at (-2.5, -0.5) {};
		\node [style=none] (32) at (-2, -0.5) {};
		\node [style=none] (33) at (-1.25, -0.5) {};
		\node [style=none] (34) at (-0.75, -0.5) {};
		\node [style=none] (35) at (-0.5, -0.5) {};
		\node [style=none] (36) at (2.75, -0.5) {};
		\node [style=none] (37) at (3, -0.5) {};
		\node [style=none] (38) at (3.5, -0.5) {};
		\node [style=none] (39) at (4.25, -0.5) {};
		\node [style=none] (40) at (4.75, -0.5) {};
		\node [style=none] (41) at (5, -0.5) {};
		\node [style=none] (42) at (5.5, -0.5) {};
		\node [style=none] (43) at (6.25, -0.5) {};
		\node [style=none] (44) at (-1.75, -1) {};
		\node [style=none] (45) at (-1.75, -1) {};
		\node [style=none] (46) at (4, -1) {};
		\node [style=none] (47) at (4, -1) {};
		\node [style=none] (48) at (-1, -1.25) {};
		\node [style=none] (49) at (-0.75, -1.25) {};
		\node [style=none] (50) at (3, -1.25) {};
		\node [style=none] (51) at (3.25, -1.25) {};
		\node [style=none] (52) at (3.25, -1.25) {};
		\node [style=none] (53) at (-4.5, -1.5) {};
		\node [style=none] (54) at (0, -1.5) {};
		\node [style=none] (55) at (2.25, -1.5) {};
		\node [style=none] (56) at (6.75, -1.5) {};
		\node [style=none] (57) at (-3.25, -3.25) {};
		\node [style=none] (58) at (-1.25, -3.25) {};
		\node [style=none] (59) at (3.5, -3.25) {};
		\node [style=none] (60) at (5.5, -3.25) {};
		\node [style=none] (61) at (-3.25, -4) {$D^*$};
		\node [style=none] (62) at (-1.25, -4) {$B^*$};
		\node [style=none] (63) at (3.5, -4) {$B$};
		\node [style=none] (64) at (5.5, -4) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, bend right=90] (49.center) to (50.center);
		\draw [thick, -<] (33.center) to (58.center);
		\draw [thick, >-] (7.center) to (22.center);
		\draw [thick] (12.center) to (14.center);
		\draw [thick, ->] (38.center) to (59.center);
		\draw [thick] (36.center) to (39.center);
		\draw [thick, >-] (6.center) to (19.center);
		\draw [thick, gray, dashed] (10.center) to (55.center);
		\draw [thick] (28.center) to (31.center);
		\draw [thick] (40.center) to (43.center);
		\draw [thick] (18.center) to (20.center);
		\draw [thick, bend right=60, looseness=0.75] (30.center) to (44.center);
		\draw [thick] (32.center) to (35.center);
		\draw [thick, gray, dashed] (9.center) to (54.center);
		\draw [thick, bend right=60] (48.center) to (45.center);
		\draw [thick] (23.center) to (43.center);
		\draw [thick, -<] (29.center) to (57.center);
		\draw [thick, bend right=90, looseness=1.25] (48.center) to (51.center);
		\draw [thick, gray, dashed] (53.center) to (54.center);
		\draw [thick] (14.center) to (31.center);
		\draw [thick] (12.center) to (28.center);
		\draw [thick, gray, dashed] (8.center) to (9.center);
		\draw [thick, <-] (4.center) to (13.center);
		\draw [thick] (21.center) to (23.center);
		\draw [thick, <-] (5.center) to (16.center);
		\draw [thick] (34.center) to (49.center);
		\draw [thick, gray, dashed] (8.center) to (53.center);
		\draw [thick] (15.center) to (32.center);
		\draw [thick, ->] (42.center) to (60.center);
		\draw [thick] (18.center) to (36.center);
		\draw [thick] (37.center) to (50.center);
		\draw [thick] (15.center) to (17.center);
		\draw [thick, gray, dashed] (10.center) to (11.center);
		\draw [thick] (21.center) to (40.center);
		\draw [thick, gray, dashed] (55.center) to (56.center);
		\draw [thick] (17.center) to (35.center);
		\draw [thick, bend left=60] (52.center) to (47.center);
		\draw [thick, gray, dashed] (11.center) to (56.center);
		\draw [thick] (20.center) to (39.center);
		\draw [thick, bend left=60, looseness=0.75] (41.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/tensor.tikz <==
\begin{tikzpicture}[baseline=20pt]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (8.25, 7) {$A$};
		\node [style=none] (1) at (8.25, 6.25) {};
		\node [style=none] (2) at (7.5, 5.25) {};
		\node [style=none] (3) at (8.25, 5.25) {};
		\node [style=none] (4) at (9, 5.25) {};
		\node [style=none] (5) at (-1.25, 5) {$A$};
		\node [style=none] (6) at (0.7499997, 5) {$C$};
		\node [style=none] (7) at (8.25, 4.5) {$f$};
		\node [style=none] (8) at (-1.25, 4) {};
		\node [style=none] (9) at (0.7499997, 4) {};
		\node [style=none] (10) at (7.5, 3.75) {};
		\node [style=none] (11) at (8.25, 3.75) {};
		\node [style=none] (12) at (9, 3.75) {};
		\node [style=none] (13) at (8.25, 2.75) {};
		\node [style=none] (14) at (-9.5, 2.5) {};
		\node [style=none] (15) at (-7.25, 2.5) {};
		\node [style=none] (16) at (-2, 2.5) {};
		\node [style=none] (17) at (-1.25, 2.5) {};
		\node [style=none] (18) at (-0.5000001, 2.5) {};
		\node [style=none] (19) at (0, 2.5) {};
		\node [style=none] (20) at (0.7499997, 2.5) {};
		\node [style=none] (21) at (1.499999, 2.5) {};
		\node [style=none] (22) at (8.25, 2) {$B$};
		\node [style=none] (23) at (-1.25, 1.75) {$f$};
		\node [style=none] (24) at (0.7499997, 1.75) {$g$};
		\node [style=none] (25) at (-10.5, 1.5) {};
		\node [style=none] (26) at (-9.5, 1.5) {};
		\node [style=none] (27) at (-8.5, 1.5) {};
		\node [style=none] (28) at (-8.25, 1.5) {};
		\node [style=none] (29) at (-7.25, 1.5) {};
		\node [style=none] (30) at (-6.25, 1.5) {};
		\node [style=none] (31) at (8.25, 1.25) {};
		\node [style=none] (32) at (-2, 1) {};
		\node [style=none] (33) at (-1.25, 1) {};
		\node [style=none] (34) at (-0.5000001, 1) {};
		\node [style=none] (35) at (0, 1) {};
		\node [style=none] (36) at (0.7499997, 1) {};
		\node [style=none] (37) at (1.499999, 1) {};
		\node [style=none] (38) at (7.5, 0.25) {};
		\node [style=none] (39) at (8.25, 0.25) {};
		\node [style=none] (40) at (9, 0.25) {};
		\node [style=none] (41) at (-9.5, -0.5) {};
		\node [style=none] (42) at (-7.25, -0.5) {};
		\node [style=none] (43) at (8.25, -0.5) {$h$};
		\node [style=none] (44) at (-1.25, -0.7500002) {};
		\node [style=none] (45) at (0.7499997, -0.7500002) {};
		\node [style=none] (46) at (-9.5, -1.25) {$A$};
		\node [style=none] (47) at (-7.25, -1.25) {$B$};
		\node [style=none] (48) at (7.5, -1.25) {};
		\node [style=none] (49) at (8.25, -1.25) {};
		\node [style=none] (50) at (9, -1.25) {};
		\node [style=none] (51) at (-1.25, -1.75) {$B$};
		\node [style=none] (52) at (0.7499997, -1.75) {$D$};
		\node [style=none] (53) at (8.25, -2.25) {};
		\node [style=none] (54) at (8.25, -3) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, looseness=0.00] (38.center) to (40.center);
		\draw [thick, looseness=0.00] (33.center) to (44.center);
		\draw [thick, looseness=0.00] (21.center) to (37.center);
		\draw [thick, looseness=0.00] (40.center) to (50.center);
		\draw [thick, looseness=0.00] (12.center) to (10.center);
		\draw [thick, looseness=0.00] (19.center) to (21.center);
		\draw [thick, looseness=0.00] (34.center) to (32.center);
		\draw [thick, looseness=0.00] (14.center) to (27.center);
		\draw [thick, looseness=0.00] (37.center) to (35.center);
		\draw [thick, looseness=0.00] (15.center) to (30.center);
		\draw [thick, looseness=0.00] (8.center) to (17.center);
		\draw [thick, looseness=0.00] (25.center) to (27.center);
		\draw [thick, looseness=0.00] (25.center) to (14.center);
		\draw [thick, looseness=0.00] (48.center) to (38.center);
		\draw [thick, looseness=0.00] (28.center) to (15.center);
		\draw [thick, looseness=0.00] (35.center) to (19.center);
		\draw [thick, looseness=0.00] (4.center) to (12.center);
		\draw [thick, looseness=0.00] (49.center) to (53.center);
		\draw [thick, looseness=0.00] (29.center) to (42.center);
		\draw [thick, looseness=0.00] (28.center) to (30.center);
		\draw [thick, looseness=0.00] (18.center) to (34.center);
		\draw [thick, looseness=0.00] (2.center) to (4.center);
		\draw [thick, looseness=0.00] (31.center) to (39.center);
		\draw [thick, looseness=0.00] (1.center) to (3.center);
		\draw [thick, looseness=0.00] (50.center) to (48.center);
		\draw [thick, looseness=0.00] (11.center) to (13.center);
		\draw [thick, looseness=0.00] (9.center) to (20.center);
		\draw [thick, looseness=0.00] (36.center) to (45.center);
		\draw [thick, looseness=0.00] (10.center) to (2.center);
		\draw [thick, looseness=0.00] (26.center) to (41.center);
		\draw [thick, looseness=0.00] (32.center) to (16.center);
		\draw [thick, looseness=0.00] (16.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/trace.tikz <==
\begin{tikzpicture}[baseline=0 pt]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 3.25) {};
		\node [style=none] (1) at (1.75, 3.25) {};
		\node [style=none] (2) at (2.5, 3.25) {$A$};
		\node [style=none] (3) at (1.25, 2.5) {};
		\node [style=none] (4) at (1.75, 2.5) {};
		\node [style=none] (5) at (2.25, 2.5) {};
		\node [style=none] (6) at (-1.25, 2) {$A$};
		\node [style=none] (7) at (1.75, 2) {$f$};
		\node [style=none] (8) at (1.25, 1.5) {};
		\node [style=none] (9) at (1.75, 1.5) {};
		\node [style=none] (10) at (2.25, 1.5) {};
		\node [style=none] (11) at (-0.5, 0.5) {};
		\node [style=none] (12) at (1.75, 0.5) {};
		\node [style=none] (13) at (2.5, 0.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, >->] (11.center) to (0.center);
		\draw [thick, ->, bend left=90, looseness=1.50] (0.center) to (1.center);
		\draw [thick, looseness=0.00] (8.center) to (3.center);
		\draw [thick, bend right=90, looseness=1.50] (11.center) to (12.center);
		\draw [thick, looseness=0.00] (5.center) to (10.center);
		\draw [thick, -<, looseness=0.00] (9.center) to (12.center);
		\draw [thick, looseness=0.00] (3.center) to (5.center);
		\draw [thick, looseness=0.00] (10.center) to (8.center);
		\draw [thick, looseness=0.00] (1.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/tworhemes-preg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (0) at (-11.25, 2.5) {John};
		\node [style=none] (1) at (-8, 2.5) {$\triangleleft$};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (2) at (-4.5, 2.5) {likes};
		\node [style=none] (3) at (-1, 2.5) {$\triangleright$};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (4) at (2.25, 2.5) {Mary};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (5) at (-11.25, 1.25) {$\rho$};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (6) at (-9, 1.25) {$\rho^r$};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none, style=none] (7) at (-8, 1.25) {$s$};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (8) at (-7, 1.25) {$\theta^l$};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (9) at (-5, 1.25) {$\theta$};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (10) at (-4, 1.25) {$\theta$};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (11) at (-2, 1.25) {$\theta^r$};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none, style=none] (12) at (-1, 1.25) {$s$};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (13) at (0, 1.25) {$\rho^l$};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (14) at (2.25, 1.25) {$\rho$};
		\node [style=none] (15) at (-11.25, 0.5) {};
		\node [style=none] (16) at (-9, 0.5) {};
		\node [style=none] (17) at (-9, 0.5) {};
		\node [style=none] (18) at (-8, 0.5) {};
		\node [style=none] (19) at (-7, 0.5) {};
		\node [style=none] (20) at (-7, 0.5) {};
		\node [style=none] (21) at (-5, 0.5) {};
		\node [style=none] (22) at (-4, 0.5) {};
		\node [style=none] (23) at (-2, 0.5) {};
		\node [style=none] (24) at (-1, 0.5) {};
		\node [style=none] (25) at (0, 0.5) {};
		\node [style=none] (26) at (2.25, 0.5) {};
		\node [style=none] (27) at (-8, -1.25) {};
		\node [style=none] (28) at (-1, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, bend left=270, looseness=1.25] (15.center) to (17.center);
		\draw [thick, bend left=270, looseness=1.25] (19.center) to (21.center);
		\draw [thick] (24.center) to (28.center);
		\draw [thick, bend left=270, looseness=1.25] (25.center) to (26.center);
		\draw [thick] (18.center) to (27.center);
		\draw [thick, bend left=270, looseness=1.25] (22.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/tworhemes.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (0) at (-10, 4.25) {John};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (1) at (-6.75, 4.25) {likes};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (2) at (-3.5, 4.25) {Mary};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (3) at (0.25, 4.25) {John};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (4) at (3.25, 4.25) {likes};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (5) at (6.25, 4.25) {Mary};
		\node [style=none] (6) at (-6.75, 3.25) {};
		\node [style=none] (7) at (3.25, 3.25) {};
		\node [style=none] (8) at (-10, 2.5) {};
		\node [style=none] (9) at (-3.5, 2.5) {};
		\node [style=none] (10) at (0.25, 2.5) {};
		\node [style=none] (11) at (6.25, 2.5) {};
		\node [style=none] (12) at (-10.75, 1.5) {};
		\node [style=none] (13) at (-10, 1.5) {};
		\node [style=none] (14) at (-9.25, 1.5) {};
		\node [style=none] (15) at (-8.5, 1.5) {};
		\node [style=none] (16) at (-7.75, 1.5) {};
		\node [style=none] (17) at (-5.75, 1.5) {};
		\node [style=none] (18) at (-5, 1.5) {};
		\node [style=none] (19) at (-4.25, 1.5) {};
		\node [style=none] (20) at (-3.5, 1.5) {};
		\node [style=none] (21) at (-2.75, 1.5) {};
		\node [style=none] (22) at (-0.5, 1.5) {};
		\node [style=none] (23) at (0.25, 1.5) {};
		\node [style=none] (24) at (1, 1.5) {};
		\node [style=none] (25) at (1.5, 1.5) {};
		\node [style=none] (26) at (2.25, 1.5) {};
		\node [style=none] (27) at (4.25, 1.5) {};
		\node [style=none] (28) at (5, 1.5) {};
		\node [style=none] (29) at (5.5, 1.5) {};
		\node [style=none] (30) at (6.25, 1.5) {};
		\node [style=none] (31) at (7, 1.5) {};
		\node [style=none] (32) at (-1.5, 1) {$=$};
		\node [style=none] (33) at (-10, 0.75) {};
		\node [draw, circle, minimum size=0.12 cm, fill=white, style=none] (34) at (-7.75, 0.75) {};
		\node [draw, circle, minimum size=0.12 cm, fill=white, style=none] (35) at (-5.75, 0.75) {};
		\node [style=none] (36) at (-3.5, 0.75) {};
		\node [style=none] (37) at (0.25, 0.75) {};
		\node [style=none] (38) at (2.25, 0.75) {};
		\node [style=none] (39) at (2.25, 0.75) {};
		\node [style=none] (40) at (4.25, 0.75) {};
		\node [style=none] (41) at (4.25, 0.75) {};
		\node [style=none] (42) at (6.25, 0.75) {};
		\node [style=none] (43) at (6.25, 0.75) {};
		\node [style=none] (44) at (-10, -0) {};
		\node [style=none] (45) at (-8.5, -0) {};
		\node [style=none] (46) at (-8.5, -0) {};
		\node [style=none] (47) at (-8.5, -0) {};
		\node [style=none] (48) at (-7, -0) {};
		\node [style=none] (49) at (-6.5, -0) {};
		\node [style=none] (50) at (-5, -0) {};
		\node [style=none] (51) at (-5, -0) {};
		\node [style=none] (52) at (-5, -0) {};
		\node [style=none] (53) at (-3.5, -0) {};
		\node [draw, circle, minimum size=0.12 cm, fill=white, style=none] (54) at (1.25, -0.25) {};
		\node [draw, circle, minimum size=0.12 cm, fill=white, style=none] (55) at (5.25, -0.25) {};
		\node [style=none] (56) at (-7, -0.5) {};
		\node [style=none] (57) at (-6.5, -0.5) {};
		\node [style=none] (58) at (1.25, -1.25) {};
		\node [style=none] (59) at (5.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick] (20.center) to (36.center);
		\draw [thick] (26.center) to (38.center);
		\draw [thick] (7.center) to (28.center);
		\draw [thick] (10.center) to (24.center);
		\draw [thick] (9.center) to (21.center);
		\draw [thick, bend right=90, looseness=1.50] (37.center) to (39.center);
		\draw [thick] (17.center) to (35.center);
		\draw [thick] (27.center) to (41.center);
		\draw [thick, bend left=90, looseness=1.75] (49.center) to (50.center);
		\draw [thick] (16.center) to (34.center);
		\draw [thick] (12.center) to (8.center);
		\draw [thick] (15.center) to (18.center);
		\draw [thick] (29.center) to (11.center);
		\draw [thick, bend right=90, looseness=1.50] (40.center) to (43.center);
		\draw [thick, bend right=90, looseness=1.50] (51.center) to (53.center);
		\draw [thick] (13.center) to (33.center);
		\draw [thick] (22.center) to (10.center);
		\draw [thick] (54.center) to (58.center);
		\draw [thick] (36.center) to (53.center);
		\draw [thick] (15.center) to (6.center);
		\draw [thick] (25.center) to (28.center);
		\draw [thick] (55.center) to (59.center);
		\draw [thick] (49.center) to (57.center);
		\draw [thick] (22.center) to (24.center);
		\draw [thick] (11.center) to (31.center);
		\draw [thick] (19.center) to (9.center);
		\draw [thick] (12.center) to (14.center);
		\draw [thick] (19.center) to (21.center);
		\draw [thick] (25.center) to (7.center);
		\draw [thick] (33.center) to (44.center);
		\draw [thick] (30.center) to (42.center);
		\draw [thick, bend right=90, looseness=1.50] (44.center) to (46.center);
		\draw [thick] (6.center) to (18.center);
		\draw [thick] (8.center) to (14.center);
		\draw [thick] (48.center) to (56.center);
		\draw [thick] (29.center) to (31.center);
		\draw [thick] (23.center) to (37.center);
		\draw [thick, bend left=90, looseness=1.75] (47.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/tworhemes1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 5.5) {$\triangleright$};
		\node [style=none, text depth=0.25 ex, text height=1.5 ex] (1) at (-10, 5.25) {John};
		\node [style=none, text depth=0.25 ex, text height=1.5 ex] (2) at (-3.5, 5.25) {likes};
		\node [style=none, text depth=0.25 ex, text height=1.5 ex] (3) at (2.75, 5.25) {Mary};
		\node [style=none, text depth=0.25 ex, text height=1.5 ex] (4) at (5.75, 5.5) {John};
		\node [style=none, text depth=0.25 ex, text height=1.5 ex] (5) at (8.25, 5.5) {likes};
		\node [style=none, text depth=0.25 ex, text height=1.5 ex] (6) at (11, 5.5) {Mary};
		\node [style=none] (7) at (0, 4.75) {};
		\node [style=none] (8) at (-3.5, 4.25) {};
		\node [style=none] (9) at (8.25, 4.5) {};
		\node [style=none] (10) at (-10, 3.75) {};
		\node [style=none] (11) at (3, 3.75) {};
		\node [style=none] (12) at (5.5, 4) {};
		\node [style=none] (13) at (11, 4) {};
		\node [style=none] (14) at (-1.25, 3.5) {};
		\node [style=none] (15) at (-0.5, 3.5) {};
		\node [style=none] (16) at (0.5, 3.5) {};
		\node [style=none] (17) at (1.25, 3.5) {};
		\node [style=none, fill=white, minimum size=0.12 cm, circle, draw] (18) at (0, 3) {};
		\node [style=none] (19) at (-10.75, 2.75) {};
		\node [style=none] (20) at (-10, 2.75) {};
		\node [style=none] (21) at (-9.25, 2.75) {};
		\node [style=none] (22) at (-4.75, 2.75) {};
		\node [style=none] (23) at (-4.25, 2.75) {};
		\node [style=none] (24) at (-2.75, 2.75) {};
		\node [style=none] (25) at (-2.25, 2.75) {};
		\node [style=none] (26) at (-2, 2.75) {};
		\node [style=none] (27) at (-1.25, 2.75) {};
		\node [style=none] (28) at (-1.25, 2.75) {};
		\node [style=none] (29) at (0, 2.75) {};
		\node [style=none] (30) at (0, 2.75) {};
		\node [style=none] (31) at (1.25, 2.75) {};
		\node [style=none] (32) at (1.25, 2.75) {};
		\node [style=none] (33) at (2, 2.75) {};
		\node [style=none] (34) at (2.25, 2.75) {};
		\node [style=none] (35) at (3, 2.75) {};
		\node [style=none] (36) at (3.75, 2.75) {};
		\node [style=none] (37) at (4.75, 3) {};
		\node [style=none] (38) at (5.5, 3) {};
		\node [style=none] (39) at (6.25, 3) {};
		\node [style=none] (40) at (7, 3) {};
		\node [style=none] (41) at (7.5, 3) {};
		\node [style=none] (42) at (9, 3) {};
		\node [style=none] (43) at (9.5, 3) {};
		\node [style=none] (44) at (10.25, 3) {};
		\node [style=none] (45) at (11, 3) {};
		\node [style=none] (46) at (11.75, 3) {};
		\node [style=none] (47) at (-10, 1.75) {};
		\node [style=none] (48) at (-4.25, 1.75) {};
		\node [style=none] (49) at (-2.75, 1.75) {};
		\node [style=none] (50) at (-1.25, 1.75) {};
		\node [style=none] (51) at (0, 1.5) {};
		\node [style=none] (52) at (1.25, 1.75) {};
		\node [style=none] (53) at (3, 1.75) {};
		\node [style=none] (54) at (4.25, 2) {$=$};
		\node [style=none] (55) at (5.5, 2.25) {};
		\node [style=none] (56) at (7.5, 2.25) {};
		\node [style=none] (57) at (9, 2.25) {};
		\node [style=none] (58) at (11, 2.25) {};
		\node [style=none] (59) at (-2.75, 1.75) {};
		\node [style=none] (60) at (-1.25, 1.75) {};
		\node [style=none] (61) at (0, 1.5) {};
		\node [style=none] (62) at (1.25, 1.75) {};
		\node [style=none] (63) at (3, 1.75) {};
		\node [style=none] (64) at (5.5, 2.25) {};
		\node [style=none] (65) at (7.5, 2.25) {};
		\node [style=none] (66) at (9, 2.25) {};
		\node [style=none] (67) at (11, 2.25) {};
		\node [style=none, fill=white, minimum size=0.12 cm, circle, draw] (68) at (10, 1.5) {};
		\node [style=none] (69) at (0, 0.5) {};
		\node [style=none] (70) at (10, 0.5) {};
		\node [style=none] (71) at (-7, 5.5) {$\triangleleft$};
		\node [style=none] (72) at (-5.75, 1.75) {};
		\node [style=none] (73) at (-5, 2.75) {};
		\node [style=none] (74) at (-7, 1.5) {};
		\node [style=none] (75) at (-7, 0.5) {};
		\node [style=none] (76) at (-5.75, 2.75) {};
		\node [style=none] (77) at (-8.25, 1.75) {};
		\node [style=none] (78) at (-5.75, 3.5) {};
		\node [style=none] (79) at (-7, 1.5) {};
		\node [draw, circle, minimum size=0.12 cm, fill=white, style=none] (80) at (-7, 3) {};
		\node [style=none] (81) at (-8.25, 3.5) {};
		\node [style=none] (82) at (-5.75, 2.75) {};
		\node [style=none] (83) at (-8.25, 2.75) {};
		\node [style=none] (84) at (-7.5, 3.5) {};
		\node [style=none] (85) at (-6.5, 3.5) {};
		\node [style=none] (86) at (-7, 4.75) {};
		\node [style=none] (87) at (-8.25, 2.75) {};
		\node [style=none] (88) at (-7, 2.75) {};
		\node [style=none] (89) at (-9, 2.75) {};
		\node [style=none] (90) at (-7, 2.75) {};
		\node [style=none] (91) at (6.5, 0.5) {};
		\node [draw, circle, minimum size=0.12 cm, fill=white, style=none] (92) at (6.5, 1.5) {};
		\node [style=none] (93) at (-8.25, 1.75) {};
		\node [style=none] (94) at (-10, 1.75) {};
		\node [style=none] (95) at (-4.25, 1.75) {};
		\node [style=none] (96) at (-5.75, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick] (38.center) to (55.center);
		\draw [thick] (9.center) to (43.center);
		\draw [thick] (20.center) to (47.center);
		\draw [thick] (35.center) to (53.center);
		\draw [thick] (41.center) to (56.center);
		\draw [thick] (22.center) to (8.center);
		\draw [thick] (23.center) to (48.center);
		\draw [thick] (24.center) to (49.center);
		\draw [thick] (44.center) to (46.center);
		\draw [thick] (37.center) to (39.center);
		\draw [thick, bend right=90, looseness=1.25] (64.center) to (65.center);
		\draw [thick] (42.center) to (57.center);
		\draw [thick] (14.center) to (28.center);
		\draw [thick] (30.center) to (51.center);
		\draw [thick] (13.center) to (46.center);
		\draw [thick] (34.center) to (36.center);
		\draw [thick, bend right=90, looseness=1.25] (66.center) to (67.center);
		\draw [thick] (27.center) to (50.center);
		\draw [thick] (45.center) to (58.center);
		\draw [thick, bend right=90, looseness=1.50] (15.center) to (16.center);
		\draw [thick] (44.center) to (13.center);
		\draw [thick] (10.center) to (21.center);
		\draw [thick] (37.center) to (12.center);
		\draw [thick] (18.center) to (29.center);
		\draw [thick, bend right=90, looseness=1.50] (59.center) to (60.center);
		\draw [thick] (8.center) to (25.center);
		\draw [thick, bend left=90, looseness=2.25] (14.center) to (15.center);
		\draw [thick] (34.center) to (11.center);
		\draw [thick] (19.center) to (21.center);
		\draw [thick] (61.center) to (69.center);
		\draw [thick] (11.center) to (36.center);
		\draw [thick] (26.center) to (33.center);
		\draw [thick] (19.center) to (10.center);
		\draw [thick] (7.center) to (33.center);
		\draw [thick] (12.center) to (39.center);
		\draw [thick] (17.center) to (31.center);
		\draw [thick] (22.center) to (25.center);
		\draw [thick] (40.center) to (9.center);
		\draw [thick, bend left=90, looseness=2.25] (16.center) to (17.center);
		\draw [thick] (26.center) to (7.center);
		\draw [thick] (68.center) to (70.center);
		\draw [thick] (32.center) to (52.center);
		\draw [thick, bend right=90, looseness=1.25] (62.center) to (63.center);
		\draw [thick] (40.center) to (43.center);
		\draw [thick] (81.center) to (83.center);
		\draw [thick] (88.center) to (74.center);
		\draw [thick] (87.center) to (77.center);
		\draw [thick, bend right=90, looseness=1.50] (84.center) to (85.center);
		\draw [thick] (80.center) to (90.center);
		\draw [thick, bend left=90, looseness=2.25] (81.center) to (84.center);
		\draw [thick] (79.center) to (75.center);
		\draw [thick] (89.center) to (73.center);
		\draw [thick] (86.center) to (73.center);
		\draw [thick] (78.center) to (82.center);
		\draw [thick, bend left=90, looseness=2.25] (85.center) to (78.center);
		\draw [thick] (89.center) to (86.center);
		\draw [thick] (76.center) to (72.center);
		\draw [thick] (92.center) to (91.center);
		\draw [thick, bend right=90, looseness=1.25] (94.center) to (93.center);
		\draw [thick, bend right=90, looseness=1.50] (96.center) to (95.center);
	\end{pgfonlayer}
\end{tikzpicture}
